Calibration of a Fluid-Structure Problem with Keras

In this short paper we report on an inverse problem issued from a physical system, namely a fluid structure problem where the parameters are the rigidity constant, the solid-fluid density ratio and the fluid viscosity. We have chosen a simple geometry so that the numerical solution of the system is easy. We compare the solution of this inverse problem by a Neural Network with a more classical solution obtained with a genetic algorithm. The Neural Network does much better.

==> datafsi.txt <==
0.792059 1.47028 1.0399  1.78995e-34  0.00840805  0.0292341  0.0902491  0.25658  0.641873  1.13643  1.69403  2.32256  3  5.7938e-33  0.218024  0.427521  0.598512  0.685028  0.973546  1.50653  2.02062  2.51809  3  7.06106e-33  0.253182  0.44464  0.567034  0.638346  0.946752  1.4955  2.0177  2.51796  3  1.90089e-33  0.0740169  0.159005  0.256037  0.352619  0.72191  1.34009  1.92074  2.47182  3  -6.73241e-35  -0.00167622  0.0019858  0.0168943  0.0482266  0.436219  1.13089  1.78464  2.40537  3
1.17191 1.44703 1.07956  1.79817e-34  0.0054639  0.0174011  0.0502911  0.143624  0.50365  1.05014  1.64639  2.30245  3  6.43713e-33  0.160826  0.302112  0.406151  0.457686  0.772125  1.36143  1.92729  2.47283  3  4.84104e-33  0.11949  0.2201  0.298478  0.355277  0.699211  1.31721  1.90292  2.46226  3  4.78669e-34  0.0132983  0.0323228  0.0600252  0.0951798  0.473528  1.15684  1.80084  2.41308  3  -1.07084e-33  -0.0264363  -0.0482261  -0.0624911  -0.0662043  0.313632  1.03529  1.71969  2.37285  3
0.534393 1.16244 0.799094  6.77813e-35  0.00495108  0.0191572  0.0670556  0.218683  0.583729  1.04539  1.59954  2.26016  3  3.3676e-33  0.192554  0.401929  0.604993  0.730673  1.01897  1.53287  2.03406  2.52345  3  6.06237e-33  0.320296  0.552629  0.685226  0.749544  1.03825  1.56009  2.0586  2.5376  3  2.34096e-33  0.131713  0.266825  0.40228  0.522222  0.876084  1.45284  1.99401  2.50756  3  4.76362e-34  0.0281336  0.0649542  0.117365  0.18584  0.575638  1.23833  1.85704  2.44145  3
1.13736 0.815821 0.751968  -9.92363e-34  -0.026841  -0.0573983  -0.0890225  -0.0891945  0.22789  0.80197  1.44571  2.18464  3  3.07194e-33  0.0793152  0.150185  0.20502  0.236261  0.570643  1.20666  1.82259  2.4204  3  2.41115e-33  0.0619074  0.116627  0.162338  0.197605  0.554263  1.2106  1.83313  2.42801  3  1.23964e-34  0.00353659  0.00865942  0.016706  0.0283026  0.403521  1.10486  1.76667  2.39629  3  -6.62678e-34  -0.0169213  -0.0313054  -0.0420796  -0.0483506  0.324133  1.04118  1.72272  2.37411  3
0.892141 1.01092 0.547177  -6.26999e-34  -0.0230041  -0.0580689  -0.114701  -0.167802  0.111315  0.658845  1.30141  2.08695  3  -1.84587e-35  0.00398364  0.0294528  0.0746657  0.114562  0.461146  1.11673  1.75836  2.38708  3  2.70268e-33  0.0859562  0.149819  0.187357  0.204141  0.543275  1.19325  1.81751  2.41911  3  9.79451e-34  0.0328156  0.0655398  0.0976173  0.125648  0.491363  1.1671  1.80595  2.41506  3  -9.86061e-35  -0.00311393  -0.00509303  -0.0047494  -0.000740474  0.375094  1.0842  1.75332  2.3898  3
1.03465 1.2889 0.870584  -8.03835e-35  -0.00231147  -0.00377781  0.00273024  0.0533074  0.390845  0.937791  1.54983  2.24402  3  4.0934e-33  0.117564  0.229202  0.321612  0.373759  0.697534  1.30379  1.88807  2.45311  3  4.20862e-33  0.116881  0.211401  0.279633  0.324702  0.666562  1.29201  1.88587  2.45373  3  6.53264e-34  0.0197324  0.0438868  0.074311  0.108631  0.484207  1.1653  1.8066  2.41595  3  -7.84905e-34  -0.0219305  -0.0398727  -0.0512124  -0.0531939  0.326565  1.04628  1.72757  2.37692  3
0.511444 0.555405 0.663271  1.21089e-34  0.00821957  0.0246277  0.0660453  0.174282  0.478414  0.932355  1.49765  2.19628  3  4.07154e-33  0.233639  0.443347  0.611285  0.717865  1.00624  1.51475  2.01744  2.51376  3  3.5876e-33  0.203725  0.378979  0.520624  0.629889  0.962968  1.51267  2.03093  2.52495  3  1.09998e-33  0.0648202  0.132987  0.208159  0.288626  0.67116  1.31217  1.90682  2.46625  3  4.34467e-35  0.00280774  0.00740633  0.0164011  0.0330733  0.416481  1.11984  1.77916  2.40323  3
0.675927 1.32598 1.30178  3.05329e-34  0.0168722  0.0588352  0.178944  0.477944  0.914814  1.35656  1.85458  2.40949  3  7.91878e-33  0.346973  0.668086  0.910528  1.01699  1.26479  1.72037  2.16034  2.58654  3  8.74036e-33  0.367185  0.645559  0.826786  0.937696  1.2222  1.69661  2.14844  2.5818  3  2.41845e-33  0.111302  0.243873  0.401491  0.564978  0.936602  1.49676  2.02256  2.52153  3  6.90072e-34  0.0311997  0.0676795  0.118098  0.189691  0.579266  1.23508  1.85223  2.43833  3
1.39005 1.28818 0.654839  -1.75488e-33  -0.0403514  -0.0961571  -0.178576  -0.258443  0.0482997  0.66021  1.33916  2.12375  3  -1.74185e-33  -0.0329555  -0.0451162  -0.0377578  -0.028639  0.331603  1.02989  1.70653  2.36336  3  2.44845e-33  0.0499256  0.0865971  0.106912  0.113243  0.457905  1.12846  1.77439  2.3978  3  1.269e-33  0.0269371  0.0520576  0.0744496  0.0920493  0.454167  1.13597  1.78395  2.40382  3  -6.23326e-36  -5.48664e-05  0.000382262  0.00189151  0.00509077  0.376068  1.08124  1.74965  2.38749  3
1.15146 1.12007 1.22099  7.27751e-34  0.0209717  0.0558393  0.126789  0.27107  0.635422  1.15696  1.72513  2.34555  3  9.12194e-33  0.228967  0.416841  0.544134  0.608017  0.909628  1.46326  1.9942  2.50571  3  4.22648e-33  0.108201  0.209321  0.30253  0.384034  0.739811  1.35045  1.92621  2.47412  3  2.02255e-34  0.00611526  0.0171226  0.0369941  0.0677399  0.449444  1.13909  1.78928  2.40744  3  -9.42117e-34  -0.0236901  -0.043387  -0.056984  -0.0623746  0.313899  1.03373  1.71785  2.37171  3
1.32673 0.759272 0.763071  -2.00453e-33  -0.0459522  -0.0957975  -0.147197  -0.167628  0.154494  0.757102  1.42163  2.17483  3  2.60459e-33  0.0572465  0.106337  0.141428  0.158584  0.497567  1.15235  1.78695  2.40292  3  2.02997e-33  0.0448646  0.0853691  0.120236  0.147756  0.507002  1.17483  1.80929  2.4162  3  4.17144e-35  0.00110673  0.00318224  0.00712343  0.0135735  0.386409  1.09033  1.7563  2.39095  3  -5.6716e-34  -0.0124321  -0.0230977  -0.0313226  -0.0365841  0.333283  1.04659  1.72563  2.37534  3
0.605652 0.755259 1.29963  7.99517e-34  0.0448194  0.125475  0.296674  0.626471  1.02977  1.43273  1.9005  2.43084  3  9.68234e-33  0.462104  0.840669  1.09219  1.21097  1.44562  1.85219  2.24587  2.62823  3  5.73942e-33  0.277689  0.529746  0.753956  0.946902  1.27548  1.74144  2.18029  2.59813  3  1.9862e-33  0.0996218  0.208813  0.336528  0.481586  0.865442  1.44687  1.99118  2.50653  3  1.0765e-33  0.0522116  0.100773  0.148431  0.200889  0.573972  1.22808  1.84625  2.435  3
1.37877 0.512114 1.01447  -4.31233e-34  -0.00843381  -0.010752  0.00351106  0.0582098  0.388566  0.959865  1.58275  2.26889  3  5.75169e-33  0.12089  0.222462  0.298791  0.350129  0.686819  1.30063  1.88825  2.45387  3  1.33659e-33  0.0289577  0.0580305  0.0884008  0.119918  0.492478  1.17087  1.81001  2.41756  3  -3.92431e-34  -0.00821021  -0.0148345  -0.0189904  -0.019865  0.351923  1.06247  1.737  2.3812  3  -3.72491e-34  -0.00792394  -0.0150972  -0.0213744  -0.0265965  0.339822  1.04939  1.72647  2.37545  3
1.165 0.84351 1.32966  1.55512e-33  0.0426378  0.102823  0.204455  0.376173  0.733449  1.23496  1.78144  2.37582  3  1.03756e-32  0.256746  0.465346  0.609385  0.692476  0.994528  1.52738  2.03687  2.52683  3  3.33471e-33  0.0856274  0.172045  0.261527  0.350683  0.719318  1.33793  1.91925  2.47107  3  1.88821e-34  0.00527464  0.0131888  0.0267649  0.0488484  0.427298  1.12103  1.77669  2.40104  3  -6.00842e-34  -0.0149323  -0.0273607  -0.0361107  -0.0401326  0.331537  1.04531  1.72474  2.37488  3
1.06414 0.975674 0.934409  4.71853e-35  0.00190972  0.00835935  0.0309317  0.104753  0.443675  0.984621  1.58767  2.2663  3  5.76305e-33  0.157752  0.293024  0.391875  0.445727  0.763172  1.35279  1.92048  2.46911  3  3.40673e-33  0.093652  0.177516  0.249769  0.308585  0.663294  1.29358  1.88871  2.45564  3  1.52327e-34  0.00495361  0.0136498  0.0288482  0.0515477  0.431302  1.12683  1.78176  2.40389  3  -8.77897e-34  -0.0239263  -0.0440597  -0.058552  -0.065655  0.310388  1.03185  1.71698  2.37139  3
1.08765 1.40572 1.184  4.18935e-34  0.0133353  0.0393725  0.101297  0.244863  0.618709  1.14179  1.7128  2.33835  3  8.13377e-33  0.217833  0.403837  0.534466  0.595802  0.894777  1.45147  1.98611  2.50164  3  5.6088e-33  0.149529  0.277329  0.379707  0.456643  0.796046  1.38874  1.94981  2.48526  3  7.11189e-34  0.0209567  0.0494101  0.089465  0.139626  0.520369  1.19199  1.82413  2.42458  3  -9.3019e-34  -0.024684  -0.0446049  -0.0563573  -0.0560908  0.325427  1.04446  1.7259  2.37596  3
0.767421 0.830432 1.11097  7.03188e-34  0.0306207  0.0827245  0.189311  0.398241  0.765531  1.22874  1.75766  2.35585  3  8.58993e-33  0.323927  0.591793  0.775833  0.870193  1.1442  1.63187  2.10241  2.55811  3  4.77126e-33  0.182555  0.349779  0.499932  0.629206  0.973849  1.52273  2.03879  2.52924  3  1.11202e-33  0.0442462  0.0940864  0.155038  0.228188  0.611929  1.26196  1.8711  2.44795  3  -1.02234e-34  -0.00359755  -0.00487069  -0.00118002  0.0109119  0.389124  1.09208  1.75739  2.39149  3
1.34832 0.622439 1.31682  1.98858e-33  0.0458642  0.103211  0.188321  0.321427  0.66243  1.1843  1.74891  2.35996  3  8.89827e-33  0.19113  0.351392  0.472224  0.555657  0.881635  1.44752  1.98611  2.50238  3  2.05122e-33  0.0456677  0.0927176  0.143677  0.198369  0.572825  1.2306  1.84937  2.43694  3  -2.02224e-34  -0.00416827  -0.006568  -0.00577746  -0.000369904  0.372754  1.07809  1.74733  2.38629  3  -4.23241e-34  -0.00917323  -0.0172879  -0.0240155  -0.0290316  0.338516  1.04899  1.72646  2.37552  3
1.11703 0.783117 1.21939  1.24796e-33  0.0357212  0.0864867  0.173692  0.3265  0.677207  1.18401  1.74112  2.35288  3  9.31087e-33  0.240562  0.437316  0.574932  0.655493  0.961021  1.50217  2.02006  2.51849  3  3.10174e-33  0.0828982  0.165714  0.250366  0.333861  0.702422  1.32605  1.91172  2.46745  3  1.21234e-34  0.00367667  0.00996104  0.0216684  0.0413996  0.419925  1.11615  1.77376  2.39969  3  -6.17326e-34  -0.0160254  -0.0295057  -0.0393061  -0.044425  0.327307  1.04229  1.72283  2.37396  3
1.13716 1.33587 0.753635  -5.00379e-34  -0.014359  -0.0357211  -0.0671376  -0.0789047  0.239547  0.811461  1.45224  2.18796  3  1.57966e-33  0.0438339  0.0972793  0.153682  0.190806  0.533336  1.18163  1.8074  2.4133  3  3.32627e-33  0.0833856  0.147455  0.188785  0.211507  0.556455  1.20808  1.82969  2.42583  3  7.20691e-34  0.0193363  0.0406024  0.064203  0.0875951  0.457459  1.1428  1.79055  2.4077  3  -5.294e-34  -0.0134598  -0.0244597  -0.0313321  -0.032313  0.343392  1.05788  1.73476  2.38032  3
0.654511 0.780243 1.22186  7.77462e-34  0.040098  0.110792  0.258599  0.543649  0.932955  1.35722  1.8473  2.40285  3  9.33369e-33  0.412354  0.751196  0.979048  1.09008  1.339  1.77418  2.19503  2.60337  3  5.43081e-33  0.243316  0.464876  0.662562  0.832611  1.16702  1.66296  2.12958  2.57346  3  1.6983e-33  0.0788505  0.165489  0.267494  0.384675  0.768599  1.37657  1.94568  2.48438  3  6.31683e-34  0.0284992  0.0559675  0.0851956  0.121029  0.496818  1.17165  1.80953  2.41706  3
1.25444 0.561342 1.15179  1.17092e-33  0.0293473  0.0681795  0.130971  0.240161  0.574378  1.10487  1.68603  2.32411  3  7.63955e-33  0.176455  0.324722  0.436578  0.513156  0.840528  1.41581  1.96459  2.49159  3  1.89546e-33  0.0452229  0.0910904  0.139663  0.190643  0.564664  1.22537  1.84629  2.43553  3  -2.37081e-34  -0.00532175  -0.00882731  -0.00916174  -0.00500443  0.36861  1.07575  1.74615  2.38582  3  -4.40308e-34  -0.0102639  -0.0193812  -0.0270205  -0.03286  0.334807  1.04628  1.72471  2.37467  3
1.45342 1.20472 0.712973  -1.97078e-33  -0.0427561  -0.0983283  -0.174022  -0.238104  0.0788791  0.696586  1.37536  2.14807  3  -6.34035e-34  -0.0102402  -0.00811652  0.00338025  0.010982  0.366299  1.05676  1.72493  2.37267  3  2.49295e-33  0.0491316  0.0877327  0.112878  0.125019  0.47276  1.14197  1.78437  2.40301  3  9.45329e-34  0.0192288  0.0374165  0.0543018  0.0688356  0.434609  1.12314  1.77636  2.40035  3  -3.03853e-34  -0.00599971  -0.010672  -0.0132314  -0.0130193  0.358356  1.0673  1.74016  2.38274  3
0.851236 0.537074 0.845081  2.8369e-34  0.0111157  0.0301522  0.0714151  0.165456  0.482969  0.989475  1.57489  2.25307  3  5.92346e-33  0.201784  0.371557  0.497042  0.57592  0.886598  1.44056  1.97609  2.49575  3  2.58617e-33  0.0899516  0.175973  0.258676  0.335896  0.702339  1.32785  1.91361  2.46855  3  2.35185e-34  0.0085413  0.018859  0.0331591  0.0533153  0.432903  1.1296  1.78439  2.40544  3  -5.08402e-34  -0.0173358  -0.0320126  -0.042889  -0.0489946  0.32419  1.04174  1.72334  2.37448  3
0.804949 1.36735 0.864135  7.03913e-35  0.00330998  0.0121118  0.0410648  0.137543  0.488143  1.00028  1.58597  2.26015  3  4.15186e-33  0.154817  0.309474  0.445269  0.523162  0.83133  1.40027  1.95018  2.48324  3  5.57025e-33  0.196779  0.346349  0.442102  0.497093  0.818005  1.40131  1.95635  2.48797  3  1.49942e-33  0.0570505  0.1207  0.191509  0.260809  0.630567  1.27349  1.87747  2.4507  3  -2.67341e-34  -0.00915277  -0.0137738  -0.009527  0.007555  0.393117  1.09947  1.76424  2.39543  3
0.556913 1.2467 0.689913  2.05366e-35  0.00152009  0.00669108  0.0279665  0.116143  0.448784  0.925737  1.50269  2.20279  3  2.2447e-33  0.125819  0.276848  0.442875  0.559661  0.868041  1.41956  1.95857  2.48598  3  5.17992e-33  0.26249  0.451547  0.555497  0.601216  0.901602  1.45917  1.99244  2.50514  3  2.28638e-33  0.121986  0.240166  0.350064  0.439985  0.789439  1.38768  1.95074  2.48617  3  4.16455e-34  0.0237969  0.0556017  0.100335  0.156187  0.542114  1.21371  1.84091  2.43354  3
0.506549 1.23391 0.50853  -2.5632e-35  -0.00192275  -0.00669189  -0.0172424  -0.0110971  0.261705  0.731978  1.3249  2.08774  3  5.89462e-34  0.0411103  0.116841  0.237752  0.352464  0.683879  1.27243  1.85555  2.43318  3  3.41187e-33  0.190994  0.331097  0.406657  0.435281  0.748557  1.34391  1.91573  2.46713  3  2.21358e-33  0.126689  0.234827  0.318693  0.375453  0.714938  1.32843  1.90992  2.46555  3  5.8462e-34  0.0358513  0.0785781  0.129747  0.182515  0.559147  1.22501  1.84755  2.43653  3
1.17181 0.878386 1.22684  1.07281e-33  0.029512  0.073027  0.151184  0.29459  0.648755  1.16597  1.73085  2.34838  3  9.27696e-33  0.22844  0.414845  0.543536  0.615814  0.922609  1.47385  2.00155  2.50943  3  3.21821e-33  0.081842  0.162817  0.244259  0.322893  0.689403  1.31565  1.90454  2.46382  3  8.98333e-36  0.000771881  0.00471179  0.0148303  0.0337027  0.412942  1.111  1.77038  2.39803  3  -7.46539e-34  -0.0184882  -0.0341259  -0.0456602  -0.0519655  0.320346  1.03716  1.71947  2.37232  3
1.27089 0.953298 0.838099  -9.31692e-34  -0.0225737  -0.0482639  -0.0738153  -0.0665694  0.261554  0.84502  1.48853  2.21289  3  3.46094e-33  0.0798661  0.150645  0.204299  0.23344  0.569626  1.20922  1.82603  2.42265  3  2.50647e-33  0.0575964  0.10854  0.15115  0.184006  0.541362  1.20116  1.82705  2.42508  3  2.44211e-35  0.000914679  0.00372237  0.00984523  0.0199606  0.394684  1.09718  1.76112  2.39342  3  -7.50579e-34  -0.0171527  -0.0317403  -0.0426806  -0.0490722  0.322912  1.03957  1.72132  2.37331  3
1.21669 0.78818 1.48383  2.38672e-33  0.0618366  0.143868  0.271644  0.468504  0.825526  1.31245  1.83947  2.40762  3  1.15299e-32  0.273219  0.495866  0.652805  0.749761  1.05235  1.57123  2.06618  2.54139  3  3.2856e-33  0.0811451  0.164984  0.255001  0.348637  0.720821  1.33902  1.91999  2.47145  3  3.64967e-34  0.00921274  0.0201068  0.0352692  0.0574739  0.433464  1.12424  1.77817  2.40159  3  -4.00043e-34  -0.00947945  -0.017137  -0.0220497  -0.0234178  0.346667  1.05605  1.73157  2.37817  3
1.39596 0.525462 1.12166  5.02046e-34  0.0118671  0.0311268  0.0696648  0.149363  0.482515  1.03866  1.64256  2.30235  3  6.6734e-33  0.138639  0.255782  0.345289  0.407786  0.743764  1.34485  1.91831  2.46895  3  1.41675e-33  0.0303921  0.0613302  0.094396  0.129673  0.503289  1.17911  1.81556  2.42033  3  -3.84752e-34  -0.00793562  -0.0142485  -0.0179947  -0.018287  0.353426  1.06328  1.73739  2.38135  3  -3.69601e-34  -0.00776664  -0.0148029  -0.0209674  -0.0260989  0.340353  1.04983  1.72678  2.37561  3
1.33409 0.646196 0.539799  -4.45513e-33  -0.101369  -0.211368  -0.33309  -0.431971  -0.126442  0.50821  1.21331  2.04616  3  -5.48544e-34  -0.0116367  -0.0208248  -0.0298975  -0.0422998  0.29521  0.982797  1.66602  2.34059  3  2.47347e-33  0.0540139  0.100831  0.137731  0.162433  0.506463  1.16066  1.79319  2.40623  3  8.49089e-34  0.0187253  0.0360318  0.0519117  0.0662755  0.436368  1.12834  1.7814  2.40326  3  -4.73846e-34  -0.0102798  -0.0188123  -0.0248283  -0.0277833  0.345383  1.05962  1.7361  2.38105  3
0.739679 1.27931 1.416  4.81313e-34  0.0235424  0.0764205  0.214173  0.527807  0.96104  1.40037  1.8901  2.42989  3  9.68902e-33  0.383468  0.717767  0.950789  1.04757  1.29158  1.74076  2.17403  2.59336  3  8.45866e-33  0.327715  0.590459  0.78114  0.913333  1.2118  1.69042  2.14507  2.58034  3  2.14144e-33  0.0905808  0.201728  0.340597  0.494269  0.874505  1.45164  1.99337  2.50733  3  6.75658e-34  0.0274124  0.056878  0.0950731  0.150183  0.535405  1.20106  1.82921  2.42683  3
0.524514 1.15192 0.652369  1.51132e-35  0.00120829  0.00552106  0.0241413  0.105494  0.428536  0.899197  1.47604  2.18504  3  2.06534e-33  0.123078  0.27185  0.437692  0.557948  0.866785  1.41603  1.95484  2.48368  3  4.87846e-33  0.262756  0.453198  0.559282  0.606724  0.906713  1.46254  1.99443  2.50604  3  2.19949e-33  0.124455  0.24439  0.355449  0.446456  0.79608  1.39296  1.95434  2.48797  3  4.30858e-34  0.0259349  0.0595641  0.105707  0.162561  0.548833  1.21955  1.84514  2.43572  3
0.832964 1.26364 0.720515  -9.21625e-35  -0.00364562  -0.00892042  -0.0128333  0.0184658  0.336777  0.864434  1.47533  2.19452  3  2.46609e-33  0.0907912  0.191  0.290884  0.356952  0.683438  1.28876  1.87566  2.44618  3  4.25986e-33  0.14537  0.25528  0.32421  0.361895  0.693304  1.30903  1.89574  2.4582  3  1.18068e-33  0.0430769  0.0895137  0.139321  0.186561  0.55561  1.21767  1.84064  2.43256  3  -3.16619e-34  -0.0107572  -0.0180851  -0.0190409  -0.0108528  0.371193  1.0828  1.75311  2.38991  3
1.29816 0.725672 1.04241  6.17719e-35  0.00224995  0.0103537  0.0359675  0.107279  0.445082  1.00311  1.61273  2.28454  3  6.57462e-33  0.146497  0.267856  0.354743  0.406756  0.733981  1.33459  1.91019  2.46455  3  2.01666e-33  0.0462946  0.0921022  0.138377  0.18368  0.553406  1.21544  1.83898  2.43169  3  -3.74817e-34  -0.00819363  -0.0139924  -0.0157312  -0.0119057  0.363537  1.07299  1.74479  2.38528  3  -6.43412e-34  -0.0144663  -0.0271741  -0.0375576  -0.0451183  0.323752  1.03833  1.71962  2.37221  3
0.706474 0.59289 0.955306  6.97171e-34  0.0321178  0.0813987  0.173355  0.345855  0.683842  1.14573  1.68679  2.31352  3  7.30289e-33  0.2992  0.547905  0.725496  0.829262  1.11394  1.60765  2.08541  2.54938  3  3.60722e-33  0.1509  0.293922  0.42942  0.553542  0.91098  1.48012  2.01257  2.51686  3  9.08688e-34  0.0386637  0.0791528  0.125265  0.179396  0.561055  1.22572  1.84801  2.43682  3  -1.60651e-34  -0.00635083  -0.0102275  -0.00970904  -0.00283132  0.373444  1.08042  1.74974  2.38773  3
1.31328 0.741328 0.824017  -1.5123e-33  -0.0347949  -0.0709722  -0.103774  -0.101583  0.224556  0.816923  1.46898  2.20255  3  3.63157e-33  0.0803023  0.147916  0.196018  0.221574  0.557645  1.1991  1.81876  2.41889  3  1.96068e-33  0.0439686  0.0846912  0.12147  0.152659  0.515379  1.18343  1.81608  2.41988  3  -1.41508e-34  -0.00294728  -0.00437394  -0.00313879  0.00165512  0.375509  1.08227  1.75104  2.38839  3  -5.99425e-34  -0.0132949  -0.0248195  -0.0339425  -0.0401555  0.329234  1.04303  1.72302  2.37398  3
0.913817 0.958957 1.45905  1.32268e-33  0.0479025  0.126019  0.276663  0.545929  0.933938  1.38522  1.88326  2.42778  3  1.19971e-32  0.377897  0.680678  0.87726  0.972514  1.23649  1.7024  2.14994  2.58184  3  5.37711e-33  0.174355  0.341976  0.503385  0.651668  1.00254  1.54318  2.05193  2.53562  3  1.36075e-33  0.0452699  0.0954564  0.156698  0.23185  0.614406  1.26051  1.86866  2.44632  3  1.03897e-34  0.00362205  0.00875027  0.0176851  0.0335474  0.408385  1.10399  1.76409  2.39445  3
0.588484 0.889949 1.33112  5.69785e-34  0.0340315  0.103379  0.268639  0.617525  1.0434  1.44622  1.91158  2.43722  3  9.25913e-33  0.457591  0.843979  1.10649  1.22221  1.44998  1.85517  2.24775  2.62914  3  6.88529e-33  0.338547  0.62541  0.854599  1.03208  1.33757  1.78411  2.2068  2.61072  3  2.08112e-33  0.109158  0.236871  0.393286  0.570125  0.955056  1.51206  2.03341  2.5271  3  1.21009e-33  0.060506  0.117661  0.176051  0.243621  0.620846  1.26353  1.86986  2.44669  3
0.545242 0.612868 1.30758  9.47649e-34  0.0580364  0.156009  0.351056  0.705994  1.10361  1.48323  1.93193  2.44586  3  9.56998e-33  0.506237  0.916719  1.189  1.3247  1.55217  1.92986  2.29627  2.6528  3  5.13722e-33  0.277991  0.539711  0.785785  1.01006  1.34739  1.79517  2.21578  2.61562  3  2.23228e-33  0.122919  0.25035  0.390699  0.545166  0.924997  1.49005  2.01913  2.52015  3  1.38424e-33  0.0745507  0.143348  0.208414  0.27453  0.642886  1.27814  1.87866  2.45078  3
0.808724 1.30391 1.09574  2.94102e-34  0.0130628  0.0419088  0.117698  0.303037  0.68871  1.17632  1.72469  2.33983  3  7.04926e-33  0.256437  0.487069  0.660031  0.743313  1.02508  1.54465  2.04567  2.5304  3  6.67871e-33  0.236607  0.425443  0.559977  0.649687  0.966072  1.51138  2.02882  2.52362  3  1.54051e-33  0.0592573  0.130251  0.216822  0.310643  0.687995  1.31646  1.90594  2.46477  3  -1.83629e-34  -0.00612251  -0.0080678  -0.000723691  0.0217626  0.408074  1.10887  1.76967  2.39788  3
0.649729 1.40406 1.25743  2.23076e-34  0.0131739  0.0487216  0.158188  0.449586  0.891199  1.33531  1.83784  2.4  3  6.92805e-33  0.319096  0.629865  0.879693  0.993804  1.24471  1.70538  2.15043  2.58165  3  9.04905e-33  0.39317  0.68027  0.852449  0.947217  1.22284  1.69606  2.14762  2.58127  3  2.73618e-33  0.13001  0.279548  0.449005  0.615317  0.978039  1.52616  2.04126  2.53053  3  7.19196e-34  0.0344192  0.0775614  0.139483  0.225331  0.617266  1.26388  1.87142  2.44784  3
0.879006 1.32374 1.0409  2.50822e-34  0.0101761  0.0322172  0.090039  0.236482  0.607833  1.11357  1.68021  2.31614  3  6.52261e-33  0.218273  0.414709  0.563478  0.637532  0.931729  1.47637  2.0012  2.50865  3  6.01146e-33  0.196327  0.354705  0.469471  0.547001  0.872605  1.44339  1.98474  2.50213  3  1.23851e-33  0.0439125  0.0969877  0.162583  0.234885  0.612621  1.26106  1.86977  2.44707  3  -4.7727e-34  -0.0154639  -0.0264805  -0.0287312  -0.0172686  0.367668  1.07847  1.74949  2.38791  3
1.00989 1.42641 1.38892  6.58041e-34  0.0226709  0.0673678  0.171666  0.393991  0.792996  1.28312  1.81598  2.39412  3  1.04489e-32  0.300411  0.551775  0.720122  0.792397  1.06793  1.57853  2.06908  2.54228  3  7.0115e-33  0.201359  0.373951  0.513409  0.619865  0.949429  1.50065  2.02254  2.52076  3  1.23873e-33  0.0387444  0.0885435  0.155334  0.236043  0.618761  1.26409  1.87111  2.44754  3  -4.64883e-34  -0.0131019  -0.0222946  -0.0233791  -0.0109522  0.371721  1.07879  1.74845  2.38703  3
1.24142 1.39482 1.47422  1.0249e-33  0.0276875  0.0753874  0.173632  0.364635  0.749476  1.26088  1.80757  2.39245  3  1.16477e-32  0.270615  0.489442  0.631367  0.695611  0.985334  1.51947  2.03129  2.52401  3  5.56543e-33  0.131952  0.254345  0.365733  0.461257  0.810836  1.40101  1.9585  2.48972  3  4.69345e-34  0.0124925  0.0316708  0.0626744  0.107243  0.49016  1.16822  1.80792  2.41644  3  -9.76657e-34  -0.0227152  -0.0411694  -0.0526527  -0.0541549  0.323838  1.04118  1.72276  2.37412  3
0.787348 0.842566 0.960162  4.14961e-34  0.017763  0.0492034  0.117653  0.266648  0.615962  1.10299  1.66233  2.30264  3  6.92226e-33  0.25551  0.472007  0.627271  0.710637  1.00089  1.52526  2.03203  2.52339  3  4.31809e-33  0.160296  0.303372  0.426519  0.527719  0.872557  1.44812  1.98994  2.50528  3  8.11434e-34  0.031719  0.0686813  0.115286  0.171914  0.55517  1.22116  1.84486  2.43522  3  -4.15371e-34  -0.015142  -0.0268318  -0.0324249  -0.0288305  0.350995  1.06471  1.73984  2.383  3
0.5802 1.25575 0.767781  4.82064e-35  0.00327607  0.0130161  0.0475599  0.166534  0.518435  0.994776  1.56291  2.24005  3  3.00401e-33  0.159112  0.33693  0.515802  0.630616  0.929942  1.46781  1.99168  2.50272  3  5.77908e-33  0.281159  0.484554  0.599312  0.653388  0.950829  1.49606  2.01689  2.51721  3  2.26961e-33  0.11729  0.23597  0.352653  0.45348  0.807365  1.40187  1.9605  2.4911  3  3.67873e-34  0.0203132  0.0484265  0.0901712  0.145761  0.533718  1.20699  1.83631  2.43124  3
1.00826 0.78869 1.11416  8.69164e-34  0.027932  0.0700615  0.147745  0.294019  0.642767  1.1467  1.70809  2.33281  3  8.48736e-33  0.243179  0.44293  0.58225  0.660932  0.962479  1.50139  2.01862  2.5175  3  3.37098e-33  0.0992604  0.19559  0.289884  0.378633  0.742537  1.35532  1.93069  2.47669  3  2.68493e-34  0.00845619  0.0199138  0.037611  0.0640965  0.444465  1.13595  1.78751  2.40666  3  -6.30792e-34  -0.0181097  -0.0331538  -0.0436366  -0.0481837  0.325589  1.04206  1.72317  2.37428  3
0.739629 1.1244 0.562773  -2.01926e-34  -0.00933295  -0.0260082  -0.0562175  -0.0760626  0.205582  0.724018  1.34451  2.10954  3  7.3532e-34  0.0345501  0.0923792  0.171918  0.238129  0.576226  1.20154  1.81384  2.41427  3  3.32339e-33  0.1271  0.219872  0.272659  0.296437  0.628188  1.25775  1.86061  2.4405  3  1.25517e-33  0.0507585  0.101435  0.150559  0.192282  0.555283  1.2152  1.83788  2.43084  3  -1.4818e-36  0.000293026  0.00268696  0.00922403  0.0213599  0.401055  1.1062  1.769  2.39785  3
1.02074 1.34554 0.925434  3.36153e-35  0.00139962  0.00628543  0.0253985  0.0977387  0.444333  0.984372  1.58659  2.26526  3  4.81314e-33  0.139537  0.269275  0.37333  0.429695  0.747414  1.3411  1.91283  2.46536  3  4.67813e-33  0.131685  0.23825  0.315473  0.366966  0.705974  1.32116  1.90501  2.46313  3  7.52204e-34  0.0230796  0.0515533  0.0875871  0.12824  0.504454  1.18045  1.81662  2.4209  3  -7.99775e-34  -0.0226233  -0.040941  -0.0519435  -0.0523985  0.328714  1.04819  1.72896  2.37764  3
1.20751 0.81989 0.987881  -1.32651e-35  0.000318133  0.00547872  0.0267113  0.0950857  0.432674  0.986408  1.59601  2.27364  3  6.22749e-33  0.149392  0.273884  0.362508  0.412753  0.736267  1.33475  1.90955  2.46401  3  2.48777e-33  0.0609928  0.119242  0.174825  0.225628  0.590801  1.24216  1.85603  2.43992  3  -2.31597e-34  -0.00523233  -0.00768141  -0.00524595  0.0037312  0.381229  1.08764  1.75511  2.39055  3  -7.80571e-34  -0.0188158  -0.0350557  -0.0477419  -0.0560363  0.31518  1.03299  1.7166  2.37087  3
0.968056 1.45214 1.20677  3.95778e-34  0.0144625  0.0447859  0.120719  0.298614  0.6857  1.19007  1.74446  2.35416  3  8.21714e-33  0.248278  0.464671  0.61933  0.689975  0.977213  1.51129  2.02482  2.52049  3  6.6826e-33  0.198745  0.362008  0.484575  0.570852  0.897143  1.46158  1.99671  2.50803  3  1.24405e-33  0.040439  0.0913124  0.15692  0.232063  0.611508  1.25931  1.86822  2.44619  3  -5.62636e-34  -0.0165934  -0.0286509  -0.0316911  -0.0203747  0.364139  1.07454  1.74629  2.38616  3
0.794279 0.715257 0.685776  -2.22492e-34  -0.00853607  -0.0171857  -0.0195865  0.0181258  0.322878  0.842872  1.45295  2.17954  3  3.61405e-33  0.133875  0.255322  0.353248  0.414383  0.73244  1.32083  1.89452  2.45475  3  3.0298e-33  0.110947  0.207021  0.285131  0.344782  0.693764  1.31468  1.90171  2.46174  3  4.93834e-34  0.0190178  0.0405332  0.0667193  0.0975981  0.477395  1.16439  1.80791  2.41716  3  -5.41055e-34  -0.0197188  -0.036066  -0.0472023  -0.0513077  0.327081  1.04769  1.72904  2.37781  3
0.889157 1.41472 1.14227  3.16253e-34  0.0127439  0.0406584  0.113522  0.291064  0.677521  1.17591  1.72956  2.34438  3  7.42236e-33  0.245271  0.464268  0.626326  0.702549  0.988474  1.51874  2.02927  2.52253  3  6.78194e-33  0.218697  0.394059  0.520106  0.604774  0.925084  1.48143  2.00935  2.51412  3  1.44302e-33  0.050714  0.112582  0.189345  0.27363  0.651142  1.28876  1.88758  2.4557  3  -3.72296e-34  -0.0117736  -0.0190724  -0.0169829  0.000158858  0.385944  1.09174  1.75806  2.39208  3
1.45345 1.1848 0.884159  -1.15458e-33  -0.024772  -0.054961  -0.0898836  -0.0970293  0.237554  0.839387  1.49317  2.2189  3  2.65488e-33  0.0542618  0.105269  0.145946  0.167075  0.510045  1.16712  1.79946  2.40994  3  2.62482e-33  0.0524232  0.0972048  0.132317  0.156904  0.512039  1.17752  1.81069  2.41681  3  1.47624e-34  0.00330273  0.00808235  0.0154105  0.0255043  0.397792  1.09793  1.76087  2.39307  3  -7.56855e-34  -0.0151016  -0.0278173  -0.0370741  -0.0419794  0.329685  1.04445  1.72444  2.37481  3
0.556783 1.11723 0.888232  1.19532e-34  0.00814298  0.0295249  0.0953554  0.28193  0.662442  1.119  1.66056  2.29648  3  4.43269e-33  0.239598  0.481629  0.694828  0.815042  1.09198  1.58845  2.07145  2.54213  3  6.46741e-33  0.328962  0.572944  0.721363  0.802101  1.09152  1.60026  2.08532  2.55082  3  2.17346e-33  0.118775  0.24755  0.3861  0.517997  0.880755  1.45764  1.99781  2.50963  3  4.48241e-34  0.0251335  0.0570235  0.102923  0.166394  0.556886  1.22337  1.84676  2.43629  3
0.846144 0.679246 0.617875  -6.27549e-34  -0.023059  -0.050701  -0.0814805  -0.0836249  0.209717  0.747607  1.37748  2.13484  3  2.50853e-33  0.0879202  0.17084  0.241117  0.286819  0.614174  1.23044  1.83361  2.42431  3  2.58989e-33  0.0889424  0.165419  0.226482  0.271527  0.621621  1.25905  1.8641  2.44295  3  4.42684e-34  0.0158603  0.0330627  0.0530237  0.0757534  0.452944  1.14497  1.79454  2.4104  3  -5.04761e-34  -0.0172856  -0.0317313  -0.041923  -0.046559  0.329873  1.04912  1.72969  2.37805  3
1.08899 1.11445 0.698179  -6.9647e-34  -0.0205305  -0.0491575  -0.0893121  -0.110632  0.199212  0.769351  1.41409  2.16376  3  1.4288e-33  0.0411672  0.0902144  0.141049  0.174977  0.517257  1.1671  1.79646  2.40748  3  2.9588e-33  0.0778382  0.13939  0.181244  0.205715  0.551916  1.20443  1.82711  2.4245  3  6.30673e-34  0.0175708  0.036496  0.0573768  0.0785925  0.449617  1.13775  1.78757  2.40633  3  -5.07776e-34  -0.0134875  -0.0245828  -0.0318366  -0.0337835  0.341397  1.05641  1.73382  2.37987  3
0.755392 0.920917 1.12769  5.97905e-34  0.0269111  0.0757931  0.182124  0.400137  0.776749  1.23912  1.76594  2.36058  3  8.50991e-33  0.326751  0.599867  0.788261  0.880942  1.15112  1.63677  2.10556  2.55964  3  5.35923e-33  0.207063  0.39068  0.547463  0.675558  1.0109  1.54826  2.05469  2.5368  3  1.25007e-33  0.0508936  0.109854  0.182994  0.269436  0.653618  1.29263  1.89111  2.45774  3  -2.47772e-35  -0.000655435  0.000857658  0.0077469  0.0244836  0.404531  1.1042  1.76568  2.39565  3
0.860641 1.47045 0.941304  1.09835e-34  0.00474914  0.0166565  0.0531889  0.164504  0.526217  1.04184  1.62355  2.28355  3  4.82685e-33  0.167565  0.330949  0.468892  0.543592  0.848802  1.4147  1.96048  2.48857  3  5.99828e-33  0.198291  0.349656  0.44779  0.50533  0.826333  1.40766  1.96062  2.4901  3  1.51339e-33  0.0541466  0.115953  0.186345  0.256539  0.627166  1.27059  1.87542  2.44965  3  -3.49637e-34  -0.0113376  -0.0179634  -0.0153331  0.000908168  0.386527  1.09373  1.76009  2.39328  3
1.25415 1.36533 0.86829  -4.5117e-34  -0.0115036  -0.026973  -0.0451429  -0.0338328  0.299689  0.877604  1.51361  2.22713  3  2.93604e-33  0.070379  0.14072  0.201894  0.236904  0.574603  1.21459  1.8304  2.42506  3  3.44558e-33  0.0789552  0.142752  0.188445  0.217733  0.566392  1.21737  1.83668  2.42953  3  4.26081e-34  0.01067  0.0240095  0.0412359  0.0611404  0.434116  1.12601  1.77982  2.40252  3  -8.1245e-34  -0.0187655  -0.0343916  -0.0451096  -0.0491713  0.326295  1.04392  1.725  2.37536  3
1.14864 0.789042 1.45427  2.19393e-33  0.0604898  0.142448  0.273153  0.47802  0.836914  1.31768  1.84092  2.40755  3  1.14968e-32  0.288437  0.52266  0.685919  0.784252  1.08176  1.59216  2.07951  2.54782  3  3.49729e-33  0.0913752  0.185157  0.284762  0.386948  0.7578  1.36629  1.93782  2.48019  3  5.10403e-34  0.0135062  0.0286516  0.0483166  0.0755318  0.452289  1.13871  1.78791  2.40645  3  -3.62072e-34  -0.00904579  -0.0161078  -0.0200968  -0.0200642  0.350721  1.05938  1.73391  2.37937  3
1.46113 1.31809 0.755725  -1.58316e-33  -0.0344346  -0.0807189  -0.145662  -0.198401  0.12262  0.736243  1.40841  2.16814  3  -2.17991e-34  -0.00168575  0.00876457  0.0276827  0.0401574  0.394872  1.07998  1.74121  2.38099  3  2.59064e-33  0.0506676  0.0899721  0.115119  0.127261  0.47609  1.14592  1.78768  2.40485  3  8.44288e-34  0.0171805  0.0339156  0.0500723  0.0644317  0.43074  1.12033  1.77456  2.39948  3  -3.48822e-34  -0.00687344  -0.0123457  -0.0155648  -0.0157516  0.355609  1.06494  1.73846  2.38186  3
0.689334 1.14195 0.666649  -4.01586e-35  -0.00188573  -0.00414679  -0.00208837  0.0403242  0.35183  0.856149  1.45567  2.17811  3  2.30871e-33  0.103043  0.218871  0.337981  0.420431  0.740764  1.32689  1.8984  2.45661  3  4.34619e-33  0.178986  0.31313  0.395313  0.438731  0.761489  1.35822  1.9274  2.47355  3  1.43456e-33  0.0627727  0.12816  0.195453  0.256935  0.62309  1.26809  1.8739  2.44892  3  -7.03354e-35  -0.00240964  -0.00108274  0.00741312  0.025615  0.410082  1.11428  1.77499  2.401  3
1.39703 0.904053 0.884212  -1.27554e-33  -0.0277992  -0.0577587  -0.085663  -0.0793191  0.25365  0.849169  1.4987  2.22137  3  3.73241e-33  0.0778068  0.144229  0.191933  0.216573  0.554299  1.19885  1.81976  2.41975  3  2.17947e-33  0.0458181  0.0876129  0.124367  0.154391  0.515313  1.18257  1.81519  2.41936  3  -1.44404e-34  -0.00277721  -0.00382367  -0.00186791  0.00397743  0.3778  1.08358  1.75171  2.38866  3  -6.98356e-34  -0.0145416  -0.0270429  -0.0367259  -0.0429657  0.327063  1.04155  1.7221  2.37354  3
1.07755 0.685209 1.2705  1.7177e-33  0.0503584  0.117991  0.225967  0.400289  0.748388  1.23802  1.77846  2.37233  3  9.76329e-33  0.261585  0.476399  0.629707  0.725054  1.02909  1.55296  2.05359  2.53501  3  3.05806e-33  0.0849363  0.170939  0.260884  0.352343  0.723681  1.3424  1.92276  2.47296  3  3.2468e-34  0.00926226  0.0202353  0.0354382  0.0574588  0.43434  1.12626  1.78013  2.40274  3  -4.23848e-34  -0.0113666  -0.0206995  -0.0270171  -0.0294776  0.341287  1.05252  1.72947  2.37721  3
0.515313 0.533923 0.604743  2.57092e-35  0.00205282  0.00854433  0.0313195  0.108004  0.397152  0.858279  1.43564  2.15839  3  3.45444e-33  0.197411  0.377986  0.527449  0.626647  0.92272  1.44972  1.97292  2.49128  3  3.28618e-33  0.185094  0.343635  0.470548  0.567041  0.90214  1.46705  2.00063  2.50995  3  1.00105e-33  0.0584219  0.119194  0.185268  0.255131  0.637057  1.28741  1.89075  2.45841  3  -3.74697e-35  -0.00182663  -0.00154872  0.00320504  0.0152599  0.39897  1.10758  1.77145  2.39955  3
0.962299 1.45761 0.565118  -4.09543e-34  -0.0146555  -0.0418345  -0.0958051  -0.160372  0.119309  0.672476  1.3166  2.0977  3  -1.02586e-33  -0.0253661  -0.0185383  0.0240018  0.0689667  0.425471  1.09502  1.74645  2.38195  3  2.66563e-33  0.0773044  0.128543  0.150196  0.153263  0.494382  1.1575  1.79441  2.40791  3  1.29964e-33  0.0401268  0.07867  0.113282  0.138841  0.496041  1.16574  1.8029  2.41295  3  2.73408e-34  0.00844988  0.0168993  0.0260727  0.0363929  0.408248  1.107  1.76738  2.39642  3
1.01609 0.881833 0.756884  -4.75921e-34  -0.014519  -0.0313459  -0.0465333  -0.0269688  0.290215  0.843743  1.47143  2.19696  3  3.46765e-33  0.100585  0.19233  0.265668  0.30904  0.637926  1.25637  1.85513  2.43634  3  2.89572e-33  0.0828519  0.154365  0.211994  0.255044  0.607494  1.25012  1.85913  2.4408  3  2.72556e-34  0.00844591  0.0192719  0.0342496  0.0536023  0.430649  1.12646  1.78152  2.40377  3  -7.08558e-34  -0.0202251  -0.037245  -0.049511  -0.0555958  0.319825  1.0396  1.72244  2.37419  3
1.28854 1.04809 1.14259  4.12122e-34  0.01072  0.0294617  0.071019  0.16784  0.520484  1.06917  1.6641  2.31362  3  7.7228e-33  0.173374  0.316489  0.415482  0.467876  0.785285  1.37241  1.93507  2.47682  3  3.16318e-33  0.0726011  0.141584  0.206768  0.265343  0.627536  1.26826  1.87269  2.44797  3  -2.28771e-34  -0.00463933  -0.00556592  2.68866e-05  0.0140903  0.39311  1.09624  1.76065  2.39323  3  -9.8749e-34  -0.0222669  -0.0412598  -0.0555933  -0.0640331  0.308964  1.02875  1.71396  2.36962  3
0.791197 0.644065 0.908505  4.8539e-34  0.0201267  0.0522307  0.1159  0.246836  0.57866  1.06698  1.63237  2.28492  3  6.69046e-33  0.245095  0.450354  0.598497  0.685274  0.982763  1.51154  2.02274  2.51872  3  3.3358e-33  0.124394  0.241187  0.350125  0.448074  0.80685  1.40318  1.96212  2.49211  3  5.58273e-34  0.0214833  0.0454962  0.0753285  0.113031  0.494865  1.17651  1.81561  2.42089  3  -4.4353e-34  -0.01616  -0.0291726  -0.0372597  -0.0387096  0.337515  1.05321  1.7316  2.37875  3
1.45176 0.504253 1.01592  -8.31051e-34  -0.0162034  -0.0264191  -0.0206868  0.0246286  0.356364  0.938497  1.56997  2.263  3  5.46319e-33  0.10904  0.200585  0.269283  0.315371  0.654417  1.27669  1.87257  2.44618  3  1.20488e-33  0.0247952  0.0497107  0.0757989  0.102988  0.475146  1.15745  1.80094  2.41303  3  -4.08806e-34  -0.00814294  -0.014834  -0.0193164  -0.0209001  0.350102  1.06058  1.73552  2.3804  3  -3.3237e-34  -0.00672087  -0.0128377  -0.0182533  -0.0228515  0.34321  1.05176  1.72796  2.37616  3
1.29258 1.16343 1.39509  1.17444e-33  0.0297062  0.0760604  0.163372  0.325347  0.69508  1.21606  1.7747  2.37472  3  1.08349e-32  0.241517  0.436355  0.565572  0.63095  0.932081  1.48111  2.00656  2.51198  3  4.09328e-33  0.0940936  0.185749  0.275448  0.35872  0.719844  1.33606  1.91698  2.46965  3  2.82346e-35  0.00142867  0.00730917  0.0215325  0.0468472  0.427753  1.12159  1.77713  2.40128  3  -9.68582e-34  -0.0217122  -0.0398755  -0.0527561  -0.0586862  0.315535  1.03387  1.71743  2.37135  3
1.11934 0.853622 0.698763  -1.12654e-33  -0.0312814  -0.0689887  -0.113396  -0.132167  0.178539  0.755516  1.40588  2.16004  3  2.13605e-33  0.0568872  0.111523  0.157437  0.184635  0.52276  1.1695  1.79727  2.40765  3  2.4704e-33  0.0640938  0.118943  0.162081  0.192625  0.545358  1.20158  1.82607  2.42421  3  3.18137e-34  0.00867571  0.0184126  0.0302341  0.0442609  0.417997  1.11534  1.77339  2.39953  3  -5.93051e-34  -0.0153628  -0.0282769  -0.0376206  -0.0424436  0.330752  1.04697  1.72694  2.3763  3
1.34865 1.35763 1.08443  3.19921e-36  0.000482431  0.00439332  0.0218978  0.0874524  0.440965  1.00851  1.62151  2.29104  3  6.08724e-33  0.131673  0.245151  0.327025  0.368115  0.692819  1.30398  1.89018  2.45478  3  3.74538e-33  0.0809503  0.152035  0.211265  0.257283  0.610994  1.25316  1.86146  2.44207  3  -1.14542e-35  0.000499112  0.00505768  0.0162227  0.034607  0.412246  1.11033  1.76982  2.39771  3  -1.1567e-33  -0.0248733  -0.0458059  -0.0608739  -0.0682853  0.30723  1.02852  1.71431  2.36993  3
1.11574 0.951316 0.559779  -1.55994e-33  -0.0442796  -0.103092  -0.1861  -0.263766  0.0254683  0.611093  1.27945  2.07996  3  -8.27804e-34  -0.0183876  -0.0194178  -0.0047337  0.00953884  0.361201  1.04364  1.71115  2.3642  3  2.37995e-33  0.0609603  0.108172  0.138025  0.151904  0.493813  1.15382  1.79031  2.40537  3  1.03143e-33  0.0273292  0.0531536  0.076993  0.0972032  0.462427  1.14445  1.79051  2.40731  3  -1.41929e-34  -0.00360743  -0.00613783  -0.00678819  -0.00479848  0.368561  1.07746  1.74803  2.38695  3
1.38341 0.909027 0.565126  -3.3402e-33  -0.0747802  -0.164491  -0.277767  -0.380716  -0.0783522  0.548638  1.24605  2.06619  3  -1.90973e-33  -0.0382816  -0.0629375  -0.0749379  -0.0834446  0.268976  0.972634  1.66368  2.34072  3  2.5301e-33  0.0527174  0.0955872  0.125101  0.140084  0.479972  1.13909  1.77847  2.39891  3  1.36756e-33  0.0289871  0.0551957  0.0779244  0.0962527  0.460639  1.14282  1.78924  2.40662  3  -2.51179e-34  -0.00516781  -0.0089578  -0.010588  -0.00952522  0.364008  1.07422  1.74596  2.38595  3
1.18388 0.720118 1.40868  2.2703e-33  0.0602332  0.138881  0.259602  0.445273  0.796885  1.28577  1.81815  2.3955  3  1.07465e-32  0.262006  0.477054  0.631261  0.729313  1.03558  1.55903  2.05823  2.53749  3  3.05529e-33  0.0774648  0.157105  0.242282  0.331013  0.703839  1.3271  1.91247  2.46784  3  3.0534e-34  0.00794427  0.0174625  0.0308925  0.0507412  0.426319  1.11909  1.77486  2.39999  3  -3.91196e-34  -0.0095474  -0.0173782  -0.0226615  -0.0246809  0.345114  1.05487  1.73078  2.37778  3
0.762531 0.825496 0.758487  2.37248e-35  0.00141911  0.00682301  0.027586  0.10178  0.422412  0.929098  1.52177  2.2201  3  4.40231e-33  0.16972  0.322897  0.444367  0.516646  0.825631  1.39201  1.94253  2.47876  3  3.74183e-33  0.142234  0.263178  0.358772  0.429826  0.771816  1.37191  1.93909  2.48005  3  7.08805e-34  0.0285303  0.061183  0.100821  0.146377  0.527012  1.20126  1.83217  2.42908  3  -4.96867e-34  -0.0187935  -0.0339004  -0.0428171  -0.0428012  0.338287  1.05713  1.73575  2.38125  3
0.894709 1.18067 1.42169  8.36948e-34  0.0320887  0.0921136  0.224642  0.490136  0.892701  1.35399  1.86175  2.41663  3  1.1156e-32  0.360674  0.656575  0.850355  0.935007  1.19614  1.67203  2.12979  2.57189  3  6.66452e-33  0.217427  0.410574  0.576044  0.711107  1.04287  1.57013  2.06827  2.54326  3  1.44764e-33  0.0503033  0.111328  0.190346  0.285916  0.67059  1.30253  1.89639  2.45997  3  4.16548e-35  0.00166293  0.00533482  0.0146479  0.0349161  0.414629  1.11007  1.76875  2.39693  3
1.31599 1.14202 0.902797  -6.28526e-34  -0.0148185  -0.0320999  -0.048116  -0.0300362  0.305597  0.887807  1.52503  2.23504  3  3.80407e-33  0.0850426  0.161596  0.220491  0.252095  0.587648  1.22438  1.83694  2.42831  3  2.8964e-33  0.0640272  0.119497  0.164406  0.197802  0.553002  1.2094  1.83233  2.42764  3  5.69108e-35  0.00173849  0.00590636  0.0141247  0.0268164  0.401758  1.10222  1.76433  2.39496  3  -8.72732e-34  -0.019244  -0.0355098  -0.0474419  -0.0538534  0.319342  1.03724  1.71993  2.37266  3
0.548012 0.941855 0.989778  2.38885e-34  0.0158362  0.0520499  0.149505  0.388179  0.780601  1.21788  1.73574  2.33871  3  5.97893e-33  0.322308  0.618852  0.849965  0.968604  1.22701  1.68841  2.13721  2.57449  3  6.38163e-33  0.332771  0.594198  0.774988  0.892871  1.18808  1.6731  2.13372  2.57476  3  1.8957e-33  0.106435  0.228302  0.370461  0.519723  0.895721  1.47057  2.0072  2.51451  3  5.77502e-34  0.0317322  0.0660458  0.109259  0.167847  0.555106  1.22009  1.84376  2.43457  3
1.08792 1.26689 0.803333  -3.13567e-34  -0.00927101  -0.0219711  -0.0364301  -0.0201192  0.306194  0.867087  1.49542  2.21293  3  2.85798e-33  0.0792132  0.159739  0.231953  0.275443  0.609269  1.23807  1.84464  2.43167  3  3.6274e-33  0.0956112  0.17187  0.225217  0.258651  0.603474  1.24452  1.85434  2.43814  3  5.94717e-34  0.0169321  0.0368947  0.0610855  0.0874766  0.460837  1.14696  1.79407  2.40966  3  -7.06448e-34  -0.0187896  -0.03428  -0.0444172  -0.04708  0.33037  1.04847  1.72871  2.37739  3
0.898111 1.13961 0.823144  -1.66994e-35  -0.000326027  0.0016313  0.0150343  0.0779425  0.41104  0.939764  1.54218  2.23627  3  4.15696e-33  0.137317  0.266879  0.374059  0.435981  0.753259  1.34264  1.91233  2.46463  3  4.27963e-33  0.136983  0.248057  0.328659  0.382504  0.720653  1.33204  1.91211  2.46659  3  7.89415e-34  0.0272104  0.0592749  0.098304  0.141407  0.518133  1.19188  1.82469  2.42503  3  -6.33222e-34  -0.0203352  -0.0366547  -0.0460906  -0.0455435  0.335959  1.05473  1.73381  2.38019  3
0.5614 1.34317 0.844551  6.11577e-35  0.00436584  0.0178346  0.0659425  0.224403  0.602668  1.0701  1.62366  2.27574  3  3.29674e-33  0.18123  0.386918  0.593912  0.721026  1.01031  1.52854  2.03232  2.52295  3  6.58681e-33  0.330169  0.564364  0.690327  0.745565  1.03091  1.55424  2.05462  2.53561  3  2.71659e-33  0.144709  0.289258  0.428468  0.545732  0.892089  1.46258  1.99946  2.50997  3  5.54587e-34  0.031546  0.0743553  0.135536  0.212819  0.601346  1.25617  1.86817  2.44675  3
1.19901 0.804863 0.975621  -5.04077e-35  -0.000645085  0.0033382  0.0229501  0.0892178  0.425612  0.979542  1.59022  2.27017  3  6.11651e-33  0.147789  0.271048  0.35898  0.409042  0.732865  1.33203  1.90766  2.46305  3  2.45413e-33  0.0605892  0.118425  0.173579  0.223976  0.589236  1.24106  1.85533  2.43958  3  -2.2523e-34  -0.00512497  -0.00752564  -0.00514241  0.00365574  0.381077  1.08757  1.75509  2.39055  3  -7.67336e-34  -0.0186295  -0.0347175  -0.0473044  -0.0555694  0.315578  1.03329  1.71679  2.37097  3
1.37135 0.872901 0.675247  -2.60576e-33  -0.0585247  -0.126605  -0.207389  -0.267217  0.04768  0.664989  1.34712  2.1302  3  4.61938e-34  0.0108365  0.0243016  0.0366251  0.0408377  0.387326  1.06743  1.72956  2.37422  3  2.29883e-33  0.0486685  0.0900824  0.121738  0.14213  0.492722  1.15801  1.79533  2.40849  3  5.89393e-34  0.0127253  0.0249336  0.036882  0.0485157  0.418019  1.11295  1.77066  2.39784  3  -4.70884e-34  -0.00992842  -0.0181191  -0.0237785  -0.0263277  0.345104  1.05715  1.73339  2.37939  3
0.773244 1.34624 0.841191  6.18204e-35  0.00305  0.01136  0.0393291  0.13469  0.483148  0.991604  1.57656  2.2538  3  3.91709e-33  0.152525  0.307275  0.446023  0.527304  0.835319  1.40249  1.95124  2.48363  3  5.54404e-33  0.203663  0.357372  0.454162  0.508461  0.827299  1.40782  1.96044  2.48992  3  1.57602e-33  0.0622356  0.130729  0.205659  0.277738  0.646135  1.28491  1.8849  2.45433  3  -1.88138e-34  -0.00648962  -0.00837231  -0.00121452  0.0187628  0.404648  1.10855  1.77045  2.39855  3
1.01144 1.12041 1.23317  7.36539e-34  0.024453  0.0668931  0.155768  0.335088  0.708456  1.20794  1.75744  2.36121  3  9.47958e-33  0.271104  0.494287  0.644761  0.717468  1.00577  1.53287  2.03917  2.52759  3  5.04045e-33  0.146214  0.279548  0.3981  0.498148  0.845594  1.42741  1.9761  2.49843  3  6.69102e-34  0.0208903  0.048084  0.0865404  0.137425  0.520622  1.19262  1.82478  2.42497  3  -6.81021e-34  -0.0194014  -0.0348867  -0.0437289  -0.0427935  0.335889  1.05129  1.72996  2.37783  3
1.29528 1.39951 0.707901  -1.01073e-33  -0.0253587  -0.0628647  -0.12133  -0.173159  0.138504  0.733954  1.39615  2.15693  3  -3.73799e-34  -0.00464909  0.00881291  0.0373536  0.0598213  0.414698  1.09382  1.7497  2.38494  3  2.75027e-33  0.0601181  0.104183  0.129214  0.139174  0.48553  1.15265  1.792  2.40695  3  9.49563e-34  0.0219198  0.0437858  0.0651226  0.0834475  0.448387  1.13314  1.78282  2.40349  3  -2.05522e-34  -0.00456057  -0.00808097  -0.0096423  -0.00819293  0.363889  1.07203  1.74354  2.38448  3
1.1538 0.579435 0.750666  -1.45588e-33  -0.0378482  -0.0756876  -0.107826  -0.103844  0.211422  0.789952  1.43796  2.18085  3  3.64845e-33  0.0917311  0.168769  0.224416  0.256382  0.588354  1.21837  1.82956  2.4236  3  1.83698e-33  0.0469761  0.0909623  0.131584  0.16734  0.531979  1.19722  1.82576  2.4248  3  -9.87057e-35  -0.00230918  -0.00322877  -0.00166509  0.00329954  0.377969  1.08529  1.7536  2.38982  3  -5.24885e-34  -0.0132659  -0.0248481  -0.0341805  -0.0407989  0.328584  1.0428  1.72301  2.37402  3
1.39657 0.556453 1.4443  3.11134e-33  0.0684026  0.148476  0.256439  0.407846  0.745737  1.25327  1.80003  2.38782  3  9.34798e-33  0.194375  0.36029  0.490991  0.5885  0.919041  1.47687  2.00617  2.51247  3  2.10023e-33  0.0450629  0.0911379  0.1409  0.194954  0.569489  1.22757  1.84716  2.43579  3  -4.01107e-35  -0.000639636  -1.96975e-05  0.00301371  0.00960443  0.380982  1.08332  1.75035  2.38765  3  -2.84992e-34  -0.00596218  -0.0112245  -0.0155521  -0.0186985  0.348248  1.05614  1.73112  2.3778  3
1.26931 1.36549 1.10724  1.76883e-34  0.0049606  0.0157934  0.0457163  0.131135  0.488699  1.04383  1.64543  2.30334  3  6.73504e-33  0.15463  0.287161  0.381896  0.428866  0.747061  1.34365  1.916  2.4674  3  4.19359e-33  0.0962291  0.180425  0.250274  0.304451  0.655444  1.28602  1.88301  2.45264  3  1.30606e-34  0.00396499  0.0127193  0.0292328  0.0538967  0.432766  1.12618  1.78051  2.40304  3  -1.16262e-33  -0.0265431  -0.0487435  -0.06432  -0.0710441  0.306144  1.02837  1.71451  2.37012  3
0.915631 0.778649 1.30076  1.4131e-33  0.0499128  0.124091  0.255168  0.478817  0.843757  1.3067  1.82327  2.39454  3  1.05503e-32  0.331993  0.60054  0.782601  0.882657  1.16307  1.64897  2.11519  2.56486  3  4.15828e-33  0.135271  0.268839  0.402805  0.531834  0.893909  1.46606  2.0028  2.51193  3  9.60924e-34  0.0316454  0.0654735  0.105677  0.155636  0.535666  1.2028  1.83106  2.42795  3  -1.6814e-34  -0.00508352  -0.00792007  -0.00675668  0.000195609  0.373861  1.07814  1.747  2.38602  3
0.91121 1.44508 0.870647  2.68732e-35  0.00124218  0.0056139  0.023571  0.0964375  0.441874  0.971644  1.57015  2.25344  3  3.96637e-33  0.130697  0.261409  0.376341  0.44236  0.75914  1.34842  1.91691  2.46714  3  5.19036e-33  0.162193  0.28646  0.36732  0.414533  0.743614  1.34705  1.92111  2.47078  3  1.24389e-33  0.0419738  0.089614  0.14369  0.197621  0.568686  1.22732  1.84703  2.43571  3  -4.8158e-34  -0.0150523  -0.0258829  -0.0288363  -0.0202761  0.363142  1.07581  1.74805  2.38729  3
0.956466 0.638218 0.915741  3.17216e-34  0.0110674  0.0300738  0.071457  0.166331  0.494017  1.0128  1.60115  2.27104  3  6.39148e-33  0.193606  0.355505  0.473043  0.544004  0.856992  1.42121  1.96476  2.49064  3  2.66438e-33  0.0825152  0.161615  0.237807  0.308767  0.674696  1.30636  1.89907  2.4613  3  9.88187e-35  0.00348565  0.0093173  0.019839  0.0369802  0.416278  1.11596  1.77481  2.40055  3  -6.14598e-34  -0.0186682  -0.0345735  -0.0465647  -0.0536491  0.31909  1.0372  1.71998  2.37272  3
1.48102 1.1253 0.780723  -1.92083e-33  -0.0404549  -0.0903135  -0.152841  -0.195183  0.130402  0.746883  1.41968  2.17588  3  8.217e-34  0.0176546  0.0391717  0.0599015  0.0701893  0.419831  1.09775  1.75261  2.38652  3  2.44829e-33  0.0477798  0.0874513  0.116561  0.134385  0.486368  1.15525  1.79455  2.40843  3  5.22802e-34  0.0105395  0.0211047  0.0320682  0.0432009  0.412331  1.10781  1.7669  2.39589  3  -5.3124e-34  -0.0103709  -0.0189203  -0.0247772  -0.0272604  0.34387  1.05552  1.73197  2.37858  3
0.783233 1.36286 1.37843  4.48856e-34  0.0207795  0.0678196  0.191542  0.477625  0.903738  1.35759  1.86114  2.41512  3  9.39014e-33  0.351464  0.660228  0.878158  0.96987  1.22297  1.69072  2.14152  2.57749  3  8.42086e-33  0.307778  0.552879  0.72831  0.847542  1.14907  1.6445  2.11516  2.56573  3  2.06016e-33  0.0823482  0.183506  0.309511  0.447875  0.826676  1.41662  1.97056  2.49618  3  4.16569e-34  0.0162455  0.0356072  0.0646879  0.111262  0.497626  1.17353  1.81133  2.41811  3
0.912211 1.43215 1.42624  5.86504e-34  0.0228018  0.0707685  0.18896  0.448626  0.86265  1.33438  1.85015  2.41134  3  1.0424e-32  0.332918  0.616141  0.808211  0.888103  1.15126  1.63908  2.10831  2.56139  3  7.93659e-33  0.250825  0.458847  0.618441  0.734508  1.05124  1.57406  2.06983  2.54373  3  1.68553e-33  0.0580961  0.13105  0.225289  0.333791  0.715534  1.33504  1.91736  2.47015  3  -1.81458e-35  -0.000140874  0.00293656  0.0144523  0.0412448  0.425567  1.11926  1.77529  2.40028  3
0.636782 1.47122 0.837779  5.36665e-35  0.00336683  0.0137141  0.0510993  0.179525  0.546479  1.03224  1.60007  2.26431  3  3.21776e-33  0.155941  0.33306  0.512113  0.622858  0.92232  1.46515  1.99154  2.50317  3  6.40165e-33  0.283038  0.484392  0.593534  0.641906  0.938688  1.48713  2.01109  2.5144  3  2.54746e-33  0.119821  0.24029  0.356957  0.455084  0.805456  1.39899  1.95798  2.48968  3  3.90721e-34  0.0199439  0.0488676  0.0927296  0.150646  0.537474  1.20831  1.83651  2.43113  3
0.763519 1.31619 1.43774  4.98171e-34  0.0235862  0.0764122  0.213637  0.525062  0.958089  1.40057  1.89172  2.43129  3  9.9225e-33  0.380261  0.710842  0.94008  1.03444  1.27977  1.73233  2.16865  2.59077  3  8.55793e-33  0.321313  0.579436  0.767437  0.898147  1.198  1.68036  2.13853  2.57715  3  2.12961e-33  0.0873565  0.194984  0.329987  0.479835  0.860175  1.44099  1.98637  2.50388  3  6.22354e-34  0.0245098  0.0512148  0.0867179  0.139177  0.52442  1.1928  1.82372  2.42411  3
1.36871 1.18753 1.20823  4.56281e-34  0.0111749  0.0307008  0.0738212  0.173436  0.531814  1.08534  1.68018  2.32394  3  8.12878e-33  0.171772  0.313287  0.410084  0.459438  0.776858  1.36672  1.93164  2.47524  3  3.42671e-33  0.0739373  0.143662  0.208719  0.26617  0.626766  1.26691  1.87146  2.44727  3  -2.68127e-34  -0.00511974  -0.00617252  -0.000186753  0.014743  0.393875  1.09644  1.7606  2.39316  3  -1.10864e-33  -0.0235231  -0.0435246  -0.0584699  -0.0669787  0.306569  1.02699  1.71281  2.36905  3
0.844028 1.47811 0.544101  -2.34491e-34  -0.00985763  -0.0301255  -0.0742464  -0.129104  0.144429  0.678802  1.3117  2.09089  3  -6.36025e-34  -0.0161038  0.000658142  0.0564486  0.114545  0.467447  1.12354  1.76372  2.38996  3  2.7878e-33  0.0924423  0.154849  0.182579  0.18846  0.526765  1.1819  1.81057  2.41588  3  1.45939e-33  0.0510288  0.0984598  0.139188  0.168053  0.522551  1.18534  1.81576  2.41926  3  3.14344e-34  0.011291  0.0235917  0.0378181  0.0533831  0.426181  1.12135  1.77725  2.40139  3
1.32018 0.542456 1.4192  3.06816e-33  0.0714116  0.155306  0.268764  0.42764  0.764522  1.26384  1.80496  2.38947  3  9.40995e-33  0.206935  0.38331  0.521799  0.624628  0.95231  1.50099  2.02175  2.52004  3  2.2658e-33  0.0513797  0.103641  0.159602  0.219777  0.594339  1.24631  1.85961  2.44195  3  6.36617e-35  0.00163959  0.00445918  0.00971348  0.0186581  0.390419  1.09069  1.75537  2.39017  3  -2.69957e-34  -0.00596169  -0.0111505  -0.0152708  -0.0180267  0.349231  1.05705  1.7318  2.37816  3
1.07579 1.01547 1.11496  5.62612e-34  0.0173943  0.0466833  0.107754  0.237528  0.593602  1.11456  1.68893  2.32397  3  8.11429e-33  0.218338  0.399196  0.524279  0.589249  0.893172  1.45026  1.9852  2.50114  3  3.9356e-33  0.1077  0.207636  0.298832  0.377975  0.733919  1.34657  1.92386  2.47302  3  2.28462e-34  0.00714083  0.0187777  0.0386057  0.0684555  0.450017  1.14027  1.79041  2.40809  3  -8.68227e-34  -0.0233735  -0.0428415  -0.0563731  -0.0619615  0.314331  1.03441  1.71846  2.37206  3
1.18939 0.908273 1.43467  1.79681e-33  0.0483609  0.117164  0.233436  0.42611  0.790062  1.28413  1.81907  2.39673  3  1.14582e-32  0.277406  0.501202  0.653292  0.738902  1.03568  1.55774  2.0568  2.53663  3  3.68144e-33  0.0926945  0.186749  0.284674  0.382394  0.750236  1.36006  1.93343  2.47794  3  3.2969e-34  0.00871153  0.0201169  0.0375763  0.064242  0.44295  1.13229  1.78392  2.40455  3  -5.60722e-34  -0.0136092  -0.0247021  -0.0319927  -0.0343027  0.337617  1.04985  1.72774  2.37636  3
0.801095 0.5958 0.643718  -4.51357e-34  -0.0171988  -0.0356724  -0.0503534  -0.0291354  0.266499  0.792313  1.41125  2.15432  3  3.33033e-33  0.121911  0.23069  0.317168  0.372209  0.692603  1.2887  1.872  2.44323  3  2.55627e-33  0.0932546  0.176144  0.246502  0.302919  0.657308  1.28858  1.8849  2.45356  3  3.7009e-34  0.0140602  0.0296681  0.0485943  0.0715066  0.450872  1.14477  1.79508  2.41088  3  -5.17205e-34  -0.0187231  -0.0344674  -0.045835  -0.0515713  0.324662  1.04491  1.72678  2.37658  3
1.16489 1.21039 1.22725  6.49873e-34  0.0186787  0.0508593  0.118742  0.261148  0.628375  1.15316  1.72344  2.34502  3  9.02647e-33  0.2242  0.409097  0.534453  0.5957  0.897368  1.4542  1.98827  2.50281  3  4.53248e-33  0.1143  0.219164  0.313115  0.392705  0.745272  1.3537  1.92798  2.47488  3  2.54244e-34  0.00749894  0.0204358  0.0429089  0.0764597  0.458279  1.14566  1.79359  2.40955  3  -1.00504e-33  -0.0249723  -0.0456704  -0.0597309  -0.0647291  0.312628  1.03313  1.7176  2.37163  3
1.08499 1.05432 0.832712  -3.09736e-34  -0.00884069  -0.0187367  -0.024513  0.00766566  0.336154  0.892937  1.51614  2.22516  3  3.9303e-33  0.106821  0.20441  0.281867  0.32591  0.654168  1.2711  1.86626  2.44228  3  3.2831e-33  0.0877378  0.162406  0.221249  0.264128  0.614816  1.25527  1.86244  2.44242  3  2.86403e-34  0.00845808  0.0199908  0.0365553  0.0580252  0.434908  1.12889  1.78278  2.40429  3  -8.17282e-34  -0.0218363  -0.0401396  -0.0530965  -0.0589712  0.31725  1.03759  1.72105  2.37348  3
0.964996 0.999033 1.42288  1.26289e-33  0.0432754  0.11367  0.249529  0.494806  0.87845  1.34389  1.85539  2.41361  3  1.1685e-32  0.348698  0.628823  0.811664  0.900722  1.17222  1.65551  2.11948  2.56697  3  5.20359e-33  0.159699  0.312787  0.45951  0.593495  0.945645  1.50162  2.0249  2.52242  3  1.101e-33  0.0349123  0.0748635  0.125566  0.189801  0.572587  1.22984  1.84865  2.43653  3  -1.66584e-34  -0.00475857  -0.00718333  -0.00496163  0.00480709  0.3804  1.08329  1.75052  2.38778  3
1.27074 0.96386 0.730831  -1.46899e-33  -0.0359915  -0.0798626  -0.133346  -0.163878  0.153338  0.748746  1.40987  2.16589  3  1.5876e-33  0.0377744  0.0762161  0.109735  0.128526  0.472153  1.13412  1.77519  2.39719  3  2.44198e-33  0.055696  0.102758  0.138731  0.162794  0.515218  1.17797  1.81003  2.41619  3  3.77196e-34  0.00897229  0.0185673  0.0295116  0.0417751  0.413371  1.11028  1.76931  2.39731  3  -5.75309e-34  -0.0131154  -0.0240726  -0.0318726  -0.0356982  0.336448  1.05055  1.72897  2.3772  3
0.959948 1.20759 1.46636  9.60107e-34  0.0340284  0.0957783  0.228185  0.486949  0.886534  1.35399  1.86464  2.41923  3  1.17424e-32  0.353213  0.640303  0.826251  0.907902  1.17286  1.6555  2.11928  2.56683  3  6.47139e-33  0.197486  0.376317  0.533928  0.665974  1.0033  1.54157  2.04987  2.53432  3  1.30866e-33  0.0424124  0.0941705  0.162241  0.246595  0.631171  1.27312  1.87699  2.45042  3  -1.17542e-34  -0.00328428  -0.00415014  0.000713174  0.0159845  0.394885  1.0949  1.75854  2.39184  3
1.13083 1.28461 1.10178  3.1427e-34  0.00957504  0.0280919  0.0728912  0.183626  0.544197  1.08021  1.66693  2.31312  3  7.25705e-33  0.186844  0.346235  0.459439  0.515453  0.824348  1.39968  1.95221  2.48501  3  4.61507e-33  0.118809  0.222527  0.308397  0.375162  0.722391  1.33555  1.9155  2.46859  3  3.68882e-34  0.0107949  0.0272316  0.0528405  0.0876569  0.468077  1.15336  1.79883  2.41217  3  -1.03166e-33  -0.0264033  -0.0482465  -0.0628587  -0.0674554  0.311588  1.03337  1.71824  2.37208  3
0.986409 0.965302 1.07506  5.37685e-34  0.0181773  0.0490718  0.113872  0.25134  0.606238  1.11696  1.68593  2.32055  3  7.8834e-33  0.231531  0.424197  0.5584  0.628501  0.928073  1.47496  2.00085  2.50865  3  4.08765e-33  0.121771  0.23366  0.334309  0.420516  0.77381  1.37593  1.94304  2.4824  3  4.09259e-34  0.0132216  0.0311222  0.0576336  0.0943428  0.476556  1.16077  1.80424  2.415  3  -7.51978e-34  -0.0220448  -0.0401861  -0.0522061  -0.0558122  0.321513  1.04049  1.72282  2.37431  3
0.970747 0.549184 1.27801  2.16932e-33  0.0698163  0.158702  0.291042  0.489371  0.83022  1.29389  1.81314  2.38886  3  9.66363e-33  0.287881  0.527134  0.703995  0.822645  1.12527  1.62406  2.10017  2.55785  3  3.13206e-33  0.0964708  0.19377  0.295534  0.400178  0.772915  1.37947  1.9474  2.48515  3  6.91322e-34  0.0212779  0.0429426  0.0671837  0.096429  0.471252  1.1534  1.79787  2.41143  3  -1.49335e-34  -0.0043294  -0.00720898  -0.00771335  -0.00508  0.365042  1.07034  1.74128  2.38303  3
0.634697 0.759823 0.587796  -1.35253e-34  -0.00681314  -0.0157179  -0.0234659  0.00312976  0.291123  0.786517  1.3891  2.13444  3  2.38919e-33  0.113436  0.229509  0.338813  0.415413  0.732748  1.3138  1.88593  2.44923  3  3.39405e-33  0.153571  0.277045  0.364547  0.420981  0.753379  1.35366  1.92486  2.47239  3  9.60328e-34  0.0456996  0.0939624  0.146172  0.198844  0.574612  1.23671  1.85534  2.44039  3  -2.05241e-34  -0.00917062  -0.0155288  -0.0166167  -0.00977881  0.373644  1.0876  1.75771  2.39261  3
1.07312 1.44229 1.43009  7.55468e-34  0.0242718  0.0705874  0.175388  0.393061  0.789707  1.28477  1.81972  2.39706  3  1.09922e-32  0.296744  0.542089  0.703938  0.773411  1.05162  1.567  2.06178  2.53877  3  6.77513e-33  0.183777  0.344491  0.478482  0.583913  0.918617  1.47852  2.00833  2.51388  3  1.06932e-33  0.031626  0.0731765  0.130578  0.202302  0.585495  1.23929  1.85477  2.4395  3  -6.12166e-34  -0.0163415  -0.0286175  -0.033005  -0.0246659  0.356916  1.06723  1.74058  2.38308  3
0.778458 1.16953 1.38604  6.2765e-34  0.0283216  0.0859434  0.223369  0.515572  0.931446  1.37687  1.8734  2.42109  3  1.02309e-32  0.382054  0.703623  0.919987  1.01246  1.26275  1.71985  2.16049  2.58676  3  7.3813e-33  0.274336  0.506544  0.691151  0.831596  1.14716  1.64495  2.11629  2.56652  3  1.8014e-33  0.0720788  0.159594  0.270465  0.398405  0.78234  1.38486  1.95023  2.48635  3  4.53867e-34  0.0174292  0.0359062  0.0601902  0.097305  0.479031  1.15876  1.80118  2.41299  3
1.01949 1.07532 1.15062  6.09869e-34  0.020048  0.0546916  0.127808  0.28046  0.644601  1.15404  1.71673  2.33866  3  8.56674e-33  0.243343  0.445143  0.583656  0.652925  0.94877  1.49076  2.01152  2.514  3  4.56654e-33  0.131412  0.251157  0.357463  0.447054  0.797166  1.39225  1.95332  2.48733  3  4.93638e-34  0.0154559  0.0364491  0.0673356  0.109402  0.491983  1.17173  1.81122  2.41836  3  -7.81545e-34  -0.0221468  -0.0402193  -0.0517138  -0.0539218  0.32429  1.04263  1.72425  2.37502  3
1.19209 1.43495 1.35457  7.16825e-34  0.0204428  0.0576177  0.139004  0.309001  0.690869  1.20994  1.76844  2.37063  3  1.0156e-32  0.246619  0.450028  0.585456  0.64658  0.940445  1.48603  2.00921  2.51312  3  5.68307e-33  0.139338  0.263816  0.370862  0.457469  0.802256  1.39406  1.95365  2.48725  3  5.39884e-34  0.0148674  0.0369994  0.0712092  0.117886  0.500206  1.17625  1.81344  2.41923  3  -1.02606e-33  -0.0248589  -0.0450697  -0.057555  -0.0588691  0.320875  1.03979  1.72222  2.37397  3
1.26753 0.872468 0.950597  -3.89482e-34  -0.00898491  -0.015837  -0.012014  0.0341244  0.370312  0.938654  1.56225  2.25558  3  5.38274e-33  0.123234  0.226802  0.300861  0.341742  0.670355  1.2857  1.87723  2.44811  3  2.41852e-33  0.056293  0.109033  0.157768  0.200546  0.563809  1.22092  1.8415  2.43261  3  -2.38519e-34  -0.00515407  -0.00771102  -0.00579392  0.00197556  0.378541  1.08527  1.75337  2.38964  3  -7.94857e-34  -0.0182495  -0.0339823  -0.0462377  -0.054205  0.31686  1.0342  1.71737  2.37125  3
0.71109 0.94788 0.696702  -3.40365e-35  -0.00135053  -0.00141167  0.00761954  0.0635771  0.3777  0.882116  1.47902  2.19295  3  3.23527e-33  0.13616  0.270706  0.390448  0.46685  0.780906  1.35692  1.91837  2.46651  3  4.06971e-33  0.164047  0.294652  0.385887  0.444049  0.774773  1.3706  1.93664  2.47839  3  1.03553e-33  0.0443667  0.0930573  0.147718  0.2039  0.579348  1.23884  1.85619  2.44067  3  -3.06353e-34  -0.0122614  -0.0210303  -0.0232711  -0.0157324  0.368098  1.08187  1.75318  2.39015  3
1.1706 1.04391 1.04881  2.41548e-34  0.00712584  0.021091  0.0558494  0.145962  0.494493  1.03833  1.6353  2.29555  3  6.88874e-33  0.170741  0.313971  0.415044  0.468346  0.784283  1.37027  1.93295  2.47555  3  3.44588e-33  0.0865095  0.165974  0.237273  0.297892  0.655564  1.28834  1.88554  2.45417  3  -9.35289e-36  0.000471387  0.00488825  0.0162009  0.035937  0.415743  1.11422  1.773  2.39945  3  -9.71325e-34  -0.0240779  -0.0444255  -0.0593115  -0.0671342  0.307833  1.02898  1.71462  2.37009  3
1.03757 1.49523 0.554181  -5.56725e-34  -0.01833  -0.0514154  -0.11603  -0.196965  0.0803535  0.643802  1.29613  2.08626  3  -1.80942e-33  -0.0450385  -0.0550339  -0.025474  0.0116542  0.373512  1.05691  1.72156  2.36976  3  2.3614e-33  0.0631051  0.102892  0.116439  0.114262  0.457214  1.1287  1.77495  2.3982  3  1.33865e-33  0.0382502  0.0745487  0.106437  0.12899  0.484477  1.15536  1.79524  2.40894  3  4.43743e-34  0.0125485  0.024105  0.0349281  0.045272  0.414694  1.11065  1.76923  2.39717  3
1.10481 1.47778 0.522688  -7.99662e-34  -0.0244356  -0.0667252  -0.146738  -0.249761  0.0214913  0.593607  1.25474  2.06061  3  -2.9223e-33  -0.0710901  -0.102877  -0.0895502  -0.0616732  0.306082  1.00555  1.68695  2.35245  3  1.98616e-33  0.0493535  0.0779617  0.0833463  0.0754852  0.418548  1.09711  1.75291  2.387  3  1.49265e-33  0.0398981  0.0769877  0.108544  0.129712  0.481963  1.15073  1.79087  2.4064  3  7.3391e-34  0.0193636  0.0364198  0.0508601  0.0626927  0.429447  1.12072  1.77539  2.40005  3
0.775495 0.866572 0.501883  -5.42701e-34  -0.0228594  -0.0574112  -0.112701  -0.164006  0.103127  0.631986  1.26605  2.06007  3  1.75291e-34  0.0112637  0.0436259  0.0955759  0.142037  0.483576  1.12708  1.7617  2.38759  3  2.64173e-33  0.0969142  0.170157  0.214963  0.236797  0.573018  1.21417  1.83061  2.42534  3  9.74724e-34  0.0375319  0.0748285  0.111449  0.143942  0.51068  1.18275  1.81675  2.4205  3  -6.93948e-35  -0.0024726  -0.00373105  -0.00248602  0.00268329  0.380317  1.08998  1.758  2.39236  3
1.26464 0.710824 0.795991  -1.50342e-33  -0.0359344  -0.0734082  -0.107836  -0.1076  0.215232  0.804315  1.45614  2.194  3  3.51122e-33  0.0806699  0.148815  0.197645  0.223959  0.559252  1.19923  1.81829  2.41848  3  1.96937e-33  0.0458402  0.0881848  0.126277  0.158459  0.520881  1.1875  1.81873  2.42117  3  -1.03091e-34  -0.00217595  -0.00289341  -0.00101893  0.00433226  0.378428  1.08484  1.75291  2.38937  3  -5.88825e-34  -0.0135604  -0.0253058  -0.0345841  -0.0408713  0.328761  1.04289  1.72304  2.37402  3
0.709513 1.27406 0.568166  -1.1952e-34  -0.00595596  -0.0179039  -0.041739  -0.0552974  0.228494  0.740866  1.35629  2.11595  3  6.59813e-34  0.0331777  0.093299  0.181425  0.256947  0.595084  1.21608  1.82368  2.4192  3  3.51153e-33  0.139617  0.239567  0.293243  0.314902  0.643432  1.2689  1.8679  2.44408  3  1.54203e-33  0.0645176  0.126524  0.183205  0.227973  0.585321  1.23573  1.8506  2.43687  3  1.53259e-34  0.00695407  0.0167554  0.0315745  0.0515971  0.430864  1.12847  1.78365  2.40504  3
0.626518 0.961505 1.47642  6.58057e-34  0.0369855  0.112756  0.29354  0.671314  1.10928  1.50699  1.9597  2.46441  3  1.03799e-32  0.481151  0.883622  1.15056  1.2621  1.48368  1.88078  2.26493  2.6377  3  7.45493e-33  0.344499  0.637555  0.87359  1.05797  1.36263  1.80199  2.21825  2.61626  3  2.2285e-33  0.110098  0.240459  0.402056  0.586323  0.971955  1.52321  2.04012  2.53021  3  1.40144e-33  0.0657591  0.127529  0.189979  0.261485  0.637535  1.27472  1.87666  2.44987  3
1.13216 0.796041 1.11706  7.73484e-34  0.0221015  0.055335  0.117285  0.238286  0.583895  1.10757  1.68459  2.32196  3  8.13559e-33  0.207635  0.378489  0.498609  0.567984  0.879701  1.44158  1.98006  2.49877  3  2.88594e-33  0.0758494  0.150321  0.224522  0.295748  0.66289  1.29666  1.89235  2.45791  3  -5.28271e-35  -0.000890017  0.00113178  0.0087063  0.024104  0.402875  1.10393  1.76593  2.3959  3  -7.22555e-34  -0.0185456  -0.0343735  -0.0463605  -0.0535194  0.31838  1.03568  1.71849  2.37184  3
1.19701 1.0363 0.552029  -1.80926e-33  -0.0479987  -0.112602  -0.205843  -0.29868  -0.0094715  0.586493  1.26262  2.07083  3  -1.79332e-33  -0.0400449  -0.0580031  -0.0542163  -0.0457323  0.31127  1.00708  1.68737  2.35258  3  2.34297e-33  0.0556716  0.0974326  0.121675  0.13029  0.470417  1.13392  1.77612  2.39809  3  1.30373e-33  0.0320782  0.0617285  0.0879569  0.108709  0.470528  1.14838  1.79209  2.40779  3  2.90482e-35  0.000803336  0.00209688  0.00447996  0.00855128  0.381056  1.08677  1.75412  2.38992  3
1.35588 0.833703 0.722296  -2.289e-33  -0.0517542  -0.110421  -0.176521  -0.216761  0.102509  0.713274  1.38694  2.15438  3  1.53146e-33  0.0334721  0.0643653  0.087785  0.0980873  0.441089  1.10925  1.75803  2.38853  3  2.18732e-33  0.0470424  0.088154  0.121373  0.145052  0.499844  1.16652  1.80243  2.41242  3  2.97659e-34  0.00659948  0.0135021  0.0213235  0.0303735  0.401713  1.10134  1.76332  2.39433  3  -5.39294e-34  -0.0115363  -0.021259  -0.0284063  -0.0324068  0.338298  1.05115  1.72901  2.37711  3
1.21392 0.98387 0.754237  -1.07216e-33  -0.0275844  -0.0615448  -0.102211  -0.117172  0.201708  0.786218  1.43717  2.18105  3  2.21808e-33  0.0546372  0.107787  0.152695  0.17858  0.518919  1.16961  1.7989  2.40896  3  2.59242e-33  0.0619044  0.114336  0.154832  0.182787  0.535542  1.19435  1.82141  2.42196  3  2.99742e-34  0.00760355  0.0164704  0.0276297  0.0410878  0.414157  1.11159  1.77052  2.39801  3  -6.48087e-34  -0.0154774  -0.0284693  -0.0378142  -0.0425143  0.330432  1.04627  1.72624  2.37588  3
1.12117 0.939058 1.09659  5.40916e-34  0.0159426  0.0421755  0.0961804  0.21188  0.562168  1.09054  1.67226  2.31525  3  7.84986e-33  0.202546  0.36993  0.486373  0.54918  0.858804  1.42538  1.96911  2.4933  3  3.395e-33  0.0894969  0.174277  0.254145  0.325956  0.686865  1.31277  1.90215  2.4625  3  3.18214e-35  0.00150802  0.00676748  0.0189372  0.0401127  0.420512  1.11785  1.77543  2.40067  3  -8.63509e-34  -0.0223456  -0.0412106  -0.0549956  -0.0622251  0.312066  1.03188  1.71641  2.37094  3
1.38758 1.2083 0.518661  -2.56239e-33  -0.0587878  -0.138964  -0.257817  -0.387009  -0.100118  0.516813  1.20985  2.03977  3  -4.43786e-33  -0.0888153  -0.145286  -0.166695  -0.171465  0.196294  0.920789  1.6301  2.32426  3  2.27768e-33  0.0461988  0.0783529  0.0928813  0.0925062  0.427031  1.09421  1.74668  2.38268  3  2.21278e-33  0.0466792  0.0882803  0.122523  0.146446  0.499665  1.1649  1.80043  2.41112  3  5.57282e-34  0.0117906  0.0226014  0.0325062  0.0416846  0.412786  1.11128  1.77053  2.39805  3
1.03458 1.30219 0.901465  -2.06683e-35  -0.000372897  0.00149046  0.0145901  0.0762773  0.418329  0.962344  1.56961  2.25561  3  4.53309e-33  0.129734  0.250723  0.348417  0.402197  0.722925  1.32287  1.90078  2.45941  3  4.3835e-33  0.121864  0.221029  0.293534  0.342287  0.683625  1.30485  1.89441  2.45795  3  6.57982e-34  0.0199485  0.0447405  0.076472  0.112791  0.489071  1.16905  1.80913  2.41722  3  -8.15637e-34  -0.0227871  -0.041407  -0.0531056  -0.0549614  0.32525  1.04529  1.72691  2.37659  3
0.804129 0.776737 1.23054  1.07764e-33  0.0439929  0.113569  0.24477  0.480693  0.850595  1.30275  1.81481  2.38795  3  9.88238e-33  0.354454  0.642371  0.836517  0.93839  1.20903  1.68096  2.13522  2.5744  3  4.56413e-33  0.168072  0.329097  0.483746  0.626347  0.980055  1.52845  2.0431  2.53152  3  1.208e-33  0.0453784  0.0941161  0.151403  0.220037  0.601921  1.25306  1.86459  2.44457  3  2.71127e-35  0.00130106  0.00440471  0.011463  0.0251032  0.400338  1.09891  1.76118  2.39314  3
1.49872 1.30827 0.956461  -8.59166e-34  -0.0179071  -0.0397082  -0.0633048  -0.0563474  0.284877  0.884174  1.53076  2.24146  3  3.33785e-33  0.065852  0.126441  0.173632  0.197856  0.53884  1.1898  1.81507  2.41783  3  2.84061e-33  0.0550215  0.102093  0.139262  0.165772  0.521139  1.18485  1.81581  2.41941  3  6.02729e-35  0.00157505  0.00517341  0.0121069  0.0226332  0.395655  1.09631  1.7598  2.39255  3  -8.76782e-34  -0.0169695  -0.0312769  -0.0417089  -0.0472279  0.32492  1.04082  1.722  2.3736  3
1.23977 1.00626 1.4355  1.59074e-33  0.0413625  0.102061  0.208421  0.391105  0.758063  1.26252  1.80587  2.39053  3  1.14303e-32  0.265433  0.47905  0.622327  0.699665  0.997628  1.52964  2.0384  2.52761  3  3.81883e-33  0.0920645  0.184516  0.279187  0.371696  0.737395  1.35001  1.92658  2.4745  3  1.87839e-34  0.00509549  0.0135991  0.0291163  0.054752  0.434443  1.12613  1.77994  2.40261  3  -7.16801e-34  -0.0167282  -0.0305822  -0.0401436  -0.0440808  0.328557  1.0432  1.7234  2.37424  3
0.926727 1.15276 0.804207  -8.28073e-35  -0.00269994  -0.00480649  0.000533043  0.0495487  0.378684  0.914115  1.52328  2.22576  3  3.7648e-33  0.120955  0.237109  0.335409  0.393316  0.715044  1.31447  1.89386  2.45556  3  4.08577e-33  0.126651  0.228868  0.302296  0.350568  0.690325  1.30942  1.89718  2.45924  3  7.40659e-34  0.024725  0.0537642  0.0889452  0.127572  0.503482  1.18059  1.81709  2.42123  3  -6.49793e-34  -0.0202424  -0.0366195  -0.0464717  -0.0469612  0.333698  1.05272  1.73234  2.37942  3
1.0665 0.719229 0.679788  -1.20466e-33  -0.0347129  -0.0742874  -0.117288  -0.131489  0.175684  0.74744  1.39601  2.15293  3  2.51674e-33  0.0694657  0.13232  0.181925  0.210944  0.545173  1.18402  1.80573  2.41148  3  2.28109e-33  0.0624403  0.117495  0.163206  0.198102  0.553744  1.20922  1.83169  2.42713  3  2.19681e-34  0.00633598  0.0137444  0.0233465  0.0356605  0.410605  1.11072  1.77078  2.39838  3  -5.75127e-34  -0.0156579  -0.0289465  -0.0388644  -0.0445919  0.328048  1.04469  1.72532  2.37547  3
1.15286 1.41074 0.534937  -9.99277e-34  -0.0288297  -0.0759374  -0.160019  -0.262683  0.0139654  0.594378  1.26039  2.06604  3  -2.93857e-33  -0.0685695  -0.100082  -0.0904355  -0.0678961  0.299201  1.00102  1.68441  2.35137  3  2.07607e-33  0.0497171  0.0799085  0.0878829  0.08205  0.424106  1.10053  1.75481  2.38784  3  1.51679e-33  0.0388585  0.0750592  0.106218  0.127834  0.481592  1.15137  1.79169  2.40691  3  6.48164e-34  0.0163786  0.0307681  0.0430042  0.0533519  0.421173  1.11502  1.77188  2.39839  3
0.846705 1.47149 1.14406  2.7243e-34  0.0117407  0.0390145  0.11382  0.302379  0.69598  1.1887  1.73758  2.34824  3  7.09824e-33  0.247599  0.474466  0.647317  0.728775  1.01135  1.53527  2.03993  2.52772  3  7.30547e-33  0.246178  0.437919  0.568508  0.651102  0.963248  1.50842  2.0265  2.52238  3  1.73886e-33  0.0639174  0.140344  0.232163  0.3288  0.703029  1.32643  1.91195  2.46756  3  -1.77259e-34  -0.00549577  -0.006215  0.00354108  0.029774  0.417067  1.11547  1.77395  2.39996  3
1.44619 1.26801 1.03745  -3.82611e-34  -0.00800861  -0.0157621  -0.0166795  0.0219555  0.369385  0.953411  1.58271  2.27045  3  5.07068e-33  0.102384  0.19102  0.255484  0.288282  0.621102  1.25113  1.85557  2.43781  3  3.04174e-33  0.0614453  0.116004  0.162139  0.198364  0.555646  1.21218  1.83456  2.42886  3  -1.53088e-34  -0.00261043  -0.00221691  0.0031435  0.0143098  0.390044  1.09295  1.75798  2.39177  3  -1.03106e-33  -0.0206984  -0.0382584  -0.0512987  -0.0586204  0.314256  1.0328  1.71668  2.37097  3
1.01994 0.891197 0.800457  -3.23607e-34  -0.00967979  -0.0196661  -0.0237858  0.0116337  0.334467  0.883642  1.5042  2.21656  3  4.1169e-33  0.118396  0.22378  0.30534  0.352452  0.677858  1.28704  1.87588  2.44673  3  3.00713e-33  0.0859052  0.16104  0.223104  0.271049  0.624583  1.26376  1.86855  2.44557  3  2.20814e-34  0.00697336  0.0167349  0.0313513  0.0513143  0.429381  1.12569  1.78112  2.40361  3  -7.58932e-34  -0.0215852  -0.0397752  -0.0529436  -0.0595859  0.315994  1.03652  1.7203  2.3731  3
1.31549 1.15069 1.26875  7.63919e-34  0.0191162  0.049975  0.111495  0.236884  0.599034  1.13776  1.71732  2.34364  3  9.19013e-33  0.201704  0.36634  0.47763  0.534585  0.845073  1.41696  1.96452  2.49136  3  3.6576e-33  0.0823479  0.16121  0.236541  0.304816  0.665926  1.29629  1.89093  2.45687  3  -1.64081e-34  -0.00296867  -0.00167829  0.00722135  0.0259997  0.406083  1.1057  1.76678  2.39622  3  -1.0567e-33  -0.0233136  -0.0430488  -0.0575902  -0.065448  0.308455  1.02853  1.71388  2.3696  3
0.874172 1.38475 0.914334  9.64082e-35  0.00409142  0.0143025  0.0459402  0.145305  0.499597  1.01869  1.60544  2.27318  3  4.74501e-33  0.16169  0.317149  0.446848  0.517908  0.826099  1.39772  1.94921  2.48299  3  5.53519e-33  0.180682  0.321061  0.41529  0.4729  0.798883  1.38811  1.94812  2.48406  3  1.28791e-33  0.0454673  0.0979774  0.15903  0.221723  0.594728  1.24727  1.86044  2.44239  3  -4.57863e-34  -0.0148791  -0.0253039  -0.0272126  -0.0164127  0.36828  1.07986  1.75083  2.38869  3
0.712963 1.04648 1.35825  6.37229e-34  0.0312467  0.0937693  0.240525  0.548001  0.963951  1.39575  1.88286  2.42464  3  9.98546e-33  0.406795  0.747853  0.977094  1.07691  1.32082  1.76182  2.18755  2.5999  3  7.04768e-33  0.286496  0.531386  0.729386  0.883257  1.19851  1.68288  2.14114  2.5787  3  1.8671e-33  0.0811483  0.177725  0.298332  0.43708  0.821723  1.41414  1.96951  2.49583  3  6.90294e-34  0.0286553  0.0569722  0.0893902  0.132975  0.512923  1.18378  1.81757  2.42103  3
1.0437 1.45888 0.851673  -1.07339e-34  -0.00328466  -0.00726479  -0.00727092  0.0314722  0.367703  0.918897  1.53543  2.23582  3  3.33303e-33  0.0963274  0.194615  0.283038  0.33511  0.66333  1.27875  1.87176  2.44513  3  4.41894e-33  0.120798  0.21439  0.276539  0.313415  0.651981  1.2799  1.87735  2.44939  3  8.88381e-34  0.0262931  0.0567653  0.0923265  0.128899  0.500856  1.17645  1.81335  2.4191  3  -6.6289e-34  -0.0183091  -0.0329251  -0.0411118  -0.0400081  0.340035  1.05684  1.73474  2.38051  3
0.625853 1.3451 1.17201  1.96761e-34  0.0120584  0.0445908  0.145097  0.416031  0.847121  1.29399  1.80445  2.38078  3  6.32055e-33  0.302721  0.600423  0.844774  0.961391  1.21731  1.68461  2.13651  2.57472  3  8.50305e-33  0.383623  0.663852  0.831327  0.922539  1.20001  1.6794  2.13679  2.57597  3  2.63923e-33  0.12974  0.27691  0.441555  0.601668  0.963677  1.51612  2.03493  2.5275  3  6.62884e-34  0.0329949  0.0746066  0.13443  0.217103  0.608879  1.25851  1.86829  2.44641  3
0.850206 0.641086 1.02516  8.47202e-34  0.0321338  0.0795872  0.164925  0.321534  0.661344  1.14426  1.69584  2.32226  3  7.87038e-33  0.267656  0.488912  0.646209  0.739109  1.03484  1.55261  2.05103  2.53303  3  3.31781e-33  0.115791  0.22786  0.337389  0.44091  0.804833  1.40248  1.96209  2.49222  3  5.54744e-34  0.0197949  0.0416179  0.068653  0.103492  0.483892  1.1666  1.8083  2.41707  3  -4.02623e-34  -0.0136266  -0.0244667  -0.030975  -0.0317411  0.342542  1.05561  1.73253  2.37902  3
1.08626 1.25855 1.38829  9.15751e-34  0.0283959  0.0781329  0.18217  0.386623  0.771692  1.26813  1.80653  2.38959  3  1.09803e-32  0.291895  0.529549  0.685455  0.756818  1.03976  1.55856  2.05636  2.53614  3  5.66183e-33  0.153039  0.293207  0.418597  0.524754  0.870519  1.44496  1.98723  2.50379  3  7.6007e-34  0.0221926  0.0515719  0.0936672  0.149653  0.533188  1.20089  1.82974  2.42727  3  -6.85345e-34  -0.0181505  -0.0324279  -0.0399198  -0.0371489  0.341608  1.05508  1.73223  2.37887  3
0.925207 1.13293 1.46878  1.0229e-33  0.0374374  0.104158  0.244603  0.514106  0.913381  1.37246  1.87615  2.42472  3  1.18394e-32  0.369198  0.668058  0.86115  0.947171  1.2087  1.68164  2.13626  2.57511  3  6.29997e-33  0.199907  0.383049  0.54739  0.687829  1.02673  1.55911  2.06147  2.54004  3  1.39064e-33  0.0464577  0.101679  0.172793  0.260323  0.644891  1.28324  1.88363  2.45368  3  3.67184e-35  0.00144544  0.00472552  0.0129328  0.0305925  0.408405  1.10475  1.76493  2.39496  3
0.751933 1.1975 0.852324  9.97326e-35  0.004888  0.0168027  0.0526954  0.161474  0.510475  1.01168  1.59041  2.26112  3  4.48906e-33  0.1779  0.349491  0.494328  0.57657  0.878905  1.4341  1.97169  2.49358  3  5.37717e-33  0.204127  0.362986  0.469812  0.535412  0.856383  1.43024  1.97554  2.49745  3  1.38738e-33  0.0566248  0.12057  0.193505  0.267724  0.641  1.28263  1.88412  2.45415  3  -2.45143e-34  -0.00902459  -0.0137892  -0.0100028  0.00667845  0.392674  1.09951  1.76447  2.3956  3
0.601935 1.33299 0.897716  8.89678e-35  0.00577309  0.022316  0.0774939  0.246774  0.629748  1.10038  1.65137  2.29308  3  4.00276e-33  0.202573  0.419086  0.621834  0.738669  1.02424  1.54013  2.04064  2.52727  3  6.82583e-33  0.319727  0.549958  0.680119  0.743162  1.03257  1.55628  2.05633  2.53656  3  2.48338e-33  0.124649  0.255216  0.388655  0.507786  0.862364  1.442  1.98663  2.50387  3  4.34228e-34  0.0230904  0.0551138  0.10333  0.168872  0.558535  1.22405  1.84693  2.43629  3
0.834218 1.09089 1.24899  6.49039e-34  0.0267137  0.0769586  0.189341  0.421816  0.811822  1.27983  1.80283  2.38315  3  9.49284e-33  0.330024  0.605154  0.791502  0.877493  1.14592  1.63428  2.10466  2.55943  3  6.08876e-33  0.212531  0.398724  0.554689  0.679234  1.01085  1.54704  2.05338  2.53602  3  1.30989e-33  0.0487375  0.107373  0.182379  0.271882  0.656  1.29309  1.89081  2.45741  3  -8.4195e-35  -0.00263491  -0.00274816  0.00329748  0.0205663  0.40144  1.10135  1.76353  2.39452  3
0.715414 1.32238 0.831269  6.78303e-35  0.00361596  0.0134129  0.04582  0.152654  0.504197  1.00281  1.58127  2.25503  3  3.80707e-33  0.160766  0.326557  0.478059  0.567893  0.871859  1.42848  1.96777  2.49159  3  5.7382e-33  0.227414  0.397044  0.501031  0.557284  0.86992  1.43854  1.98022  2.49953  3  1.77682e-33  0.0755498  0.157263  0.244659  0.326744  0.692387  1.31878  1.90695  2.4651  3  -2.41192e-35  -0.000153793  0.00477336  0.0196973  0.0480999  0.435029  1.13194  1.7862  2.40639  3
0.82106 0.916921 1.46931  1.22283e-33  0.0496849  0.133253  0.299025  0.599844  0.996242  1.42877  1.91082  2.44108  3  1.18872e-32  0.416899  0.751357  0.967472  1.06947  1.32154  1.76399  2.18975  2.60121  3  5.72717e-33  0.206151  0.401788  0.586942  0.754604  1.09948  1.61357  2.09749  2.55781  3  1.70442e-33  0.0629792  0.131927  0.213999  0.311356  0.694294  1.31947  1.90727  2.46525  3  5.09747e-34  0.0184407  0.036839  0.0576237  0.0847007  0.45884  1.14156  1.78885  2.40664  3
0.527643 1.04712 0.852688  1.11902e-34  0.00802774  0.0289909  0.0933532  0.276223  0.65092  1.10267  1.64419  2.28583  3  4.20519e-33  0.23991  0.482789  0.698487  0.823004  1.09974  1.59278  2.07356  2.54292  3  6.19286e-33  0.332605  0.580175  0.731685  0.814616  1.10322  1.60876  2.0908  2.55348  3  2.12493e-33  0.122341  0.254139  0.395312  0.529766  0.892679  1.46687  2.00404  2.51273  3  4.78722e-34  0.0281457  0.0628342  0.111229  0.176763  0.567333  1.23174  1.85255  2.43921  3
1.45079 1.01673 1.21912  4.8781e-34  0.0111715  0.0300336  0.0704255  0.161753  0.515081  1.07475  1.67442  2.32159  3  8.04079e-33  0.160061  0.291127  0.381519  0.430966  0.754054  1.35077  1.92159  2.47041  3  2.59186e-33  0.0532115  0.105686  0.158111  0.208174  0.575056  1.22987  1.84774  2.43579  3  -4.87873e-34  -0.00946323  -0.0156892  -0.0163729  -0.00958609  0.367415  1.07564  1.7464  2.38603  3  -9.06082e-34  -0.0181894  -0.0339526  -0.0463973  -0.0547423  0.315629  1.03258  1.71596  2.37044  3
0.994431 1.35834 1.01625  1.92035e-34  0.00687331  0.0217902  0.0620548  0.17192  0.532149  1.05909  1.64422  2.29796  3  6.11071e-33  0.180602  0.342554  0.4654  0.527814  0.834516  1.40572  1.95541  2.48634  3  5.29363e-33  0.15327  0.278966  0.37258  0.437406  0.773032  1.37089  1.93771  2.4792  3  8.63174e-34  0.0272877  0.0615096  0.10566  0.156475  0.53454  1.20303  1.8316  2.4283  3  -7.83083e-34  -0.0226973  -0.0407882  -0.0507786  -0.0487777  0.333774  1.05208  1.73158  2.37894  3
0.727082 0.595567 1.33772  1.65151e-33  0.0729777  0.17819  0.356615  0.644361  1.01066  1.42374  1.89787  2.43088  3  1.05337e-32  0.417313  0.754871  0.98622  1.11976  1.38211  1.80866  2.21886  2.61542  3  4.29868e-33  0.17648  0.352776  0.533065  0.711216  1.07366  1.59826  2.08918  2.55423  3  1.80723e-33  0.0737823  0.146049  0.220986  0.302572  0.678103  1.30744  1.89938  2.46139  3  5.92487e-34  0.024295  0.0486605  0.0748869  0.104801  0.475979  1.15394  1.79683  2.41051  3
1.36534 0.797665 1.3935  1.92175e-33  0.0442797  0.102686  0.194506  0.342834  0.694627  1.21453  1.77321  2.37384  3  1.01296e-32  0.214177  0.390019  0.51579  0.59473  0.911276  1.46822  1.99919  2.50867  3  2.54361e-33  0.0560176  0.114106  0.176932  0.243009  0.616012  1.2618  1.86947  2.44669  3  -1.93349e-34  -0.00382873  -0.00533895  -0.00246543  0.00688617  0.382235  1.08577  1.75267  2.389  3  -5.8196e-34  -0.0124168  -0.0231864  -0.0317026  -0.0374136  0.331508  1.04415  1.72345  2.37409  3
0.606314 1.06456 1.27145  3.81253e-34  0.0228474  0.0749176  0.212693  0.532838  0.963897  1.38549  1.86949  2.41532  3  8.2013e-33  0.397233  0.749904  1.00462  1.11757  1.35525  1.7857  2.20244  2.60697  3  7.7262e-33  0.364564  0.653745  0.859289  0.999229  1.28957  1.74714  2.18189  2.5983  3  2.15888e-33  0.1107  0.24311  0.404569  0.580113  0.959429  1.51489  2.03505  2.52783  3  9.21803e-34  0.0453561  0.0920136  0.147029  0.218497  0.60355  1.25253  1.86347  2.44379  3
0.957757 0.52546 1.13643  1.58608e-33  0.0518752  0.118942  0.221921  0.385142  0.718787  1.19985  1.74231  2.34976  3  8.46808e-33  0.255896  0.469484  0.62819  0.734343  1.04243  1.56214  2.05914  2.53757  3  2.77859e-33  0.0865943  0.173142  0.262503  0.353264  0.72594  1.34574  1.92571  2.47463  3  4.00953e-34  0.0126466  0.0263272  0.0431053  0.0651376  0.441109  1.13198  1.78424  2.40486  3  -3.06722e-34  -0.00924536  -0.0167796  -0.0217584  -0.0234709  0.346903  1.05695  1.73252  2.37874  3
0.729809 0.80362 0.948431  4.20194e-34  0.0194341  0.0539768  0.129088  0.290624  0.640947  1.11699  1.66889  2.30485  3  6.85602e-33  0.27311  0.504973  0.671734  0.761526  1.04636  1.55773  2.05277  2.5334  3  4.42764e-33  0.177166  0.334571  0.469144  0.579194  0.920906  1.48348  2.01295  2.51652  3  9.60141e-34  0.0402887  0.0861396  0.142275  0.208662  0.592229  1.24907  1.86339  2.44438  3  -2.59496e-34  -0.0101016  -0.0171913  -0.0184991  -0.0106069  0.369698  1.07926  1.74971  2.38794  3
0.658371 1.28765 0.634202  -3.59298e-35  -0.00188966  -0.00513884  -0.00762931  0.0235307  0.329747  0.8308  1.43114  2.16191  3  1.60904e-33  0.0777576  0.17839  0.297623  0.387744  0.713152  1.30546  1.8837  2.44916  3  4.32869e-33  0.185749  0.32033  0.395413  0.428909  0.747757  1.34662  1.91916  2.46932  3  1.79774e-33  0.0813208  0.160865  0.235624  0.297015  0.65379  1.28785  1.88549  2.4542  3  1.69357e-34  0.00850574  0.0216184  0.0426525  0.0718512  0.454753  1.14762  1.79691  2.41176  3
0.618306 1.46866 1.47579  2.27385e-34  0.0144805  0.0564919  0.193282  0.566801  1.05069  1.46785  1.93589  2.45325  3  7.57678e-33  0.368911  0.736915  1.03432  1.16056  1.38927  1.81184  2.22015  2.61586  3  1.06392e-32  0.483347  0.82577  1.01904  1.11881  1.3731  1.80489  2.21798  2.61551  3  3.35095e-33  0.167332  0.359363  0.574458  0.78187  1.13741  1.64067  2.11486  2.56622  3  1.12959e-33  0.0568742  0.127943  0.227057  0.357431  0.752363  1.3616  1.93451  2.4785  3
0.876185 1.46679 0.64887  -1.76242e-34  -0.00699822  -0.0202698  -0.0452849  -0.0580162  0.243296  0.782209  1.40802  2.15395  3  8.1802e-34  0.03264  0.0882022  0.164701  0.225221  0.566693  1.20185  1.81811  2.41771  3  3.69401e-33  0.118791  0.203348  0.248697  0.26724  0.601903  1.2397  1.84952  2.4353  3  1.36854e-33  0.0467854  0.0936935  0.13882  0.175946  0.537162  1.20019  1.82739  2.42553  3  -3.72164e-35  -0.000866352  0.000611227  0.00649055  0.0179889  0.395817  1.10007  1.76394  2.39506  3
1.29781 1.41845 1.27005  5.43811e-34  0.0141847  0.039735  0.0964634  0.222653  0.592732  1.13424  1.71553  2.34291  3  8.87396e-33  0.19812  0.362592  0.474218  0.526874  0.834721  1.40881  1.95898  2.48858  3  4.7312e-33  0.106726  0.202844  0.286424  0.354681  0.705845  1.32362  1.90784  2.46488  3  1.34241e-34  0.00412859  0.0139192  0.0331871  0.0629738  0.443731  1.1341  1.78564  2.40554  3  -1.22679e-33  -0.027376  -0.0501698  -0.0658999  -0.0720722  0.305607  1.02772  1.71395  2.36981  3
1.32606 0.921366 0.969606  -4.67058e-34  -0.0104119  -0.0192018  -0.0183509  0.0238144  0.36227  0.936804  1.56382  2.25756  3  5.30714e-33  0.116163  0.21382  0.283391  0.321119  0.651497  1.27226  1.86869  2.444  3  2.41087e-33  0.0536116  0.103696  0.149723  0.189773  0.552693  1.21222  1.83559  2.42965  3  -2.70093e-34  -0.00561857  -0.00865545  -0.00728607  -0.000188644  0.375921  1.0829  1.75161  2.38871  3  -8.14573e-34  -0.017876  -0.0332833  -0.04528  -0.0530747  0.317785  1.03473  1.71765  2.37136  3
0.731156 0.788009 1.22237  9.13296e-34  0.0415738  0.111017  0.249063  0.50645  0.88509  1.32502  1.82769  2.39367  3  9.64601e-33  0.380897  0.691638  0.900318  1.00543  1.26596  1.72165  2.16126  2.58699  3  5.0122e-33  0.202016  0.390784  0.565641  0.72131  1.06619  1.59042  2.08293  2.55083  3  1.45199e-33  0.0601594  0.125477  0.202243  0.292153  0.675238  1.30763  1.90053  2.46224  3  2.88181e-34  0.0118328  0.0244131  0.0402168  0.0628646  0.438756  1.1281  1.78069  2.40282  3
1.40963 0.690889 1.09967  8.73098e-35  0.00274935  0.0117019  0.0383915  0.108953  0.448423  1.01352  1.62531  2.29333  3  6.71378e-33  0.137749  0.251915  0.33446  0.385726  0.717098  1.32352  1.90362  2.46154  3  1.70086e-33  0.0360985  0.0725769  0.110707  0.149629  0.521151  1.19152  1.8233  2.424  3  -4.64915e-34  -0.00946093  -0.0167728  -0.0205835  -0.0196325  0.354069  1.06469  1.73875  2.38214  3  -5.4466e-34  -0.0113023  -0.0213669  -0.0298566  -0.0364514  0.331067  1.04321  1.72255  2.37357  3
1.05919 0.847264 0.602681  -1.31526e-33  -0.0389622  -0.0883833  -0.153095  -0.201973  0.0939093  0.670096  1.32833  2.11017  3  7.13796e-34  0.0218902  0.0509718  0.0830656  0.105088  0.448189  1.10947  1.75523  2.38615  3  2.42911e-33  0.0661279  0.120314  0.159318  0.183217  0.529986  1.1856  1.81342  2.41736  3  6.45192e-34  0.0181678  0.036236  0.0545877  0.0725213  0.443169  1.13319  1.78463  2.40489  3  -3.96452e-34  -0.0108122  -0.0196502  -0.0254624  -0.0273244  0.346659  1.06046  1.73657  2.38125  3
1.36982 1.42319 0.924901  -5.25668e-34  -0.012191  -0.0281102  -0.0460391  -0.0337588  0.305395  0.89252  1.53145  2.23969  3  3.18645e-33  0.0695307  0.137075  0.193551  0.224388  0.563327  1.20747  1.8264  2.42331  3  3.34549e-33  0.0703673  0.128084  0.170569  0.198652  0.549623  1.20529  1.82893  2.42577  3  2.95108e-34  0.00692654  0.016407  0.0297404  0.0462443  0.419254  1.11441  1.77195  2.39858  3  -8.8946e-34  -0.0188177  -0.0345548  -0.0455881  -0.0503757  0.324028  1.04138  1.72294  2.37423  3
1.46832 1.02969 1.32901  9.96778e-34  0.0219165  0.0545613  0.114646  0.230229  0.587891  1.13603  1.72061  2.34715  3  9.33144e-33  0.183292  0.332373  0.434589  0.491335  0.810072  1.39264  1.9493  2.4841  3  2.73458e-33  0.0556998  0.111813  0.169623  0.226624  0.594952  1.24485  1.85769  2.44072  3  -4.75322e-34  -0.00907697  -0.0148282  -0.0147605  -0.00667714  0.370608  1.07775  1.74766  2.38661  3  -8.97219e-34  -0.0177948  -0.0332064  -0.04535  -0.0534374  0.316872  1.03347  1.71651  2.37071  3
1.37618 0.760178 0.887925  -1.34628e-33  -0.0293836  -0.0587588  -0.0820773  -0.0683681  0.263197  0.855644  1.50295  2.22356  3  4.22131e-33  0.0888986  0.163002  0.215195  0.243247  0.579096  1.21691  1.83145  2.42543  3  1.88856e-33  0.0405396  0.0787392  0.114276  0.145589  0.510235  1.18045  1.81455  2.41926  3  -2.59776e-34  -0.00532352  -0.00889906  -0.00951988  -0.0061925  0.367575  1.07581  1.74654  2.38611  3  -6.06781e-34  -0.012855  -0.0240667  -0.0330774  -0.0394282  0.329359  1.04265  1.72255  2.37368  3
1.26728 0.671107 0.865572  -1.0632e-33  -0.0249884  -0.0485954  -0.0635675  -0.039748  0.2872  0.866575  1.50569  2.22302  3  4.54646e-33  0.103944  0.190654  0.252656  0.288108  0.620846  1.24708  1.85083  2.4348  3  1.85662e-33  0.0433592  0.0846604  0.123892  0.159587  0.525931  1.19346  1.82372  2.42394  3  -2.53611e-34  -0.00564871  -0.00946913  -0.010189  -0.00672354  0.367794  1.07662  1.74739  2.38662  3  -5.8203e-34  -0.0133992  -0.0251348  -0.0346622  -0.0415241  0.327334  1.04123  1.72165  2.37325  3
1.00758 0.934017 0.789571  -3.13027e-34  -0.00957227  -0.020037  -0.0259388  0.0065309  0.3287  0.877332  1.49831  2.21277  3  3.87489e-33  0.113211  0.21586  0.297137  0.344484  0.670563  1.28144  1.87209  2.44483  3  3.13927e-33  0.0905083  0.168344  0.230802  0.277406  0.628622  1.26599  1.86967  2.44601  3  3.01776e-34  0.00947777  0.0218443  0.0391156  0.0613782  0.43909  1.13292  1.78586  2.40593  3  -7.49583e-34  -0.0215682  -0.0396613  -0.0525237  -0.0584839  0.317872  1.03844  1.7218  2.37391  3
0.888013 0.929665 1.48527  1.38126e-33  0.0514337  0.134988  0.295207  0.578825  0.968882  1.41152  1.90115  2.43693  3  1.22017e-32  0.395365  0.711509  0.916235  1.01564  1.27547  1.73089  2.16848  2.5909  3  5.42667e-33  0.181235  0.356285  0.526032  0.683184  1.03407  1.56627  2.06697  2.54297  3  1.51488e-33  0.0516704  0.107921  0.175059  0.256091  0.638217  1.27786  1.87992  2.45181  3  2.72266e-34  0.00926926  0.019481  0.0328753  0.0526174  0.42671  1.11744  1.77286  2.39874  3
1.03009 0.57294 1.04023  8.99674e-34  0.0277578  0.0663523  0.13236  0.252395  0.583802  1.0948  1.66772  2.30999  3  7.47375e-33  0.209997  0.385049  0.513726  0.596706  0.911841  1.46503  1.99514  2.50605  3  2.4333e-33  0.0704236  0.140328  0.211617  0.282787  0.654504  1.29266  1.89074  2.45742  3  4.05642e-35  0.00149401  0.00487351  0.0121023  0.0250897  0.401937  1.10319  1.76544  2.39567  3  -5.00857e-34  -0.0141479  -0.0263233  -0.0357653  -0.0418185  0.328444  1.04289  1.72311  2.37408  3
1.38436 0.812712 1.36758  1.71961e-33  0.0391744  0.091502  0.175385  0.314594  0.666241  1.19269  1.758  2.36591  3  9.8317e-33  0.205017  0.373248  0.493172  0.567635  0.885664  1.44925  1.98673  2.50255  3  2.46435e-33  0.0535106  0.108907  0.168644  0.231207  0.603877  1.25276  1.86351  2.44376  3  -2.72909e-34  -0.00545981  -0.00846864  -0.0069768  0.0010597  0.376522  1.08156  1.74992  2.38765  3  -6.1839e-34  -0.0130211  -0.0243632  -0.0334306  -0.0396787  0.329216  1.04239  1.72227  2.3735  3
0.788684 0.577002 0.995665  8.69937e-34  0.0354358  0.0868875  0.177556  0.3405  0.675956  1.14831  1.69419  2.31965  3  7.64949e-33  0.280527  0.513031  0.679888  0.780872  1.07401  1.58051  2.06877  2.54156  3  3.27571e-33  0.123263  0.242705  0.359791  0.471118  0.835508  1.42572  1.97758  2.49989  3  6.83985e-34  0.0260806  0.053541  0.0854788  0.124523  0.50459  1.18246  1.81896  2.42237  3  -2.89609e-34  -0.0104957  -0.0184295  -0.0222599  -0.0206017  0.353715  1.0643  1.73844  2.38198  3
1.39615 0.914677 0.605409  -3.12442e-33  -0.0692371  -0.151786  -0.254606  -0.343774  -0.036222  0.589612  1.28326  2.09047  3  -1.18869e-33  -0.0231385  -0.0359993  -0.040475  -0.0451555  0.306086  1.00328  1.68543  2.35192  3  2.46235e-33  0.0509286  0.0928223  0.122479  0.138636  0.482366  1.14442  1.78364  2.40194  3  1.11046e-33  0.0233641  0.0447223  0.0636888  0.0796179  0.44569  1.13233  1.78273  2.40355  3  -3.28186e-34  -0.00674059  -0.0119774  -0.0149195  -0.0150159  0.357653  1.06828  1.74152  2.38362  3
0.990709 0.614318 0.985577  6.12332e-34  0.0199611  0.0498299  0.105704  0.216808  0.547944  1.06173  1.64075  2.2942  3  7.07985e-33  0.206829  0.378953  0.503878  0.581145  0.893812  1.45013  1.9846  2.50065  3  2.5903e-33  0.0777358  0.153763  0.229381  0.302491  0.671481  1.30469  1.89836  2.46107  3  7.43029e-35  0.00260311  0.00735725  0.0164951  0.0320502  0.41036  1.11054  1.77078  2.39844  3  -5.66771e-34  -0.0166278  -0.0308364  -0.0416461  -0.0482189  0.323358  1.03972  1.72133  2.37329  3
1.44287 1.29716 0.899124  -9.26103e-34  -0.0201931  -0.0457671  -0.0763255  -0.0796814  0.256373  0.854972  1.50494  2.22551  3  2.66118e-33  0.0551392  0.108588  0.152821  0.176465  0.519306  1.17455  1.80462  2.41256  3  2.85624e-33  0.0572489  0.105151  0.141455  0.165932  0.51952  1.18282  1.81408  2.41845  3  2.16471e-34  0.00480198  0.011323  0.020655  0.0326909  0.404889  1.1032  1.76433  2.39477  3  -7.96149e-34  -0.0159949  -0.029413  -0.0390212  -0.0437399  0.328735  1.04411  1.72438  2.37483  3
0.887938 0.97982 1.17727  7.25095e-34  0.0273795  0.0745872  0.172557  0.367533  0.739017  1.22103  1.76012  2.36014  3  9.12049e-33  0.297179  0.542316  0.7089  0.791395  1.07252  1.58075  2.06985  2.54242  3  4.96883e-33  0.164207  0.314097  0.447761  0.561441  0.907169  1.47312  2.00614  2.51319  3  8.97606e-34  0.0312897  0.0687654  0.117715  0.17921  0.562875  1.22473  1.84624  2.43562  3  -3.97692e-34  -0.0128056  -0.0223544  -0.0259151  -0.0201458  0.358527  1.06871  1.74171  2.38369  3
1.33544 1.0823 0.500344  -2.74102e-33  -0.0648549  -0.150404  -0.272518  -0.401378  -0.116074  0.498677  1.19151  2.02699  3  -3.97171e-33  -0.0827563  -0.136328  -0.158504  -0.165487  0.198006  0.918552  1.62689  2.32213  3  2.36551e-33  0.0502163  0.0869346  0.106294  0.109867  0.442568  1.10436  1.75262  2.38536  3  2.09063e-33  0.0458206  0.0866812  0.120578  0.144983  0.500135  1.16654  1.80205  2.41206  3  3.57104e-34  0.0079086  0.0154881  0.0230408  0.030847  0.403651  1.10542  1.76712  2.39651  3
0.553396 0.525932 1.48358  1.48135e-33  0.0872661  0.220861  0.460454  0.855233  1.24744  1.60086  2.01762  2.49183  3  1.06177e-32  0.551822  0.993337  1.28599  1.44372  1.66929  2.01732  2.35409  2.68133  3  4.80756e-33  0.259081  0.516836  0.778927  1.03642  1.38951  1.82671  2.23668  2.62595  3  2.78788e-33  0.149395  0.294654  0.441965  0.595616  0.965953  1.51743  2.03577  2.52793  3  1.75819e-33  0.0935514  0.180891  0.263773  0.345284  0.709107  1.3251  1.90851  2.46515  3
0.510427 1.3211 1.05288  9.52015e-35  0.00758899  0.0317944  0.118528  0.386771  0.826428  1.26105  1.77077  2.35898  3  4.34399e-33  0.262029  0.55402  0.83227  0.982651  1.23995  1.69919  2.14496  2.57851  3  8.22573e-33  0.451817  0.765549  0.927998  0.997385  1.25488  1.71768  2.16085  2.58748  3  3.3011e-33  0.194328  0.392712  0.58824  0.756702  1.09534  1.61012  2.09501  2.55652  3  8.8518e-34  0.0551622  0.12891  0.232665  0.361576  0.75438  1.36692  1.93971  2.48155  3
0.919345 1.03836 1.34605  9.76874e-34  0.0356036  0.0966513  0.221174  0.458154  0.843693  1.31248  1.83066  2.39963  3  1.08172e-32  0.339543  0.615259  0.796693  0.882496  1.15334  1.64093  2.1096  2.56203  3  5.50643e-33  0.176258  0.339695  0.488957  0.618876  0.963979  1.51431  2.0328  2.52618  3  1.12484e-33  0.0377244  0.0821994  0.139547  0.211249  0.59517  1.24732  1.86047  2.44243  3  -1.91121e-34  -0.00578775  -0.00903945  -0.00700779  0.00394567  0.381518  1.08498  1.75202  2.38864  3
0.636447 1.29617 1.12562  2.06323e-34  0.0122625  0.044032  0.139043  0.390203  0.808661  1.2612  1.77954  2.36694  3  6.28769e-33  0.294985  0.580057  0.810859  0.922631  1.18357  1.65958  2.12003  2.5666  3  7.99353e-33  0.35559  0.619723  0.783215  0.876148  1.16097  1.6514  2.1188  2.56725  3  2.39862e-33  0.116117  0.248847  0.399401  0.548526  0.914457  1.48096  2.01244  2.51662  3  5.41801e-34  0.0264718  0.0597904  0.108444  0.177868  0.56862  1.2291  1.84917  2.43708  3
0.979022 1.40982 0.550481  -4.95859e-34  -0.0172875  -0.0483646  -0.108559  -0.18149  0.0951632  0.6512  1.29876  2.0866  3  -1.33565e-33  -0.034025  -0.0347633  0.0014307  0.0424191  0.400791  1.07592  1.73342  2.37539  3  2.51606e-33  0.0716183  0.118565  0.137501  0.138824  0.480213  1.14607  1.78647  2.40388  3  1.28978e-33  0.0391217  0.0765997  0.110153  0.134804  0.491676  1.16192  1.80011  2.41149  3  3.23222e-34  0.00973967  0.0190359  0.0284297  0.0383833  0.409524  1.10771  1.76773  2.39656  3
1.46981 1.49241 0.864852  -9.54683e-34  -0.0208286  -0.0497383  -0.0900627  -0.111217  0.221371  0.825622  1.4821  2.21233  3  1.34491e-33  0.029104  0.0650982  0.101895  0.123537  0.472361  1.14006  1.78207  2.40151  3  2.97476e-33  0.0579184  0.103428  0.133958  0.151134  0.501689  1.16774  1.80335  2.41295  3  5.46323e-34  0.0113314  0.0237992  0.037858  0.0523246  0.421431  1.11435  1.77111  2.39794  3  -6.20137e-34  -0.0122113  -0.0223143  -0.0291102  -0.0314426  0.341013  1.05374  1.73094  2.37812  3
0.991476 0.557455 1.13329  1.4621e-33  0.046337  0.107169  0.202603  0.357722  0.693085  1.18227  1.73135  2.3445  3  8.43972e-33  0.246272  0.451266  0.602352  0.701634  1.01079  1.53883  2.04391  2.53011  3  2.72726e-33  0.0821269  0.164311  0.249215  0.335277  0.707692  1.33202  1.9166  2.47013  3  2.959e-34  0.00912081  0.0196012  0.0335444  0.0531128  0.429456  1.1233  1.77851  2.40204  3  -3.74721e-34  -0.0109441  -0.0200568  -0.026499  -0.0295585  0.340849  1.05233  1.72942  2.3772  3
1.46239 0.762017 0.940231  -1.39762e-33  -0.028543  -0.0561082  -0.0758989  -0.0577111  0.278101  0.875162  1.52242  2.23634  3  4.54613e-33  0.0899452  0.164264  0.216059  0.243946  0.580773  1.21942  1.83376  2.42677  3  1.74868e-33  0.0354262  0.0693409  0.101726  0.131194  0.497351  1.17123  1.80867  2.41643  3  -3.50116e-34  -0.00682934  -0.0118842  -0.0140186  -0.0122528  0.360879  1.07008  1.74243  2.38399  3  -5.73014e-34  -0.0114368  -0.0214836  -0.0296998  -0.0357124  0.332292  1.0444  1.72348  2.37408  3
0.740502 1.2415 1.24184  3.96651e-34  0.0192935  0.0620912  0.173211  0.431288  0.842815  1.30029  1.81488  2.38857  3  8.37758e-33  0.33179  0.624546  0.835232  0.929437  1.1888  1.66486  2.12422  2.56889  3  7.55553e-33  0.292448  0.526802  0.69595  0.811715  1.11722  1.62174  2.10057  2.55866  3  1.8763e-33  0.0789781  0.17444  0.292101  0.421081  0.800194  1.39833  1.95915  2.49074  3  3.08958e-34  0.0128243  0.0286319  0.0534212  0.0943885  0.480481  1.16173  1.80401  2.41464  3
1.14729 1.05582 0.733248  -8.24036e-34  -0.0227313  -0.0524555  -0.0906806  -0.105702  0.209794  0.786044  1.43239  2.17648  3  1.94615e-33  0.0515451  0.105511  0.155077  0.18563  0.526224  1.17467  1.80198  2.41038  3  2.82401e-33  0.0709476  0.129124  0.171559  0.198877  0.548374  1.20305  1.82676  2.42448  3  4.5017e-34  0.0119906  0.0254124  0.0412031  0.0586839  0.431265  1.12445  1.77902  2.40219  3  -6.13777e-34  -0.0154948  -0.0283984  -0.0373531  -0.0410908  0.33321  1.04933  1.72871  2.37723  3
1.15393 0.834019 1.2635  1.31196e-33  0.0364092  0.0884764  0.178289  0.335224  0.689534  1.19779  1.7534  2.36034  3  9.70983e-33  0.24272  0.440553  0.577679  0.656549  0.961247  1.50257  2.02048  2.51875  3  3.21183e-33  0.0831275  0.166323  0.251476  0.335365  0.703443  1.32637  1.91174  2.4674  3  1.01508e-34  0.00309751  0.00899834  0.0206511  0.0407445  0.419462  1.11557  1.77327  2.39941  3  -6.53731e-34  -0.0164261  -0.0302346  -0.0402487  -0.0454191  0.326429  1.04158  1.72233  2.37371  3
1.33358 1.34528 0.565733  -1.72865e-33  -0.0419476  -0.103277  -0.200825  -0.309517  -0.0198321  0.586144  1.26786  2.07611  3  -3.47254e-33  -0.0710545  -0.109789  -0.11412  -0.106331  0.261371  0.974379  1.66798  2.3437  3  2.1814e-33  0.0456522  0.0756871  0.0870662  0.0846046  0.425227  1.0993  1.75303  2.38668  3  1.75717e-33  0.0387402  0.0740692  0.103975  0.125083  0.48032  1.15145  1.79219  2.40728  3  5.41743e-34  0.0118697  0.0224807  0.0318426  0.0402638  0.409405  1.10675  1.76668  2.39592  3
1.20948 0.794225 1.22863  1.20899e-33  0.0318882  0.0768315  0.153861  0.290634  0.639949  1.1599  1.72717  2.34669  3  9.09092e-33  0.216984  0.394796  0.519958  0.594324  0.906423  1.46273  1.99464  2.50615  3  2.78834e-33  0.0689263  0.138309  0.210059  0.281785  0.6518  1.2886  1.88716  2.4554  3  -9.68769e-35  -0.00193373  -0.00119974  0.00467499  0.0180214  0.395566  1.09733  1.76105  2.39334  3  -6.67709e-34  -0.0160523  -0.0298096  -0.0403557  -0.0468854  0.323768  1.0391  1.72046  2.37272  3
0.773702 0.625518 1.27698  1.5301e-33  0.0635347  0.155201  0.311455  0.567573  0.928971  1.36111  1.85444  2.40829  3  1.01847e-32  0.379389  0.687255  0.899293  1.02171  1.29264  1.74318  2.1762  2.59456  3  4.1129e-33  0.158529  0.316106  0.476096  0.63301  0.996095  1.54185  2.05261  2.53641  3  1.44633e-33  0.0556573  0.111134  0.17044  0.237249  0.614679  1.26128  1.86945  2.4468  3  2.72859e-34  0.0106983  0.022482  0.0370935  0.0562579  0.428697  1.11911  1.77405  2.39935  3
0.803754 1.26264 0.609383  -1.88678e-34  -0.00806044  -0.0226502  -0.0489645  -0.0620872  0.230931  0.759407  1.382  2.13552  3  9.03967e-34  0.0382079  0.0983917  0.178011  0.241455  0.580256  1.2086  1.82075  2.41842  3  3.54529e-33  0.12463  0.215002  0.26578  0.288346  0.621446  1.25372  1.85847  2.4396  3  1.27996e-33  0.0477405  0.0958886  0.142959  0.182946  0.545945  1.20791  1.83298  2.42841  3  -5.46567e-35  -0.00163707  -0.000958432  0.00416922  0.0152764  0.394444  1.10023  1.76459  2.39555  3
0.550757 0.955959 0.621995  -1.77839e-36  5.79942e-05  0.00181566  0.0134957  0.0758747  0.381865  0.857635  1.44203  2.16458  3  2.31162e-33  0.128595  0.270967  0.416646  0.520038  0.830264  1.38712  1.93479  2.47348  3  4.32858e-33  0.223301  0.391505  0.495418  0.551055  0.863065  1.43187  1.97495  2.49665  3  1.60537e-33  0.0875179  0.176866  0.267064  0.348923  0.713072  1.33571  1.91867  2.471  3  1.66029e-34  0.00969375  0.0235145  0.0455269  0.0779599  0.465209  1.15818  1.8052  2.41623  3
1.14558 0.720193 0.872167  -4.53808e-34  -0.0116169  -0.0209655  -0.0194771  0.0239634  0.35072  0.90991  1.53274  2.23607  3  5.06002e-33  0.128171  0.236041  0.31422  0.359504  0.68643  1.29552  1.88255  2.45036  3  2.25204e-33  0.058061  0.112783  0.163926  0.209644  0.57428  1.22973  1.84773  2.43579  3  -1.57515e-34  -0.00370364  -0.00514178  -0.00257759  0.00535289  0.382158  1.08881  1.7561  2.3911  3  -6.87313e-34  -0.0174703  -0.0325855  -0.0444759  -0.0524107  0.318484  1.03561  1.71841  2.3718  3
1.01752 1.05082 0.795558  -2.73453e-34  -0.00840046  -0.0182707  -0.0250375  0.00522162  0.329578  0.879779  1.50113  2.21471  3  3.60595e-33  0.105018  0.20343  0.284318  0.331726  0.659306  1.2737  1.86732  2.44259  3  3.41484e-33  0.0969949  0.178022  0.239827  0.283199  0.630875  1.26648  1.86948  2.44578  3  4.26696e-34  0.0131269  0.0294271  0.050768  0.076404  0.453035  1.14281  1.79212  2.40893  3  -7.49189e-34  -0.021327  -0.0390815  -0.0512813  -0.055952  0.321476  1.04172  1.72423  2.37518  3
0.883494 1.48313 1.2759  3.92389e-34  0.0160223  0.0517859  0.145517  0.367209  0.772495  1.25728  1.79166  2.37899  3  8.58523e-33  0.285167  0.53752  0.719281  0.79924  1.07286  1.58111  2.07024  2.54268  3  7.75693e-33  0.251453  0.451996  0.595287  0.691439  1.00437  1.539  2.04664  2.53229  3  1.72412e-33  0.0611425  0.136436  0.230313  0.333238  0.710811  1.33188  1.91541  2.46923  3  -1.45581e-34  -0.00426429  -0.00423112  0.00579959  0.0324364  0.418987  1.11575  1.77361  2.39965  3
1.16534 0.576658 1.16398  1.40393e-33  0.0377622  0.0868898  0.163949  0.292064  0.627605  1.1425  1.71023  2.336  3  8.1563e-33  0.202645  0.372143  0.498657  0.583762  0.904572  1.4624  1.9948  2.50631  3  2.23056e-33  0.0572549  0.115135  0.175988  0.239101  0.612871  1.26137  1.87005  2.44723  3  -7.59145e-35  -0.00163596  -0.00147651  0.00212664  0.0108201  0.38558  1.08915  1.75533  2.39044  3  -4.51856e-34  -0.0113078  -0.0211801  -0.0291157  -0.0346584  0.333972  1.04615  1.72485  2.37481  3
1.20385 0.701275 0.711187  -1.7825e-33  -0.0450928  -0.0943451  -0.1457  -0.16684  0.147449  0.738611  1.39891  2.15841  3  2.51251e-33  0.0609933  0.114014  0.153114  0.173707  0.51036  1.1594  1.79028  2.40414  3  2.06295e-33  0.0502064  0.0953418  0.13398  0.164413  0.522804  1.18649  1.81687  2.41989  3  1.07795e-34  0.00282935  0.00656817  0.0121492  0.0202062  0.393839  1.09687  1.76106  2.39343  3  -5.53914e-34  -0.0133773  -0.0248311  -0.033614  -0.0391412  0.331523  1.04594  1.72552  2.37538  3
1.07348 1.36799 0.762895  -3.32361e-34  -0.0101806  -0.0256792  -0.0478989  -0.0465513  0.274053  0.836286  1.46891  2.19661  3  1.9807e-33  0.0573299  0.12355  0.190971  0.23478  0.573325  1.21104  1.82661  2.42271  3  3.64466e-33  0.0966975  0.170647  0.218086  0.244378  0.586823  1.23084  1.84476  2.43327  3  8.01213e-34  0.022833  0.0482115  0.0765528  0.104587  0.474743  1.15616  1.79958  2.4122  3  -5.383e-34  -0.0144775  -0.0261707  -0.0330786  -0.0330873  0.344212  1.05931  1.73608  2.38108  3
0.795611 0.631219 1.08664  1.03852e-33  0.0420766  0.103904  0.213082  0.404763  0.751832  1.2149  1.74615  2.34913  3  8.54494e-33  0.310218  0.565107  0.744186  0.848501  1.13394  1.62544  2.09864  2.55636  3  3.64816e-33  0.136174  0.268602  0.398928  0.522928  0.885324  1.46141  2.00047  2.51099  3  8.75198e-34  0.0330412  0.0675959  0.107296  0.155073  0.535247  1.20449  1.83311  2.42923  3  -1.83702e-34  -0.00646771  -0.0105603  -0.0105669  -0.00484838  0.369572  1.07598  1.74607  2.38571  3
1.09922 1.24913 0.662565  -6.98746e-34  -0.0207721  -0.0521314  -0.10151  -0.141598  0.16176  0.73472  1.38446  2.14537  3  3.37268e-34  0.0129046  0.0427232  0.0857221  0.118668  0.467524  1.13003  1.77188  2.39531  3  2.92133e-33  0.0754286  0.131655  0.165188  0.180759  0.524659  1.1822  1.81162  2.41664  3  8.777e-34  0.0240138  0.0486782  0.073751  0.0963729  0.46318  1.14578  1.79187  2.40815  3  -2.77032e-34  -0.00725894  -0.0129823  -0.0159224  -0.0146909  0.359654  1.07031  1.74309  2.38446  3
0.768237 0.710973 1.48489  1.67226e-33  0.0708017  0.178254  0.369863  0.687325  1.07064  1.48061  1.94362  2.45694  3  1.18641e-32  0.444119  0.799152  1.03374  1.1585  1.41087  1.82994  2.23292  2.62237  3  4.9084e-33  0.190623  0.380529  0.573396  0.761453  1.11926  1.62986  2.10896  2.56366  3  2.01563e-33  0.0781889  0.156467  0.240242  0.333606  0.710676  1.33061  1.91414  2.4685  3  7.91575e-34  0.0305562  0.0603613  0.0912692  0.125715  0.496295  1.16849  1.80615  2.41502  3
1.26345 0.506674 0.661099  -3.27808e-33  -0.0776937  -0.155736  -0.230197  -0.270443  0.0429639  0.656196  1.33763  2.12374  3  2.27703e-33  0.0520142  0.0941677  0.121729  0.133477  0.466952  1.12091  1.76195  2.3893  3  1.7478e-33  0.0406989  0.0781401  0.11157  0.13955  0.50089  1.17033  1.80616  2.41458  3  4.3121e-35  0.00112551  0.00287318  0.00587442  0.0106532  0.383354  1.0887  1.75553  2.39067  3  -4.24152e-34  -0.00979295  -0.0183567  -0.0252849  -0.0302483  0.338424  1.05018  1.72791  2.37645  3
1.49647 1.45016 0.911479  -9.09117e-34  -0.0193101  -0.0449832  -0.0780808  -0.0871006  0.250359  0.853642  1.50615  2.22701  3  2.17002e-33  0.0441111  0.090216  0.131216  0.153602  0.499248  1.1604  1.79569  2.40829  3  2.98412e-33  0.0573772  0.103986  0.137435  0.158342  0.510562  1.17539  1.80886  2.41579  3  3.5066e-34  0.00729874  0.0161565  0.0274128  0.0404689  0.411281  1.10731  1.76672  2.39585  3  -7.60806e-34  -0.0147273  -0.0270117  -0.0355951  -0.0393287  0.333211  1.04757  1.72671  2.37599  3
0.820891 0.647092 0.655448  -4.30585e-34  -0.0160977  -0.0338582  -0.0486104  -0.0278781  0.270715  0.799343  1.41896  2.15967  3  3.2873e-33  0.117683  0.223788  0.30898  0.362845  0.684556  1.28398  1.86956  2.44224  3  2.66535e-33  0.0947036  0.177962  0.247299  0.301578  0.654343  1.28574  1.88277  2.45245  3  3.86402e-34  0.0143664  0.0305042  0.0502238  0.0739931  0.453059  1.14597  1.79567  2.4111  3  -5.39897e-34  -0.0190672  -0.0350622  -0.0464958  -0.0520003  0.324571  1.0449  1.72679  2.37659  3
0.737951 1.21142 0.991204  2.1857e-34  0.0107163  0.0350093  0.100889  0.26956  0.64492  1.12922  1.68301  2.31441  3  6.00492e-33  0.240491  0.462317  0.636051  0.725076  1.00988  1.53191  2.03651  2.52564  3  6.27547e-33  0.243129  0.434564  0.567144  0.65254  0.966409  1.51128  2.02858  2.52345  3  1.57857e-33  0.0661091  0.143111  0.234111  0.329917  0.705486  1.32997  1.91505  2.4693  3  -8.57304e-35  -0.00281437  -0.00145744  0.00920926  0.0347227  0.42169  1.12026  1.77774  2.40202  3
0.636073 0.943806 0.774088  1.01323e-34  0.00578345  0.0192159  0.0579497  0.170784  0.507007  0.988339  1.56024  2.23945  3  4.23331e-33  0.197654  0.38551  0.543218  0.636771  0.933204  1.47001  1.99301  2.50334  3  4.84386e-33  0.218174  0.391663  0.513171  0.591847  0.911601  1.47135  2.00255  2.5107  3  1.33067e-33  0.0638909  0.134772  0.215139  0.298202  0.674244  1.3094  1.90266  2.46353  3  -7.86471e-35  -0.0031268  -0.00274319  0.00519578  0.0250437  0.411393  1.11498  1.77539  2.40119  3
1.15787 0.691102 0.836877  -7.31302e-34  -0.0188402  -0.0365494  -0.0457899  -0.0155466  0.308042  0.874164  1.50524  2.22038  3  4.57742e-33  0.114757  0.2115  0.281746  0.322364  0.651683  1.2689  1.86461  2.4414  3  2.11707e-33  0.0539702  0.104654  0.151717  0.193428  0.557937  1.21721  1.83929  2.43158  3  -1.51224e-34  -0.00354405  -0.00508351  -0.00309098  0.00364793  0.379724  1.0868  1.75469  2.39038  3  -6.45566e-34  -0.016241  -0.0303255  -0.0414769  -0.04905  0.32136  1.03762  1.71968  2.3724  3
1.46012 0.515696 0.869744  -2.51385e-33  -0.0508671  -0.0977331  -0.132893  -0.12928  0.200087  0.809213  1.47179  2.20761  3  4.03144e-33  0.0797664  0.145319  0.191564  0.218357  0.556811  1.19911  1.81908  2.41914  3  1.30663e-33  0.026556  0.0522425  0.0774116  0.101479  0.470274  1.15205  1.79647  2.41055  3  -3.13671e-34  -0.0061895  -0.0111426  -0.0141729  -0.0146793  0.356467  1.06595  1.73935  2.38237  3  -3.46682e-34  -0.00695737  -0.0132175  -0.0186253  -0.0230284  0.343337  1.05204  1.72825  2.37634  3
1.49783 1.39226 0.781606  -1.50445e-33  -0.0320173  -0.0756069  -0.137481  -0.187069  0.136896  0.751949  1.42309  2.1776  3  -1.63045e-34  -0.000456055  0.0113137  0.0314726  0.0446303  0.399675  1.08453  1.74472  2.38288  3  2.63473e-33  0.0502068  0.0888863  0.113328  0.124939  0.474219  1.14493  1.78723  2.4047  3  8.34444e-34  0.0165913  0.0328805  0.0487375  0.0628656  0.429092  1.11893  1.77358  2.39898  3  -3.58171e-34  -0.00688855  -0.0123909  -0.0156484  -0.0158553  0.355364  1.06456  1.73812  2.38167  3
1.49341 1.12312 1.36581  1.01138e-33  0.0219511  0.0551756  0.117145  0.236794  0.598148  1.1468  1.7299  2.35268  3  9.69557e-33  0.187174  0.338935  0.441716  0.49687  0.813798  1.39529  1.95101  2.48494  3  3.00069e-33  0.0600011  0.119958  0.180897  0.239911  0.606687  1.25302  1.86282  2.44317  3  -4.76391e-34  -0.00888021  -0.014121  -0.012974  -0.00312175  0.374866  1.08103  1.74987  2.38771  3  -9.95558e-34  -0.019397  -0.0361041  -0.049075  -0.0573764  0.313684  1.03128  1.71516  2.37007  3
0.658584 0.751662 1.1297  7.10917e-34  0.0362617  0.0991004  0.22901  0.481006  0.857368  1.29287  1.79857  2.37586  3  8.63068e-33  0.379241  0.692671  0.907097  1.01577  1.27396  1.7259  2.1632  2.58768  3  5.03307e-33  0.224157  0.428437  0.610782  0.767592  1.1056  1.61879  2.10115  2.55966  3  1.49685e-33  0.0689896  0.144424  0.232953  0.334881  0.718663  1.3408  1.92276  2.47329  3  3.80485e-34  0.0171932  0.0346023  0.0549549  0.0825055  0.459565  1.14469  1.79214  2.40861  3
0.663468 0.588551 0.732104  1.34158e-34  0.00702423  0.0210813  0.0567451  0.150721  0.46134  0.945148  1.52437  2.21802  3  4.83797e-33  0.212684  0.397197  0.537978  0.62443  0.92409  1.46128  1.98612  2.49956  3  3.25459e-33  0.143555  0.272397  0.384175  0.477152  0.827129  1.41615  1.96954  2.4954  3  7.07154e-34  0.0322431  0.0669531  0.107227  0.153854  0.5366  1.21051  1.83929  2.43289  3  -3.37974e-34  -0.0146444  -0.0261587  -0.0325076  -0.0315686  0.347884  1.06421  1.7404  2.38354  3
1.27029 0.742522 1.39897  2.1622e-33  0.0534076  0.122889  0.229643  0.396178  0.746801  1.25061  1.7958  2.38466  3  1.04081e-32  0.236577  0.431155  0.571249  0.660717  0.97299  1.51347  2.02868  2.52309  3  2.76202e-33  0.0653183  0.132754  0.205345  0.281531  0.654786  1.29079  1.88864  2.45614  3  4.66211e-35  0.00141848  0.0047789  0.012221  0.0259829  0.401312  1.10019  1.76227  2.39375  3  -4.8476e-34  -0.0110859  -0.0205236  -0.0276276  -0.0317902  0.337455  1.04884  1.72666  2.37571  3
0.979008 1.28203 1.4127  8.1136e-34  0.0284199  0.0815637  0.199236  0.437648  0.835267  1.31404  1.83655  2.4045  3  1.10524e-32  0.326677  0.595245  0.771711  0.848799  1.1194  1.61623  2.09364  2.55428  3  6.58199e-33  0.196159  0.369939  0.517966  0.637573  0.972179  1.5183  2.03449  2.52674  3  1.21563e-33  0.0389303  0.0878116  0.15317  0.233905  0.618021  1.26367  1.87092  2.44747  3  -3.10676e-34  -0.00896097  -0.0147474  -0.01372  -0.000977449  0.379594  1.08406  1.75166  2.38853  3
0.972536 1.24076 1.27724  6.57333e-34  0.0231476  0.0663325  0.162639  0.363868  0.749335  1.24118  1.78166  2.37427  3  9.68336e-33  0.288675  0.52887  0.690954  0.765069  1.04572  1.56187  2.05798  2.53677  3  5.98554e-33  0.179338  0.336986  0.469494  0.574998  0.912104  1.47463  2.00617  2.51293  3  9.98763e-34  0.0322963  0.0733194  0.128682  0.197415  0.580778  1.23696  1.85377  2.43917  3  -5.26148e-34  -0.0154979  -0.0271656  -0.0315101  -0.0241365  0.356937  1.06776  1.74117  2.38345  3
1.32687 1.04462 1.12406  2.70265e-34  0.00701914  0.0206392  0.0540671  0.139251  0.490026  1.04615  1.64822  2.30534  3  7.31259e-33  0.159492  0.291463  0.38312  0.431815  0.752751  1.34852  1.91947  2.46918  3  2.97165e-33  0.066231  0.129129  0.188504  0.241783  0.604561  1.25116  1.86143  2.44242  3  -2.94918e-34  -0.00600863  -0.00850511  -0.00491372  0.00659622  0.384898  1.08984  1.75629  2.39105  3  -9.78042e-34  -0.0214285  -0.0397755  -0.0537806  -0.0623386  0.310017  1.02927  1.71419  2.3697  3
1.30948 1.12595 0.784945  -1.1229e-33  -0.0269734  -0.0613503  -0.104768  -0.125124  0.198283  0.792074  1.44724  2.18896  3  1.8249e-33  0.042333  0.086366  0.125768  0.148392  0.492516  1.15181  1.78813  2.40396  3  2.67834e-33  0.0590629  0.107982  0.144191  0.16761  0.519426  1.18156  1.81266  2.41757  3  3.79266e-34  0.00885196  0.0187923  0.0306398  0.0440769  0.415608  1.11161  1.77004  2.39762  3  -6.40178e-34  -0.0141612  -0.0259771  -0.034297  -0.0381158  0.334544  1.04913  1.72802  2.37673  3
1.27114 0.598532 1.03525  1.87149e-34  0.00538669  0.0174967  0.0483163  0.12357  0.456295  1.00891  1.61516  2.28522  3  6.52768e-33  0.148666  0.2727  0.363985  0.422764  0.752049  1.34844  1.91944  2.46913  3  1.76199e-33  0.041395  0.0828535  0.12575  0.169326  0.541517  1.20768  1.83438  2.42958  3  -3.4667e-34  -0.00778231  -0.0135485  -0.0159502  -0.0137193  0.360431  1.07015  1.74269  2.38418  3  -5.10053e-34  -0.0117341  -0.0221641  -0.0309249  -0.037675  0.330142  1.04276  1.72238  2.37352  3
0.982858 1.04267 0.786547  -2.30698e-34  -0.00732794  -0.0157903  -0.0204593  0.012888  0.336375  0.88189  1.5005  2.2135  3  3.6133e-33  0.109013  0.211543  0.296332  0.346404  0.672531  1.28297  1.87313  2.44536  3  3.50077e-33  0.102859  0.188396  0.253145  0.298252  0.644587  1.27652  1.87601  2.44896  3  4.8294e-34  0.0153106  0.0339499  0.057822  0.0859325  0.462737  1.15033  1.79721  2.41147  3  -7.22393e-34  -0.0212802  -0.0389303  -0.0508622  -0.054959  0.323142  1.04344  1.72558  2.37591  3
0.711847 1.23063 0.801023  5.8519e-35  0.00313114  0.0116214  0.040077  0.136723  0.479908  0.979106  1.56104  2.24277  3  3.72971e-33  0.1578  0.318289  0.463424  0.550651  0.856503  1.41633  1.95935  2.4873  3  5.35378e-33  0.213761  0.375608  0.478042  0.535855  0.852433  1.42616  1.97234  2.49572  3  1.58483e-33  0.0678131  0.141705  0.221928  0.29903  0.667547  1.30138  1.89598  2.45984  3  -9.8298e-35  -0.00336651  -0.00220452  0.00797887  0.0309145  0.417437  1.11897  1.77773  2.40225  3
0.565133 1.33252 1.21227  1.64561e-34  0.0114677  0.0448262  0.154499  0.463392  0.91687  1.34653  1.84046  2.3994  3  5.93992e-33  0.317922  0.643731  0.922202  1.05561  1.30062  1.74538  2.17601  2.59401  3  9.02216e-33  0.448802  0.767415  0.945569  1.03434  1.29534  1.74814  2.18108  2.59749  3  3.05397e-33  0.165253  0.34764  0.544525  0.729126  1.08198  1.60132  2.08977  2.55411  3  9.06947e-34  0.0502089  0.113995  0.203382  0.320003  0.713934  1.33567  1.91863  2.47104  3
0.618468 1.20194 1.13942  2.40235e-34  0.0145038  0.0506038  0.154643  0.419814  0.839117  1.28349  1.79449  2.37458  3  6.65525e-33  0.319676  0.620974  0.85761  0.970419  1.22584  1.69036  2.13999  2.57633  3  7.79741e-33  0.357968  0.628746  0.803175  0.907865  1.19386  1.67596  2.13502  2.57524  3  2.27152e-33  0.113506  0.245207  0.398073  0.553991  0.924141  1.48872  2.0178  2.51934  3  6.06563e-34  0.0300491  0.0654907  0.114481  0.183377  0.573199  1.23218  1.85107  2.43798  3
1.2897 0.902516 0.681984  -1.97518e-33  -0.0474717  -0.104336  -0.173717  -0.222697  0.0899817  0.6941  1.36586  2.13963  3  8.42424e-34  0.0203693  0.043603  0.0653217  0.076731  0.422373  1.09462  1.74794  2.3834  3  2.33464e-33  0.0524641  0.0967156  0.130178  0.151764  0.502647  1.16655  1.80151  2.4117  3  5.23424e-34  0.0120848  0.0240398  0.0362758  0.0486776  0.41891  1.114  1.77154  2.39833  3  -4.87286e-34  -0.0109297  -0.0199724  -0.0262477  -0.0290749  0.342799  1.05558  1.73242  2.37893  3
1.22233 1.01966 0.999925  -2.53341e-35  -0.000134243  0.00362859  0.0219034  0.0880087  0.431079  0.988065  1.59885  2.27577  3  6.03037e-33  0.143347  0.264544  0.351208  0.397572  0.720428  1.32307  1.90196  2.46032  3  3.06155e-33  0.0735798  0.140987  0.201145  0.251902  0.610997  1.25518  1.86369  2.44342  3  -1.09773e-34  -0.0020694  -0.000742894  0.00644261  0.0208664  0.399261  1.10147  1.76438  2.39515  3  -9.46477e-34  -0.0224895  -0.0416199  -0.0559298  -0.0641211  0.309534  1.02976  1.71491  2.37017  3
1.36051 0.627155 0.664677  -3.54547e-33  -0.0786468  -0.161131  -0.245967  -0.300305  0.0166612  0.641132  1.3301  2.12091  3  1.49913e-33  0.0318962  0.0578536  0.0735839  0.0768654  0.41464  1.08313  1.73774  2.37761  3  1.99958e-33  0.0430712  0.081769  0.114652  0.139899  0.496521  1.16384  1.80042  2.41133  3  2.27511e-34  0.00502071  0.0102487  0.0162059  0.0232924  0.395052  1.09695  1.7607  2.39312  3  -4.74419e-34  -0.0101422  -0.0188445  -0.0255619  -0.0298807  0.339778  1.05188  1.72935  2.37724  3
0.999872 1.44639 1.36235  5.99135e-34  0.0209527  0.0630117  0.162949  0.380032  0.778658  1.27074  1.80651  2.38885  3  1.00684e-32  0.292818  0.539843  0.707147  0.77924  1.05603  1.56969  2.06326  2.53941  3  7.08161e-33  0.204985  0.37865  0.516318  0.61931  0.947013  1.49861  2.02108  2.52002  3  1.2736e-33  0.0402274  0.091794  0.16038  0.242145  0.624216  1.26817  1.87381  2.44887  3  -4.69458e-34  -0.0133555  -0.0226652  -0.023555  -0.0104663  0.372847  1.07992  1.74933  2.3875  3
1.3151 0.628109 1.37602  2.41048e-33  0.0568645  0.127006  0.228433  0.380409  0.722824  1.23155  1.78229  2.37756  3  9.55899e-33  0.210461  0.386764  0.519654  0.611797  0.934212  1.48633  2.01156  2.51487  3  2.30322e-33  0.0525676  0.106696  0.165257  0.228014  0.602585  1.25255  1.86374  2.44399  3  -5.16241e-35  -0.000896557  -0.000182564  0.00368371  0.012288  0.385538  1.08765  1.75365  2.3894  3  -3.89335e-34  -0.00863261  -0.0161609  -0.0221857  -0.026327  0.341534  1.05143  1.72815  2.37638  3
1.14633 0.860789 0.935047  -1.10725e-34  -0.00245227  -0.00132071  0.0135899  0.0748205  0.409873  0.961979  1.57402  2.25997  3  5.69489e-33  0.144256  0.265976  0.353679  0.402652  0.7255  1.32559  1.90294  2.46058  3  2.73624e-33  0.070303  0.135602  0.195213  0.246984  0.608477  1.25435  1.86359  2.44349  3  -9.94834e-35  -0.00206951  -0.00121275  0.00481683  0.0175078  0.395781  1.09935  1.76321  2.39464  3  -8.21248e-34  -0.0208246  -0.0386353  -0.0521895  -0.0604079  0.312385  1.03176  1.71618  2.37079  3
1.36665 0.806509 1.21769  8.91793e-34  0.0209425  0.0514126  0.106563  0.212822  0.560144  1.1045  1.69226  2.32986  3  8.32624e-33  0.17598  0.32069  0.423397  0.48526  0.807738  1.39087  1.94803  2.48342  3  2.25128e-33  0.0493327  0.0994214  0.151924  0.205256  0.576362  1.23241  1.85014  2.43719  3  -3.98454e-34  -0.00823781  -0.0138346  -0.0148397  -0.00941761  0.366365  1.07452  1.74552  2.38556  3  -6.82365e-34  -0.0145667  -0.0273267  -0.0376764  -0.0450711  0.323928  1.03843  1.71966  2.37222  3
0.847129 1.09123 0.658253  -2.43526e-34  -0.00945526  -0.0238302  -0.044071  -0.0397095  0.263614  0.797393  1.41925  2.16039  3  1.90145e-33  0.0694662  0.148898  0.230872  0.287934  0.62029  1.23977  1.8422  2.4293  3  3.55168e-33  0.119565  0.211683  0.27153  0.305429  0.64261  1.27143  1.87099  2.44601  3  9.24225e-34  0.0331066  0.0686517  0.107069  0.144433  0.515451  1.18839  1.82162  2.42327  3  -3.62542e-34  -0.0122806  -0.0217222  -0.0260922  -0.0230662  0.356912  1.07151  1.74539  2.38603  3
1.07926 1.05605 0.507876  -1.36648e-33  -0.0408016  -0.0993798  -0.190532  -0.289046  -0.0132921  0.564758  1.23173  2.04665  3  -2.07135e-33  -0.051315  -0.0738951  -0.0664618  -0.0505891  0.308151  1.00194  1.68217  2.34938  3  2.24588e-33  0.05869  0.100352  0.121284  0.125668  0.463594  1.12742  1.77121  2.3955  3  1.36499e-33  0.0373077  0.0720153  0.102678  0.126232  0.485126  1.15744  1.79716  2.41  3  2.40795e-34  0.00657165  0.0127791  0.0190211  0.0258912  0.397926  1.09992  1.76299  2.39434  3
1.47027 1.33398 0.913121  -9.25204e-34  -0.019816  -0.0450146  -0.0752444  -0.078394  0.259084  0.859463  1.50978  2.22878  3  2.65985e-33  0.0541256  0.106754  0.150364  0.173513  0.516779  1.17301  1.80379  2.41221  3  2.87756e-33  0.0565795  0.103818  0.139484  0.163398  0.517015  1.18091  1.81281  2.41782  3  2.1624e-34  0.00471518  0.0111525  0.0203872  0.0322853  0.404308  1.1026  1.76386  2.39452  3  -8.0578e-34  -0.0158859  -0.0292073  -0.0387319  -0.0433798  0.329026  1.04425  1.72444  2.37485  3
1.22328 1.48694 0.815512  -4.55999e-34  -0.0121978  -0.0304816  -0.056964  -0.0616525  0.265526  0.843961  1.48428  2.20903  3  1.86208e-33  0.0475659  0.103461  0.160351  0.196095  0.538581  1.18747  1.81231  2.41607  3  3.51195e-33  0.0817962  0.144485  0.18486  0.20716  0.552873  1.20586  1.82846  2.4253  3  6.99196e-34  0.0175426  0.0373236  0.0597862  0.0823416  0.452116  1.13839  1.78746  2.40613  3  -6.09183e-34  -0.0144051  -0.0262242  -0.0337166  -0.0350459  0.340466  1.05515  1.7327  2.37923  3
0.682977 1.3534 0.856503  7.95757e-35  0.00446418  0.0166495  0.0565021  0.182588  0.54424  1.03507  1.60521  2.26835  3  3.90821e-33  0.173337  0.354187  0.520733  0.618291  0.91682  1.46163  1.98952  2.50228  3  6.15713e-33  0.255053  0.442745  0.55441  0.612464  0.91802  1.4733  2.00267  2.51045  3  2.0255e-33  0.0900156  0.186339  0.287677  0.380925  0.743125  1.3555  1.93066  2.47662  3  1.24807e-34  0.00647229  0.0189564  0.0430596  0.0817828  0.469637  1.15787  1.80335  2.41485  3
0.8938 0.790284 0.729483  -2.91781e-34  -0.0099955  -0.0205606  -0.0258221  0.00790191  0.320267  0.855045  1.47151  2.19375  3  3.7514e-33  0.12339  0.234702  0.323172  0.376694  0.698974  1.29923  1.88204  2.44916  3  3.00048e-33  0.0976904  0.182527  0.251783  0.304726  0.655945  1.28678  1.8835  2.45284  3  3.68638e-34  0.0127887  0.0281764  0.0482392  0.0732111  0.452078  1.1441  1.79391  2.41009  3  -6.43673e-34  -0.0208732  -0.0383488  -0.0507011  -0.0562808  0.320685  1.04146  1.72424  2.37525  3
0.723472 1.4668 0.952782  1.13703e-34  0.00600225  0.0221361  0.0733003  0.225267  0.604379  1.09567  1.65754  2.3001  3  4.65177e-33  0.193979  0.391961  0.567117  0.662776  0.955125  1.49167  2.0102  2.51275  3  6.88249e-33  0.268957  0.466326  0.583776  0.645493  0.948188  1.49552  2.01723  2.51759  3  2.16404e-33  0.0912347  0.190921  0.297929  0.397716  0.760119  1.36745  1.93825  2.48028  3  1.26739e-34  0.00630771  0.0190543  0.0444469  0.0860335  0.474398  1.16041  1.80456  2.41532  3
1.27933 1.14518 0.725439  -1.2297e-33  -0.0304634  -0.070809  -0.125639  -0.163766  0.151978  0.746917  1.40773  2.16432  3  8.18126e-34  0.0210394  0.0499682  0.0818679  0.10215  0.45033  1.11912  1.76587  2.39276  3  2.64976e-33  0.0594708  0.107039  0.139786  0.158529  0.507533  1.17067  1.80455  2.41331  3  6.16621e-34  0.0144726  0.0293357  0.0449469  0.0603787  0.429696  1.12138  1.7761  2.40049  3  -4.84314e-34  -0.0109433  -0.0199277  -0.0258797  -0.0278186  0.344912  1.05752  1.73385  2.37968  3
0.510307 1.45871 1.4894  1.2736e-34  0.0104697  0.0465208  0.182606  0.604619  1.13092  1.52401  1.97146  2.47043  3  5.80575e-33  0.351904  0.747981  1.11193  1.27756  1.49359  1.88766  2.26927  2.63979  3  1.10509e-32  0.603562  1.0077  1.20173  1.27844  1.50215  1.89771  2.27769  2.64447  3  4.32499e-33  0.255683  0.520943  0.784848  1.0129  1.33943  1.7856  2.20787  2.61128  3  1.31702e-33  0.0830177  0.198462  0.364673  0.571143  0.970084  1.52086  2.03813  2.52911  3
1.01743 0.863582 1.31034  1.35626e-33  0.0431622  0.107692  0.22292  0.423351  0.787926  1.27009  1.80163  2.38471  3  1.05686e-32  0.299316  0.541412  0.705043  0.793729  1.08192  1.59003  2.07704  2.54629  3  4.0438e-33  0.118358  0.235058  0.351731  0.463453  0.826098  1.41591  1.96991  2.49579  3  6.2991e-34  0.0189652  0.0409284  0.0699041  0.109074  0.489615  1.16844  1.80838  2.41677  3  -4.38306e-34  -0.0123561  -0.0219386  -0.0270529  -0.0260209  0.347825  1.05848  1.73391  2.37954  3
0.97125 0.970762 1.33918  1.15342e-33  0.0391536  0.102175  0.223155  0.443818  0.820031  1.29542  1.81957  2.39416  3  1.08778e-32  0.322782  0.583486  0.756003  0.84221  1.12061  1.61758  2.09467  2.55481  3  4.83523e-33  0.147387  0.288398  0.423199  0.546095  0.900087  1.46872  2.00367  2.51211  3  8.90351e-34  0.028163  0.061017  0.103742  0.15906  0.541688  1.20747  1.83421  2.42951  3  -3.41914e-34  -0.0100131  -0.0172044  -0.0193393  -0.0138122  0.362069  1.06983  1.74174  2.38349  3
0.732808 0.627834 1.45262  1.79072e-33  0.0787934  0.194053  0.391777  0.709691  1.08557  1.48738  1.94557  2.45695  3  1.14049e-32  0.447793  0.80739  1.0496  1.18557  1.44001  1.85137  2.24688  2.62919  3  4.62032e-33  0.188413  0.377687  0.572508  0.765725  1.12698  1.63627  2.11348  2.56598  3  2.10285e-33  0.0851523  0.168398  0.254365  0.347341  0.721926  1.33877  1.91942  2.47107  3  8.5572e-34  0.0346472  0.0684616  0.103246  0.141025  0.510919  1.17928  1.81321  2.41848  3
1.229 1.47868 0.852997  -3.84227e-34  -0.0101571  -0.024805  -0.0438797  -0.036065  0.29622  0.872362  1.50797  2.22328  3  2.51347e-33  0.0624143  0.12915  0.191502  0.228659  0.567692  1.20945  1.827  2.42337  3  3.65934e-33  0.0850931  0.151601  0.196319  0.222767  0.568812  1.21837  1.837  2.42958  3  6.11708e-34  0.0154233  0.0335756  0.0552765  0.0782767  0.449599  1.13707  1.78687  2.40592  3  -7.26774e-34  -0.0171148  -0.0312365  -0.040464  -0.0428271  0.333296  1.04973  1.7291  2.37745  3
0.845181 0.971733 0.731449  -1.37247e-34  -0.00505254  -0.0105636  -0.0109044  0.0290289  0.345488  0.87243  1.48239  2.19901  3  3.39632e-33  0.119613  0.234491  0.332748  0.393345  0.714617  1.31106  1.88995  2.45309  3  3.68644e-33  0.125601  0.228346  0.303866  0.354878  0.695675  1.31361  1.89997  2.46061  3  7.04068e-34  0.0255899  0.0548304  0.0896189  0.127875  0.50486  1.18288  1.81916  2.42241  3  -5.58035e-34  -0.0190636  -0.0345138  -0.0439371  -0.0447611  0.335742  1.05493  1.73413  2.3804  3
0.805539 0.865585 0.877109  2.24037e-34  0.0095654  0.0279839  0.0726541  0.184446  0.522695  1.02432  1.60198  2.26847  3  5.82727e-33  0.211103  0.394109  0.530215  0.605744  0.906302  1.45468  1.98533  2.50032  3  4.0689e-33  0.147084  0.275583  0.382204  0.466168  0.810478  1.4017  1.95924  2.49014  3  6.91273e-34  0.0265248  0.0579425  0.0979176  0.146241  0.52843  1.20162  1.83214  2.429  3  -5.40129e-34  -0.0193348  -0.0348523  -0.043951  -0.0437316  0.33664  1.05454  1.73339  2.3799  3
1.49206 0.52766 1.31169  1.90295e-33  0.0394409  0.0875288  0.15734  0.266647  0.602801  1.1426  1.72265  2.34735  3  7.80426e-33  0.151961  0.281947  0.384512  0.460698  0.79861  1.38797  1.94789  2.48386  3  1.4851e-33  0.0298612  0.0605947  0.0941607  0.131128  0.505268  1.17995  1.81586  2.42042  3  -3.18112e-34  -0.00611318  -0.0108244  -0.0132672  -0.0126159  0.358065  1.06587  1.73869  2.38186  3  -3.08623e-34  -0.00607119  -0.0115902  -0.0164564  -0.020541  0.345689  1.05382  1.7294  2.3769  3
0.748002 1.37884 1.29963  3.49918e-34  0.0172119  0.0580772  0.170546  0.442909  0.867545  1.32435  1.83468  2.40006  3  8.34683e-33  0.328998  0.626797  0.846085  0.941771  1.19842  1.67227  2.12925  2.57142  3  8.43509e-33  0.321376  0.570416  0.739527  0.847719  1.14377  1.63999  2.11193  2.56406  3  2.17172e-33  0.0905731  0.199903  0.33243  0.473031  0.84793  1.4322  1.9807  2.50112  3  4.13509e-34  0.017082  0.0384515  0.0714177  0.123393  0.511623  1.18483  1.81918  2.42208  3
1.22266 0.754893 0.930494  -3.80997e-34  -0.00896297  -0.0148961  -0.00854888  0.0406957  0.372876  0.936222  1.55772  2.25205  3  5.476e-33  0.129801  0.238279  0.316042  0.360688  0.688489  1.29863  1.88543  2.45204  3  2.19671e-33  0.0531824  0.103917  0.152246  0.196367  0.562236  1.22091  1.84202  2.43301  3  -2.53359e-34  -0.00576401  -0.00915168  -0.00842971  -0.00218116  0.374132  1.08203  1.75126  2.38862  3  -7.01767e-34  -0.016723  -0.0312481  -0.0427905  -0.0506869  0.319523  1.03589  1.71835  2.37169  3
1.25589 0.56172 0.637645  -3.22021e-33  -0.0772402  -0.157436  -0.238497  -0.288438  0.0227032  0.636281  1.31956  2.11205  3  1.75064e-33  0.0403528  0.073441  0.0947671  0.102239  0.437054  1.09771  1.7462  2.3814  3  1.91048e-33  0.0446327  0.0850314  0.119936  0.147606  0.505355  1.17126  1.80565  2.41399  3  1.87206e-34  0.00449708  0.00930327  0.0149969  0.0220348  0.39458  1.09732  1.76128  2.39351  3  -4.53597e-34  -0.0105135  -0.0195829  -0.0266785  -0.0313909  0.338352  1.05096  1.72882  2.37701  3
1.30109 0.659714 0.587601  -3.6264e-33  -0.0847099  -0.177078  -0.278964  -0.356544  -0.0489516  0.574561  1.26847  2.08053  3  3.01534e-34  0.00707481  0.0140145  0.0175968  0.0140187  0.353121  1.03226  1.70164  2.35903  3  2.24186e-33  0.050256  0.0941477  0.129363  0.153849  0.503197  1.16329  1.79741  2.40906  3  5.97937e-34  0.0135676  0.0263781  0.0386529  0.0504851  0.421176  1.11674  1.77376  2.39953  3  -4.58192e-34  -0.0102041  -0.0187422  -0.0249019  -0.0281691  0.343633  1.05682  1.73356  2.3796  3
0.674802 0.73811 0.853504  2.98751e-34  0.015029  0.0424262  0.104255  0.244973  0.582575  1.05737  1.6171  2.27334  3  5.89732e-33  0.254772  0.47461  0.637735  0.729684  1.01787  1.53422  2.03602  2.52475  3  4.1565e-33  0.179505  0.337103  0.469168  0.574948  0.915087  1.47905  2.00993  2.51499  3  9.61868e-34  0.0434772  0.0919943  0.149867  0.216591  0.599903  1.256  1.86849  2.44704  3  -2.23439e-34  -0.00938584  -0.0158349  -0.0166114  -0.00837062  0.372761  1.0828  1.75265  2.38956  3
0.53142 0.848518 1.48067  5.80117e-34  0.0387422  0.120243  0.319237  0.741508  1.19379  1.56492  1.99565  2.48149  3  9.66615e-33  0.529156  0.975701  1.27481  1.39959  1.60503  1.96879  2.32186  2.66541  3  7.35216e-33  0.399561  0.734927  0.999823  1.20438  1.4978  1.90003  2.28167  2.64713  3  2.36737e-33  0.137827  0.30054  0.500896  0.727095  1.11312  1.62615  2.10696  2.56282  3  1.83812e-33  0.101601  0.196235  0.288963  0.389052  0.761898  1.36595  1.93616  2.47897  3
1.00433 1.11319 1.13237  5.34353e-34  0.0179709  0.0499893  0.119731  0.269735  0.634645  1.14492  1.70936  2.33439  3  8.27718e-33  0.239021  0.438777  0.576984  0.645483  0.941315  1.48501  2.00763  2.51205  3  4.75894e-33  0.138587  0.262772  0.370177  0.458204  0.805213  1.39758  1.95653  2.48882  3  5.64505e-34  0.0178838  0.0417868  0.076104  0.121501  0.50404  1.18084  1.81727  2.42135  3  -7.79713e-34  -0.0224188  -0.040633  -0.0519207  -0.0532667  0.325921  1.0443  1.72557  2.37573  3
1.11291 0.676127 1.18288  1.32296e-33  0.0376385  0.0888813  0.173106  0.316743  0.659783  1.16718  1.72731  2.34487  3  8.78752e-33  0.228155  0.416405  0.551763  0.636227  0.947424  1.49269  2.01406  2.5156  3  2.7078e-33  0.0727345  0.145948  0.221931  0.298712  0.67017  1.30317  1.89718  2.46045  3  6.124e-35  0.00199524  0.00609635  0.0145714  0.0296609  0.406601  1.10581  1.76676  2.39619  3  -5.33563e-34  -0.0139287  -0.0257962  -0.0347538  -0.0400666  0.330324  1.04412  1.72384  2.3744  3
1.46037 1.08492 0.586503  -3.06514e-33  -0.0656917  -0.148524  -0.25978  -0.366735  -0.0631593  0.566423  1.26386  2.07837  3  -2.79182e-33  -0.0529428  -0.0863601  -0.100413  -0.107467  0.25208  0.964372  1.66031  2.33969  3  2.52948e-33  0.0495563  0.0880375  0.111866  0.121001  0.460332  1.12424  1.76872  2.39415  3  1.67229e-33  0.0335466  0.0636628  0.0891855  0.108603  0.469626  1.14743  1.79133  2.40737  3  -4.71859e-35  -0.000817973  -0.000812689  0.000647486  0.00401477  0.376655  1.0834  1.75186  2.3888  3
0.653036 0.585167 1.42653  1.60235e-33  0.0795028  0.198214  0.406242  0.745851  1.126  1.51216  1.95899  2.46252  3  1.09156e-32  0.480967  0.867144  1.12613  1.26922  1.51384  1.90446  2.281  2.64573  3  4.68469e-33  0.21406  0.42755  0.645204  0.859269  1.21705  1.70185  2.15601  2.58671  3  2.32512e-33  0.105647  0.208797  0.314636  0.427421  0.801178  1.39729  1.95776  2.48988  3  1.14103e-33  0.0516458  0.100963  0.149806  0.200585  0.569189  1.22249  1.84162  2.43244  3
0.607074 0.718747 0.509651  -2.35332e-34  -0.0126481  -0.0314171  -0.0586033  -0.0658771  0.20131  0.694761  1.30437  2.07892  3  1.41975e-33  0.0726292  0.157333  0.249015  0.320923  0.64517  1.24228  1.83515  2.423  3  2.99641e-33  0.141319  0.252707  0.328132  0.37329  0.704265  1.31399  1.89718  2.4583  3  9.92347e-34  0.0490304  0.0990174  0.150441  0.199494  0.57177  1.23323  1.8523  2.43865  3  -9.1383e-35  -0.00413946  -0.00617204  -0.00404806  0.00437265  0.387236  1.09888  1.76565  2.39665  3
1.3472 1.35465 0.831922  -8.19034e-34  -0.0194375  -0.0460024  -0.081825  -0.0957801  0.233026  0.826085  1.47658  2.20696  3  1.81288e-33  0.0415337  0.087728  0.13178  0.157821  0.502904  1.16144  1.79545  2.40787  3  3.02001e-33  0.0643204  0.115693  0.151382  0.172788  0.522827  1.18392  1.81419  2.41832  3  4.79343e-34  0.0109258  0.0233669  0.0380403  0.0538943  0.424544  1.11768  1.77377  2.39938  3  -6.6865e-34  -0.0143721  -0.0263119  -0.0344776  -0.0375825  0.335827  1.05036  1.72894  2.3772  3
0.519942 0.727034 0.809079  2.10958e-34  0.0142385  0.043392  0.115771  0.289314  0.636043  1.08041  1.62172  2.27119  3  5.03796e-33  0.284882  0.54196  0.7436  0.858931  1.13217  1.61407  2.08609  2.54862  3  4.81055e-33  0.266684  0.486739  0.652603  0.771342  1.0863  1.60093  2.08768  2.55252  3  1.45655e-33  0.0853657  0.179564  0.287506  0.402968  0.783631  1.39193  1.95756  2.49071  3  3.09197e-34  0.0178602  0.036996  0.0614052  0.0962608  0.481106  1.16687  1.80959  2.41803  3
1.44442 0.834404 1.0867  -1.87649e-34  -0.00326852  -0.00196277  0.0143616  0.0744356  0.417723  0.991644  1.61087  2.28601  3  6.43959e-33  0.128896  0.235209  0.31005  0.35282  0.683587  1.29806  1.88665  2.45314  3  1.96558e-33  0.0405437  0.0805876  0.120805  0.159687  0.528225  1.19557  1.82538  2.42486  3  -4.86629e-34  -0.00961635  -0.0167667  -0.0198394  -0.0174165  0.357367  1.06765  1.74091  2.38327  3  -6.89138e-34  -0.0139262  -0.0261657  -0.0361798  -0.0434945  0.325056  1.03905  1.71997  2.37235  3
0.571386 1.42661 1.35462  1.70027e-34  0.0119172  0.0481986  0.171725  0.525446  1.00551  1.42441  1.90054  2.43295  3  6.39066e-33  0.339697  0.693358  0.996236  1.13411  1.36794  1.79554  2.20917  2.61037  3  1.00961e-32  0.495246  0.84034  1.02574  1.11385  1.36388  1.79775  2.21315  2.61309  3  3.46906e-33  0.185617  0.389934  0.608486  0.810557  1.15797  1.65548  2.12438  2.57083  3  1.07585e-33  0.0592782  0.136299  0.245237  0.385832  0.781434  1.38395  1.94955  2.48599  3
1.19105 0.881761 1.17727  8.49464e-34  0.0231051  0.0580127  0.123098  0.249112  0.600327  1.12706  1.70257  2.33311  3  8.63541e-33  0.209358  0.380848  0.499843  0.56659  0.877514  1.44048  1.97964  2.49866  3  3.05415e-33  0.0763085  0.151253  0.225832  0.297058  0.663269  1.29627  1.8918  2.45756  3  -9.59984e-35  -0.00184493  -0.000457202  0.00699852  0.0228884  0.401938  1.10289  1.76508  2.39543  3  -7.94995e-34  -0.0193913  -0.0359156  -0.0483681  -0.0556766  0.316488  1.03421  1.71749  2.37133  3
0.857511 0.566264 1.2131  1.70325e-33  0.0627783  0.147136  0.280929  0.491912  0.837014  1.2904  1.80528  2.38266  3  9.47052e-33  0.318941  0.58142  0.76991  0.888857  1.17942  1.66159  2.12359  2.56899  3  3.44104e-33  0.119827  0.239785  0.363362  0.487434  0.856996  1.44133  1.98777  2.50491  3  9.40454e-34  0.0326781  0.0654292  0.101044  0.142518  0.518988  1.1902  1.8227  2.42382  3  -6.39066e-35  -0.00191715  -0.00211664  0.000702352  0.00762004  0.379352  1.0819  1.74932  2.38712  3
0.588583 1.07216 1.33932  3.81627e-34  0.0237446  0.0792013  0.22878  0.579172  1.02399  1.43449  1.90523  2.43456  3  8.42882e-33  0.42104  0.796583  1.06739  1.18421  1.41317  1.8283  2.23031  2.62064  3  8.14866e-33  0.395349  0.705707  0.922581  1.06812  1.35109  1.79157  2.21055  2.61223  3  2.31088e-33  0.122264  0.269313  0.44889  0.643454  1.02215  1.56005  2.0641  2.54193  3  1.12998e-33  0.0572536  0.115875  0.183796  0.269456  0.654596  1.28964  1.8875  2.45549  3
1.35158 0.674393 0.760654  -2.4095e-33  -0.0537956  -0.109859  -0.1647  -0.186435  0.136236  0.744304  1.41344  2.17078  3  2.75327e-33  0.0590614  0.108191  0.141847  0.157674  0.495619  1.14994  1.78492  2.40179  3  1.85583e-33  0.0403833  0.0774615  0.110355  0.137443  0.498803  1.1695  1.80611  2.41473  3  -3.2654e-35  -0.000552986  -0.000141927  0.00205652  0.00670567  0.379297  1.0848  1.75256  2.38909  3  -5.12219e-34  -0.0110393  -0.0206086  -0.0281876  -0.0333662  0.33554  1.04776  1.72616  2.37553  3
0.803917 0.846966 1.15645  7.99783e-34  0.0330985  0.0884159  0.199357  0.412272  0.781401  1.24623  1.77321  2.3653  3  9.07588e-33  0.326332  0.594424  0.776861  0.87001  1.14458  1.63291  2.10349  2.55876  3  4.75361e-33  0.174016  0.33536  0.482887  0.612146  0.959584  1.51249  2.03223  2.52607  3  1.07481e-33  0.0408172  0.0868313  0.143476  0.212376  0.595849  1.24951  1.86268  2.44374  3  -1.41637e-34  -0.00485566  -0.00729113  -0.00479116  0.0058355  0.383345  1.08721  1.75391  2.3897  3
0.814038 0.870752 1.07114  6.11447e-34  0.0251361  0.0682315  0.15776  0.338942  0.700319  1.17894  1.72291  2.33757  3  8.13496e-33  0.289522  0.530453  0.697791  0.784381  1.06718  1.57547  2.06566  2.54013  3  4.59932e-33  0.165694  0.316412  0.450154  0.56366  0.909721  1.47562  2.00803  2.51418  3  9.03018e-34  0.0340984  0.0736915  0.123751  0.185268  0.568849  1.23026  1.85038  2.4378  3  -3.33445e-34  -0.011688  -0.0202595  -0.0230868  -0.0169894  0.361837  1.07186  1.74411  2.38497  3
1.38861 0.945273 1.0427  -2.66033e-34  -0.00535239  -0.007528  0.00295272  0.0570161  0.400439  0.97408  1.59549  2.2766  3  6.02166e-33  0.125608  0.230068  0.303477  0.343303  0.672663  1.28907  1.88032  2.4499  3  2.37277e-33  0.0505666  0.0987302  0.144381  0.185545  0.550203  1.21084  1.83492  2.42939  3  -3.78771e-34  -0.0076512  -0.0125524  -0.0128019  -0.00692184  0.369171  1.07737  1.74774  2.38675  3  -8.32352e-34  -0.0174545  -0.0325623  -0.0444582  -0.0524085  0.317917  1.03446  1.71728  2.37113  3
0.969485 0.523621 0.590411  -1.65177e-33  -0.0517205  -0.10742  -0.165295  -0.194316  0.0991836  0.667493  1.32216  2.10501  3  2.18981e-33  0.0660498  0.123874  0.167939  0.193755  0.523243  1.15942  1.78524  2.40005  3  1.98218e-33  0.0599244  0.113926  0.160502  0.197914  0.555043  1.20973  1.8316  2.42692  3  2.51527e-34  0.00781279  0.0160693  0.02563  0.0370869  0.412337  1.11323  1.77298  2.39962  3  -4.59021e-34  -0.0137649  -0.0255441  -0.0345594  -0.0401976  0.331981  1.04807  1.7278  2.37677  3
1.25459 1.08779 0.559106  -1.95365e-33  -0.049471  -0.1162  -0.212907  -0.310471  -0.0190356  0.583544  1.26372  2.07285  3  -2.19433e-33  -0.047279  -0.0711572  -0.0716189  -0.0658067  0.293469  0.994872  1.67989  2.34909  3  2.34299e-33  0.0530282  0.0923514  0.114419  0.121206  0.461145  1.12643  1.77095  2.39548  3  1.4263e-33  0.033439  0.0641078  0.0908323  0.111457  0.472076  1.14878  1.79201  2.40764  3  9.1618e-35  0.00222233  0.00473975  0.00807431  0.0127563  0.384814  1.0894  1.75576  2.3907  3
1.07952 0.998311 1.05874  4.07611e-34  0.01267  0.0348586  0.0837034  0.195302  0.546015  1.07422  1.65816  2.30674  3  7.39804e-33  0.198654  0.364522  0.480856  0.542208  0.850821  1.41874  1.9644  2.49088  3  3.7168e-33  0.101224  0.194443  0.278509  0.350553  0.706788  1.32651  1.91069  2.46655  3  1.62175e-34  0.00524525  0.0147376  0.0318516  0.0582227  0.439259  1.13242  1.7853  2.4056  3  -8.91427e-34  -0.0239338  -0.0439845  -0.0582124  -0.0647447  0.311309  1.03216  1.71699  2.37134  3
0.632994 1.30947 0.820798  6.61675e-35  0.00405344  0.0155165  0.0542066  0.180244  0.539324  1.02291  1.59104  2.2585  3  3.528e-33  0.169824  0.352077  0.526096  0.631784  0.929694  1.46973  1.99408  2.50427  3  6.05372e-33  0.270221  0.467255  0.581478  0.638309  0.939464  1.48845  2.01228  2.51506  3  2.15656e-33  0.102867  0.210353  0.32023  0.418633  0.7772  1.38021  1.94663  2.48439  3  2.49883e-34  0.0129589  0.0327216  0.0651161  0.112059  0.500201  1.18128  1.81906  2.42266  3
0.842371 1.0761 1.4124  8.89587e-34  0.0360133  0.101917  0.244262  0.523471  0.925467  1.37524  1.87414  2.4222  3  1.11448e-32  0.382308  0.694406  0.89826  0.988998  1.24524  1.70772  2.15291  2.58315  3  6.40761e-33  0.222589  0.42303  0.598503  0.745294  1.07865  1.59681  2.08587  2.55192  3  1.54476e-33  0.0565953  0.123246  0.207533  0.308708  0.69354  1.31957  1.90761  2.46549  3  2.49871e-34  0.00895436  0.0190076  0.0334899  0.0575636  0.435776  1.12557  1.77886  2.40187  3
0.563522 1.31913 1.29357  1.88527e-34  0.013132  0.0509427  0.173773  0.513014  0.979031  1.39906  1.87994  2.42112  3  6.47803e-33  0.346663  0.69637  0.987556  1.12128  1.35738  1.78735  2.20358  2.60756  3  9.41245e-33  0.469674  0.804051  0.993321  1.09023  1.34719  1.78607  2.20578  2.60956  3  3.08975e-33  0.168383  0.357635  0.566079  0.765308  1.12027  1.62912  2.10778  2.56288  3  1.01971e-33  0.0562749  0.126116  0.222392  0.347619  0.742009  1.3555  1.93122  2.4771  3
1.29311 0.778157 1.46381  2.37158e-33  0.057577  0.132599  0.247571  0.424579  0.778264  1.27819  1.81701  2.39647  3  1.10252e-32  0.246038  0.447685  0.591855  0.683142  0.993177  1.52838  2.03848  2.52791  3  2.91375e-33  0.0677551  0.138029  0.214062  0.294078  0.667252  1.29963  1.89426  2.45886  3  1.07517e-34  0.0027949  0.0074978  0.0163565  0.0317528  0.407109  1.10431  1.76489  2.39502  3  -4.73219e-34  -0.010616  -0.0195685  -0.0261316  -0.0296639  0.339676  1.05051  1.72776  2.37625  3
1.273 0.874491 0.618907  -2.34054e-33  -0.0570235  -0.125704  -0.211491  -0.281442  0.0237096  0.631875  1.31176  2.10559  3  -1.35748e-34  -0.00145383  0.00442225  0.0145996  0.0197522  0.367611  1.05029  1.71688  2.36753  3  2.34242e-33  0.05319  0.0972992  0.129354  0.148344  0.495243  1.15742  1.79379  2.40739  3  7.93214e-34  0.018397  0.0357278  0.0520011  0.0667708  0.435071  1.12548  1.77876  2.40177  3  -3.76993e-34  -0.00853413  -0.0154052  -0.0197765  -0.0210196  0.351435  1.06309  1.73785  2.38175  3
1.48149 0.947685 0.907302  -1.47183e-33  -0.0302741  -0.0631361  -0.0948046  -0.0930265  0.242922  0.846611  1.50078  2.22408  3  3.57193e-33  0.0702126  0.130044  0.17255  0.193622  0.533375  1.18397  1.81033  2.41523  3  2.14256e-33  0.0424657  0.0811417  0.114998  0.142365  0.503171  1.17309  1.80876  2.41614  3  -1.52073e-34  -0.00277923  -0.0039581  -0.00236509  0.00282572  0.375919  1.08161  1.75015  2.38781  3  -6.89584e-34  -0.0135393  -0.0251731  -0.0341767  -0.0399749  0.329658  1.04327  1.72313  2.37402  3
0.505084 1.17283 0.795949  5.9382e-35  0.00467071  0.0187399  0.068027  0.228056  0.598635  1.05413  1.60399  2.26187  3  3.1329e-33  0.190932  0.405514  0.620955  0.756781  1.04315  1.55011  2.04505  2.52875  3  6.15636e-33  0.343542  0.589725  0.72538  0.787131  1.06928  1.58217  2.0727  2.54441  3  2.55793e-33  0.151461  0.302967  0.449915  0.575811  0.923297  1.48641  2.01541  2.51789  3  5.88252e-34  0.036753  0.0844876  0.150587  0.23318  0.622891  1.2733  1.87996  2.45269  3
0.878073 0.707835 0.698258  -4.01241e-34  -0.0139927  -0.029123  -0.0401148  -0.0140521  0.292354  0.827435  1.44737  2.17873  3  3.56799e-33  0.119277  0.226092  0.310608  0.362562  0.685421  1.28753  1.87346  2.44466  3  2.74795e-33  0.0912906  0.171618  0.23863  0.291148  0.644626  1.27884  1.87844  2.4504  3  3.25992e-34  0.0114605  0.0250251  0.0425972  0.064712  0.443533  1.13804  1.79007  2.40824  3  -6.04881e-34  -0.019979  -0.036788  -0.0489128  -0.0549646  0.32112  1.04154  1.72419  2.3752  3
0.867006 1.25893 1.07883  3.23145e-34  0.0131459  0.0404995  0.109096  0.273239  0.648562  1.14671  1.70475  2.32963  3  7.16857e-33  0.242211  0.45548  0.612069  0.688312  0.976896  1.50964  2.02298  2.51934  3  6.02296e-33  0.200077  0.364646  0.488274  0.5755  0.902166  1.46569  1.99956  2.50947  3  1.20752e-33  0.0434748  0.0965164  0.163293  0.238905  0.618672  1.26581  1.87303  2.44871  3  -4.36535e-34  -0.0143323  -0.024463  -0.0261669  -0.0143909  0.370041  1.07983  1.75021  2.38821  3
0.521938 1.17859 0.949388  1.09685e-34  0.00820955  0.0316454  0.108515  0.333213  0.73867  1.18267  1.7088  2.32351  3  4.38776e-33  0.25527  0.523491  0.767537  0.902835  1.16992  1.64633  2.10964  2.56095  3  7.18707e-33  0.388131  0.667451  0.825986  0.90428  1.17819  1.6626  2.12543  2.57029  3  2.62247e-33  0.152175  0.313496  0.481239  0.634636  0.987842  1.53414  2.04676  2.5333  3  6.75439e-34  0.0405192  0.0919933  0.163686  0.256516  0.648555  1.29052  1.89049  2.45765  3
0.930619 1.19842 1.41528  8.58507e-34  0.0315263  0.089712  0.216725  0.469802  0.868577  1.3369  1.85078  2.41127  3  1.11707e-32  0.34706  0.6312  0.817176  0.899112  1.16467  1.64919  2.11501  2.5647  3  6.48532e-33  0.203664  0.385743  0.543155  0.672601  1.00743  1.54442  2.05164  2.53516  3  1.32058e-33  0.0441915  0.0982411  0.169052  0.255855  0.640368  1.28025  1.88182  2.45283  3  -1.15963e-34  -0.00334025  -0.00418281  0.000962417  0.0170158  0.396691  1.09665  1.75988  2.39256  3
1.11267 0.891443 1.06316  4.70453e-34  0.0140055  0.0373261  0.0862578  0.194002  0.540405  1.07079  1.65645  2.30614  3  7.50042e-33  0.195069  0.356639  0.46988  0.532119  0.84389  1.41417  1.96164  2.4896  3  3.19322e-33  0.0848656  0.165479  0.241774  0.310813  0.672903  1.30281  1.89578  2.45941  3  -3.55693e-36  0.000517301  0.00452009  0.014951  0.0338658  0.413856  1.11294  1.77222  2.3991  3  -8.34663e-34  -0.0217765  -0.0402351  -0.0539045  -0.0614521  0.312304  1.03192  1.71637  2.3709  3
1.09975 0.903192 0.764019  -6.95336e-34  -0.0196247  -0.0428083  -0.0668837  -0.0591048  0.259486  0.825858  1.46252  2.19369  3  3.1691e-33  0.0850217  0.162869  0.225049  0.261222  0.594351  1.22491  1.83492  2.42655  3  2.71458e-33  0.0717977  0.133908  0.184019  0.221233  0.575092  1.22566  1.84287  2.43276  3  2.1134e-34  0.00610169  0.0141993  0.0258122  0.0412648  0.417021  1.11529  1.7737  2.39979  3  -7.09159e-34  -0.0187095  -0.0345033  -0.0460385  -0.0521277  0.321918  1.04033  1.72253  2.37412  3
1.26985 0.87571 0.544848  -2.78492e-33  -0.0681806  -0.151447  -0.258839  -0.357626  -0.0622493  0.55056  1.2394  2.05891  3  -1.59743e-33  -0.034428  -0.0543274  -0.0607122  -0.0641019  0.287288  0.985163  1.67119  2.34414  3  2.41012e-33  0.054627  0.0986852  0.128624  0.143701  0.483503  1.142  1.78051  2.39994  3  1.26481e-33  0.0292435  0.0558729  0.0792305  0.0982872  0.462833  1.14452  1.79038  2.40718  3  -1.96918e-34  -0.00439793  -0.00752556  -0.0086173  -0.00712045  0.366525  1.07634  1.74747  2.38673  3
1.01096 1.20633 0.538798  -7.88056e-34  -0.0257821  -0.0669051  -0.137795  -0.217049  0.060213  0.624163  1.2786  2.07497  3  -1.39905e-33  -0.0350754  -0.0399722  -0.0132807  0.0178206  0.375305  1.0553  1.71903  2.36806  3  2.43378e-33  0.0675123  0.113777  0.135268  0.139252  0.479552  1.14372  1.78404  2.40242  3  1.21508e-33  0.0356959  0.0700186  0.101409  0.125785  0.485232  1.15818  1.79806  2.41059  3  2.14686e-34  0.00624643  0.0121555  0.018287  0.0254627  0.397471  1.09916  1.76232  2.39397  3
1.07052 1.2081 0.722398  -5.03782e-34  -0.015264  -0.0374058  -0.0690187  -0.0799055  0.233757  0.798823  1.43744  2.1775  3  1.69502e-33  0.0493675  0.106989  0.166031  0.205114  0.545569  1.18905  1.81139  2.41498  3  3.23907e-33  0.0864642  0.153881  0.19866  0.224353  0.568983  1.21745  1.83585  2.42885  3  6.87288e-34  0.0195722  0.0410669  0.0650767  0.0893345  0.460291  1.14574  1.79286  2.40894  3  -5.27084e-34  -0.014236  -0.0258901  -0.0332748  -0.0346252  0.341585  1.05698  1.73439  2.38021  3
0.730505 1.29627 1.01216  1.98584e-34  0.00999525  0.0338334  0.101222  0.278441  0.661519  1.14427  1.69501  2.32133  3  5.88399e-33  0.239139  0.464662  0.645312  0.737366  1.02045  1.53993  2.04189  2.52833  3  6.73925e-33  0.262725  0.464775  0.598457  0.679993  0.987605  1.52593  2.03773  2.52781  3  1.8023e-33  0.0761251  0.163935  0.265611  0.369389  0.741539  1.35561  1.93138  2.47718  3  1.95591e-35  0.00154501  0.00785022  0.0247377  0.0577572  0.445829  1.13842  1.78978  2.40796  3
1.03317 1.25803 0.949912  7.78094e-35  0.0028463  0.0103479  0.0347163  0.114887  0.462623  1.00092  1.60006  2.2732  3  5.37895e-33  0.153061  0.290677  0.39643  0.452524  0.767893  1.35639  1.92295  2.47036  3  4.48074e-33  0.125239  0.229603  0.309357  0.366007  0.708495  1.32404  1.90736  2.46441  3  5.85402e-34  0.0179429  0.0411768  0.072396  0.109981  0.488184  1.1688  1.80918  2.41731  3  -8.69107e-34  -0.0243233  -0.0442696  -0.0570322  -0.0596225  0.320661  1.04155  1.72429  2.37526  3
0.983291 0.784035 1.48399  2.02822e-33  0.0660971  0.160313  0.318195  0.570715  0.939677  1.39091  1.88812  2.43067  3  1.21023e-32  0.354175  0.6389  0.831601  0.940819  1.21944  1.69166  2.14373  2.57903  3  4.25651e-33  0.129634  0.261195  0.398327  0.535602  0.901895  1.47158  2.00628  2.51361  3  1.18349e-33  0.0360034  0.0729414  0.11467  0.164984  0.542511  1.20612  1.83243  2.42838  3  1.80808e-35  0.00083939  0.00334218  0.009041  0.019401  0.391198  1.09013  1.75446  2.38956  3
1.18158 1.13368 1.0716  2.60626e-34  0.00759942  0.0223684  0.0588247  0.152614  0.504966  1.04907  1.64453  2.30109  3  7.00643e-33  0.172196  0.317231  0.419544  0.472235  0.787072  1.37249  1.9345  2.47635  3  3.75407e-33  0.0931173  0.177415  0.251329  0.312518  0.667556  1.2965  1.89057  2.45655  3  5.78438e-35  0.0022536  0.00886462  0.0229503  0.0457625  0.425767  1.12166  1.77787  2.40184  3  -1.02789e-33  -0.0252264  -0.0464382  -0.0616673  -0.0690406  0.30697  1.02869  1.71459  2.37012  3
1.0123 0.88245 1.42277  1.61616e-33  0.0517121  0.128992  0.265828  0.497277  0.869135  1.33716  1.85108  2.41153  3  1.16817e-32  0.332113  0.598815  0.776606  0.871615  1.1521  1.64175  2.11094  2.56292  3  4.39203e-33  0.12944  0.25828  0.388715  0.514982  0.877251  1.45298  1.9939  2.50747  3  9.09571e-34  0.0272309  0.0571431  0.0941155  0.14169  0.521823  1.19163  1.8233  2.42401  3  -2.39161e-34  -0.0066365  -0.0109374  -0.011163  -0.00550755  0.367884  1.07321  1.74352  2.38424  3
1.05866 1.3592 1.23247  5.26218e-34  0.017111  0.0497391  0.124834  0.290248  0.669159  1.1818  1.74159  2.3538  3  8.88674e-33  0.243945  0.449562  0.591044  0.656378  0.948726  1.49107  2.01197  2.5143  3  5.791e-33  0.158969  0.296596  0.409299  0.496202  0.835063  1.41769  1.96885  2.49462  3  7.85713e-34  0.0236744  0.0553436  0.0996908  0.155519  0.5374  1.20466  1.83248  2.42869  3  -8.28786e-34  -0.0225653  -0.0405607  -0.0505277  -0.0484286  0.333036  1.05  1.7295  2.37771  3
1.01365 0.777509 1.40444  1.87109e-33  0.0590151  0.142397  0.281491  0.506364  0.869589  1.33535  1.84859  2.40979  3  1.13608e-32  0.322785  0.583604  0.762093  0.864758  1.15114  1.64172  2.1112  2.56313  3  3.92472e-33  0.115872  0.233072  0.354789  0.476411  0.8437  1.42937  1.97897  2.50031  3  8.57906e-34  0.0254569  0.0523925  0.084344  0.124772  0.502816  1.17712  1.81358  2.41918  3  -2.03712e-34  -0.00562519  -0.00917476  -0.00921608  -0.00443155  0.367629  1.07265  1.74297  2.38392  3
0.717772 0.642193 1.08373  9.23393e-34  0.0419414  0.106526  0.225813  0.440533  0.794733  1.24314  1.76293  2.35682  3  8.51252e-33  0.342588  0.623865  0.819305  0.928657  1.20296  1.67475  2.13019  2.57162  3  4.04615e-33  0.166878  0.326513  0.479774  0.621788  0.977594  1.52812  2.04352  2.53191  3  1.16514e-33  0.0487373  0.0994613  0.156677  0.223128  0.604348  1.25633  1.86743  2.44616  3  3.95199e-35  0.00194433  0.00569377  0.0132782  0.0269776  0.402394  1.10126  1.76311  2.39421  3
1.37521 1.36513 1.42977  9.97906e-34  0.0240313  0.0635642  0.142315  0.295987  0.670697  1.20288  1.76892  2.37298  3  1.08545e-32  0.227587  0.411613  0.532428  0.59001  0.892907  1.45235  1.98781  2.50282  3  4.55426e-33  0.097912  0.190843  0.278272  0.355805  0.712779  1.32966  1.91224  2.46718  3  -2.45471e-35  0.000406298  0.006082  0.0211395  0.0478993  0.429216  1.12257  1.77771  2.40155  3  -1.18746e-33  -0.0250174  -0.0459296  -0.0606627  -0.067184  0.308466  1.02888  1.71426  2.36983  3
0.793692 0.56989 1.4483  2.25529e-33  0.0900616  0.21224  0.405359  0.697262  1.05804  1.46788  1.93313  2.45092  3  1.12305e-32  0.407757  0.739164  0.971761  1.1157  1.38651  1.8137  2.22303  2.61773  3  4.20266e-33  0.158537  0.319412  0.488018  0.659575  1.02742  1.5645  2.06728  2.54356  3  1.87899e-33  0.0700311  0.137282  0.204977  0.27702  0.649548  1.28485  1.88388  2.45358  3  6.11791e-34  0.0230144  0.0462243  0.0712217  0.0993205  0.469283  1.14817  1.79266  2.40835  3
0.555992 1.07726 0.893743  1.33482e-34  0.00901925  0.032017  0.100955  0.291425  0.671318  1.12596  1.66562  2.29926  3  4.63377e-33  0.249859  0.497614  0.71116  0.830163  1.10521  1.5981  2.07773  2.5452  3  6.3847e-33  0.325757  0.569977  0.722324  0.808327  1.09947  1.60649  2.08954  2.55294  3  2.08082e-33  0.114144  0.239325  0.376276  0.509276  0.874925  1.45396  1.99569  2.50867  3  4.36612e-34  0.0243764  0.0546619  0.0978879  0.158325  0.548533  1.21706  1.84258  2.43423  3
0.668839 0.761274 1.05351  5.99385e-34  0.0301597  0.0828872  0.19356  0.414641  0.781781  1.22988  1.75138  2.34982  3  7.93839e-33  0.34405  0.631216  0.831307  0.934927  1.20159  1.67218  2.1278  2.57024  3  4.84627e-33  0.212103  0.403228  0.570724  0.711906  1.05009  1.5782  2.07472  2.54674  3  1.31935e-33  0.0600273  0.126405  0.205169  0.296312  0.680304  1.31337  1.90519  2.46478  3  1.61258e-34  0.00735398  0.015975  0.0286862  0.0495525  0.428244  1.1222  1.7777  2.40162  3
0.551906 0.510924 1.37356  1.38247e-33  0.0814691  0.205062  0.425274  0.78947  1.17241  1.53756  1.97054  2.46628  3  9.99958e-33  0.521579  0.941392  1.22365  1.37923  1.61233  1.97516  2.32636  2.66769  3  4.59267e-33  0.247894  0.493114  0.740627  0.982408  1.33612  1.78862  2.21232  2.61417  3  2.52794e-33  0.135846  0.26801  0.402226  0.542578  0.914379  1.48072  2.01235  2.51663  3  1.46738e-33  0.0783798  0.15206  0.222901  0.293758  0.659957  1.28966  1.88569  2.45408  3
1.15654 1.40325 1.01643  7.35787e-35  0.00244775  0.00921487  0.0319366  0.108507  0.461726  1.01225  1.61597  2.28482  3  5.65172e-33  0.143546  0.271892  0.369134  0.419  0.737769  1.33569  1.9102  2.46437  3  4.53639e-33  0.113304  0.207913  0.280473  0.332061  0.676689  1.30044  1.89187  2.45682  3  4.67124e-34  0.013056  0.0312633  0.0572088  0.0895933  0.467122  1.15214  1.79777  2.41157  3  -1.0202e-33  -0.0255278  -0.0466181  -0.0605717  -0.0645839  0.314744  1.03621  1.72034  2.37318  3
1.28582 1.27296 1.08133  1.04369e-34  0.00306172  0.0109656  0.0355438  0.111755  0.465061  1.02406  1.63056  2.2951  3  6.48052e-33  0.146728  0.27188  0.361202  0.406376  0.727379  1.32912  1.90646  2.46271  3  3.75994e-33  0.0854187  0.161337  0.225894  0.277344  0.631483  1.26887  1.87202  2.44732  3  -6.05816e-37  0.00076491  0.00576159  0.0177719  0.0376535  0.416272  1.11381  1.77234  2.39901  3  -1.1231e-33  -0.0253315  -0.0466532  -0.0620106  -0.0695701  0.306192  1.02788  1.71394  2.36977  3
0.734676 1.38799 0.738559  -3.1653e-36  -1.39361e-05  0.00135348  0.0116114  0.0710628  0.400802  0.911116  1.50716  2.21126  3  2.56254e-33  0.107652  0.230293  0.356973  0.441143  0.759918  1.34473  1.91214  2.46402  3  5.0183e-33  0.193155  0.334416  0.416309  0.456294  0.775155  1.36811  1.93387  2.47673  3  1.7477e-33  0.0716504  0.145604  0.219999  0.285279  0.646803  1.28376  1.88335  2.45332  3  -3.8636e-36  0.000656392  0.00599693  0.019945  0.0444516  0.428745  1.12723  1.78306  2.40483  3
1.37143 0.967647 0.869504  -1.16331e-33  -0.0260254  -0.0552105  -0.084314  -0.0807947  0.251135  0.844808  1.4938  2.21797  3  3.44989e-33  0.0735938  0.137903  0.185434  0.210199  0.548498  1.19444  1.81681  2.41828  3  2.35616e-33  0.0502713  0.0952005  0.13337  0.163215  0.521981  1.18676  1.81759  2.42044  3  -4.92722e-35  -0.000763412  0.000199725  0.0041841  0.0119392  0.385819  1.08978  1.75588  2.39073  3  -7.34194e-34  -0.0155559  -0.0288314  -0.0389033  -0.0450247  0.325877  1.04115  1.72206  2.37359  3
0.864904 1.08098 1.37344  8.69594e-34  0.0341888  0.0961323  0.228981  0.489913  0.886302  1.34454  1.85247  2.4108  3  1.08557e-32  0.362738  0.659251  0.854032  0.942125  1.20405  1.67762  2.13331  2.57357  3  6.17422e-33  0.208988  0.397586  0.563108  0.701743  1.03766  1.56711  2.06666  2.54257  3  1.39763e-33  0.0499333  0.109096  0.184555  0.275995  0.660619  1.29558  1.89203  2.4579  3  6.43717e-35  0.00246601  0.00672089  0.0160196  0.0351453  0.413791  1.10939  1.76829  2.3967  3
1.05376 0.762618 1.14658  1.01681e-33  0.0310166  0.0761985  0.156364  0.302273  0.650029  1.15609  1.71714  2.33856  3  8.71426e-33  0.238814  0.434758  0.572113  0.651821  0.95636  1.49776  2.01667  2.51667  3  3.14646e-33  0.0889106  0.176539  0.264369  0.349263  0.716187  1.33632  1.91848  2.47077  3  1.7587e-34  0.00543269  0.0135498  0.0272705  0.0491507  0.428426  1.12329  1.77884  2.4023  3  -6.1911e-34  -0.0170279  -0.0313001  -0.0415557  -0.0466745  0.325852  1.04166  1.72263  2.37393  3
0.713281 0.94629 0.954786  3.122e-34  0.015204  0.0452203  0.117155  0.284023  0.644738  1.12129  1.67264  2.30708  3  6.46791e-33  0.265153  0.497017  0.668673  0.758443  1.04123  1.55387  2.05025  2.53218  3  5.19368e-33  0.210614  0.388052  0.52694  0.630074  0.958198  1.50816  2.02782  2.52344  3  1.19811e-33  0.0517755  0.111981  0.185402  0.268488  0.650542  1.2916  1.89096  2.4578  3  -1.62498e-34  -0.00630809  -0.0095198  -0.00593297  0.00917012  0.392651  1.09773  1.76252  2.39442  3
0.589583 1.32437 0.772482  4.32714e-35  0.00292771  0.0119243  0.0447912  0.161277  0.514881  0.994026  1.56362  2.24092  3  2.88126e-33  0.150954  0.323521  0.50116  0.616179  0.917304  1.45904  1.98622  2.50013  3  5.86311e-33  0.280387  0.481588  0.592504  0.642591  0.939735  1.48771  2.01136  2.51449  3  2.38862e-33  0.121127  0.241979  0.358424  0.456666  0.807793  1.40138  1.95982  2.49066  3  3.98275e-34  0.0216962  0.0518573  0.0962137  0.153961  0.541132  1.21212  1.8395  2.43275  3
0.730902 1.13868 0.636369  -1.05425e-34  -0.00485943  -0.0128202  -0.0234164  -0.00551606  0.296117  0.810158  1.41988  2.15718  3  1.82199e-33  0.0778581  0.170868  0.272204  0.345596  0.673321  1.27669  1.86518  2.44019  3  3.93893e-33  0.152961  0.267369  0.336975  0.37302  0.701264  1.3136  1.89809  2.45915  3  1.28512e-33  0.0529845  0.107906  0.16408  0.215019  0.581548  1.23684  1.85314  2.43866  3  -1.25808e-34  -0.00460351  -0.00607272  -0.00157468  0.011188  0.393753  1.1013  1.76606  2.3965  3
1.07858 0.692874 1.47166  2.52926e-33  0.0737701  0.170618  0.319002  0.541892  0.897029  1.36019  1.86819  2.42088  3  1.15015e-32  0.307566  0.558963  0.737931  0.851172  1.14706  1.64038  2.1111  2.5633  3  3.5458e-33  0.0986484  0.199901  0.307845  0.419761  0.791786  1.39166  1.95458  2.48845  3  8.07889e-34  0.0224016  0.0453865  0.0715702  0.103917  0.479012  1.15823  1.8006  2.41264  3  -1.40323e-34  -0.00360288  -0.00565301  -0.00509847  -0.00106285  0.369146  1.0731  1.74295  2.38381  3
1.35928 0.694918 0.733149  -2.6415e-33  -0.0588213  -0.121256  -0.185033  -0.217628  0.103431  0.716197  1.39094  2.15743  3  2.24507e-33  0.0479861  0.088216  0.11554  0.12712  0.466194  1.12684  1.76912  2.39384  3  1.94201e-33  0.041922  0.0798912  0.112697  0.138614  0.497783  1.16724  1.80391  2.41344  3  7.74493e-35  0.00181747  0.00432031  0.00823463  0.0141193  0.386317  1.09008  1.75604  2.3908  3  -5.12017e-34  -0.0109598  -0.0203896  -0.0277196  -0.0325119  0.336846  1.04913  1.72726  2.37613  3
1.14109 1.10452 1.11834  4.56797e-34  0.0134418  0.0370022  0.0886111  0.204909  0.561609  1.09378  1.67674  2.31845  3  7.8354e-33  0.198982  0.364672  0.479642  0.538409  0.846798  1.4165  1.96333  2.49049  3  3.96082e-33  0.101966  0.195469  0.279184  0.350187  0.705231  1.32474  1.90927  2.46578  3  1.37873e-34  0.0044451  0.0135381  0.0308027  0.0577869  0.438807  1.13156  1.78449  2.40513  3  -9.80775e-34  -0.0249081  -0.0457514  -0.0604623  -0.0670222  0.309375  1.0306  1.7159  2.37078  3
1.25042 1.41617 1.37044  7.82869e-34  0.021104  0.0582856  0.137411  0.299739  0.678643  1.20307  1.76527  2.36961  3  1.0318e-32  0.238537  0.433915  0.563266  0.622538  0.91985  1.47129  1.99977  2.50856  3  5.29758e-33  0.124262  0.237358  0.337378  0.420618  0.76969  1.37061  1.93857  2.47994  3  3.41552e-34  0.00933956  0.0251622  0.0520597  0.0912372  0.473385  1.15611  1.8001  2.41265  3  -1.11302e-33  -0.0257394  -0.0469047  -0.06076  -0.0643792  0.314069  1.03417  1.71827  2.37195  3
0.664897 1.05461 1.06636  3.22347e-34  0.0173069  0.0546666  0.150144  0.374182  0.764253  1.22138  1.74825  2.34919  3  7.0235e-33  0.310091  0.586003  0.790837  0.890951  1.15703  1.63958  2.10666  2.55995  3  6.45433e-33  0.278698  0.503917  0.668328  0.782041  1.0916  1.6037  2.08911  2.55314  3  1.68043e-33  0.0781932  0.170047  0.280922  0.401739  0.781325  1.38629  1.95211  2.48753  3  2.54841e-34  0.0117663  0.026137  0.0483713  0.0849094  0.470611  1.15586  1.80083  2.41328  3
0.84205 1.03126 0.774328  -4.3469e-35  -0.00141348  -0.00118522  0.00901763  0.0665249  0.391685  0.914415  1.51701  2.21976  3  3.87315e-33  0.13653  0.265813  0.373976  0.438484  0.755438  1.34239  1.91116  2.46372  3  4.0419e-33  0.138121  0.250705  0.333096  0.388694  0.726992  1.33682  1.91525  2.46813  3  7.85273e-34  0.028727  0.0619155  0.101692  0.145409  0.522657  1.19603  1.82778  2.42664  3  -5.61752e-34  -0.019234  -0.0346271  -0.043439  -0.0426989  0.338864  1.05747  1.73589  2.38129  3
1.34039 1.03362 0.862324  -9.94108e-34  -0.0229245  -0.049561  -0.0773091  -0.0735045  0.257848  0.84797  1.49458  2.21777  3  3.29834e-33  0.0723425  0.137164  0.186653  0.212981  0.551329  1.1966  1.81824  2.41898  3  2.54904e-33  0.0554509  0.10406  0.144055  0.174147  0.530919  1.19285  1.82135  2.42221  3  3.65817e-35  0.0011449  0.00411379  0.010247  0.0201077  0.394109  1.09618  1.76019  2.39288  3  -7.68685e-34  -0.0166494  -0.0307738  -0.0412911  -0.0473022  0.324535  1.04065  1.72196  2.3736  3
1.16907 1.49427 1.42723  7.74788e-34  0.022686  0.0649083  0.158638  0.352589  0.742957  1.25254  1.79963  2.38748  3  1.09121e-32  0.270173  0.492636  0.639143  0.702886  0.989577  1.522  2.03266  2.5246  3  6.33882e-33  0.1582  0.298262  0.417133  0.512055  0.852363  1.43028  1.97704  2.49862  3  7.7405e-34  0.0213573  0.0512135  0.0949284  0.152139  0.534898  1.2017  1.83004  2.42735  3  -9.01648e-34  -0.0222234  -0.0399038  -0.0495853  -0.0471731  0.33356  1.04943  1.72866  2.37716  3
0.644407 1.24307 0.922941  1.32199e-34  0.00771582  0.0274909  0.0873506  0.256229  0.633861  1.1084  1.66028  2.29914  3  4.78763e-33  0.222837  0.44417  0.634681  0.739064  1.02336  1.54009  2.04094  2.52752  3  6.56582e-33  0.288892  0.504827  0.638751  0.713538  1.01284  1.54327  2.04849  2.53291  3  2.03484e-33  0.0964919  0.203059  0.319974  0.432843  0.79874  1.3973  1.9584  2.49034  3  2.27917e-34  0.0115008  0.028829  0.0584026  0.104553  0.493865  1.17565  1.81496  2.42054  3
0.629391 1.00985 1.21572  4.28916e-34  0.0242921  0.0763082  0.206782  0.499106  0.913282  1.34383  1.83883  2.3987  3  8.26039e-33  0.383792  0.717641  0.954718  1.06268  1.30814  1.75105  2.17976  2.59585  3  7.02677e-33  0.321112  0.583755  0.780656  0.92224  1.22518  1.70131  2.15263  2.58417  3  1.92333e-33  0.0947425  0.207192  0.344975  0.497804  0.879744  1.45753  1.99815  2.50993  3  7.16256e-34  0.0338449  0.0681831  0.108583  0.16259  0.545829  1.20994  1.83559  2.43012  3
0.792302 1.32669 1.45142  5.40473e-34  0.0244989  0.0782026  0.215035  0.520616  0.950171  1.39649  1.8901  2.4309  3  1.02472e-32  0.377716  0.702871  0.925593  1.01695  1.2645  1.72136  2.16161  2.58736  3  8.42985e-33  0.305646  0.554191  0.739076  0.870347  1.1746  1.66358  2.12777  2.57194  3  2.0446e-33  0.0808618  0.180828  0.307213  0.44916  0.830508  1.41929  1.97224  2.49698  3  5.32557e-34  0.0202321  0.042506  0.0729657  0.119575  0.504135  1.17756  1.81362  2.41912  3
1.08063 0.60434 0.802201  -6.8642e-34  -0.0188216  -0.035773  -0.042961  -0.0100807  0.307757  0.865494  1.49335  2.21163  3  4.56593e-33  0.12261  0.22594  0.301622  0.347019  0.674321  1.28418  1.87383  2.44567  3  2.04299e-33  0.0558674  0.108672  0.158315  0.203164  0.568994  1.2264  1.84576  2.43488  3  -1.10781e-34  -0.00273458  -0.00361779  -0.00117441  0.00582385  0.382225  1.08928  1.75662  2.39142  3  -5.91374e-34  -0.0159488  -0.029822  -0.0408917  -0.0485514  0.321809  1.0381  1.72008  2.37262  3
1.084 1.0895 0.941597  2.1107e-35  0.00105752  0.00597958  0.0256832  0.0960728  0.437783  0.982444  1.58757  2.26679  3  5.53692e-33  0.149249  0.279275  0.375793  0.427592  0.746251  1.3406  1.91267  2.46533  3  3.6991e-33  0.0993752  0.18617  0.257931  0.313604  0.664788  1.29353  1.88816  2.45523  3  2.40968e-34  0.00739925  0.0189119  0.0372734  0.0628516  0.442085  1.1346  1.78674  2.4063  3  -9.22464e-34  -0.0246634  -0.0453037  -0.0598222  -0.0661654  0.311004  1.03279  1.71781  2.37186  3
1.19042 1.37342 0.979572  -4.58701e-35  -0.000943385  0.000251667  0.0123594  0.0712364  0.418869  0.977463  1.59018  2.27058  3  5.04192e-33  0.124689  0.237462  0.324461  0.370129  0.694203  1.30353  1.8891  2.454  3  4.14493e-33  0.100599  0.184633  0.249015  0.294581  0.641613  1.27453  1.87489  2.44848  3  3.7178e-34  0.0101741  0.0247563  0.0460226  0.073036  0.449803  1.139  1.789  2.40722  3  -1.0115e-33  -0.0246073  -0.0450611  -0.0589799  -0.0639586  0.314083  1.0353  1.71954  2.37274  3
1.07915 1.1454 1.15809  5.56772e-34  0.0173508  0.047786  0.113331  0.254125  0.61815  1.13741  1.70739  2.33464  3  8.42929e-33  0.22633  0.41455  0.543986  0.608157  0.908343  1.46146  1.9926  2.5048  3  4.54641e-33  0.123477  0.235374  0.3338  0.415766  0.766153  1.36907  1.93801  2.47979  3  3.85345e-34  0.0116694  0.0288864  0.0557837  0.0935218  0.475599  1.15922  1.80282  2.41418  3  -9.03289e-34  -0.02421  -0.0441537  -0.057339  -0.0611376  0.31701  1.03701  1.72045  2.37312  3
0.526582 1.18745 0.618262  1.70543e-36  0.000222735  0.00186035  0.0123914  0.0740906  0.38613  0.859436  1.442  2.16396  3  1.67017e-33  0.100618  0.2301  0.384492  0.502901  0.818075  1.37885  1.9297  2.47108  3  4.56709e-33  0.245012  0.422168  0.519178  0.560474  0.863777  1.43055  1.97332  2.49564  3  2.22099e-33  0.124488  0.241183  0.345147  0.42689  0.773815  1.37551  1.94243  2.48199  3  4.54689e-34  0.0272173  0.0620955  0.108728  0.164045  0.548311  1.21885  1.8445  2.43535  3
1.18856 0.718582 0.828342  -8.93567e-34  -0.0226002  -0.045073  -0.0610412  -0.0391341  0.284728  0.857131  1.49361  2.21427  3  4.27663e-33  0.104527  0.192933  0.257096  0.293502  0.624658  1.24877  1.85135  2.43487  3  2.11698e-33  0.0524999  0.101405  0.14616  0.185032  0.548474  1.20941  1.83381  2.42878  3  -1.3871e-34  -0.00314481  -0.00437613  -0.00223964  0.00438621  0.380035  1.0868  1.75457  2.39029  3  -6.49919e-34  -0.0159238  -0.029708  -0.0405721  -0.047873  0.322525  1.03849  1.72026  2.37269  3
1.25554 1.10123 0.881717  -5.585e-34  -0.013789  -0.0297368  -0.0437827  -0.0229345  0.310437  0.886734  1.52101  2.23155  3  3.85211e-33  0.0902525  0.171516  0.234305  0.268549  0.602444  1.23469  1.84337  2.43136  3  2.9419e-33  0.0681545  0.127162  0.174922  0.210536  0.56521  1.21861  1.83844  2.43065  3  9.04237e-35  0.00261747  0.00776963  0.0171566  0.0311738  0.40665  1.10635  1.76727  2.39647  3  -8.60982e-34  -0.0198977  -0.0367057  -0.0489987  -0.0555117  0.318194  1.03671  1.71973  2.37262  3
1.30087 1.24305 0.724563  -1.17535e-33  -0.0288716  -0.0685615  -0.125175  -0.16851  0.146789  0.743576  1.40566  2.1633  3  3.67323e-34  0.0111029  0.0337314  0.0635484  0.0838069  0.434687  1.10817  1.75897  2.38946  3  2.70098e-33  0.0593325  0.105431  0.135308  0.150733  0.498666  1.16338  1.79947  2.41073  3  7.40502e-34  0.0170515  0.0343031  0.0518391  0.068235  0.436015  1.1253  1.77831  2.40146  3  -4.02855e-34  -0.00894033  -0.016193  -0.0207232  -0.0215225  0.351038  1.0622  1.73697  2.38122  3
0.971459 1.23738 1.46871  9.37556e-34  0.032906  0.0931012  0.223203  0.479291  0.879409  1.34937  1.86195  2.41803  3  1.17238e-32  0.348593  0.632399  0.816367  0.896613  1.16246  1.64791  2.11435  2.56443  3  6.56152e-33  0.197685  0.375829  0.531665  0.661165  0.997678  1.53728  2.047  2.53289  3  1.2937e-33  0.0415281  0.0926665  0.160344  0.244271  0.628812  1.27135  1.87581  2.44984  3  -1.61241e-34  -0.00455242  -0.00651409  -0.00248026  0.0123171  0.391609  1.09253  1.75701  2.3911  3
1.18043 0.820672 0.566135  -2.24691e-33  -0.0591406  -0.13105  -0.222465  -0.301093  -0.0054824  0.594105  1.27212  2.07799  3  -4.57599e-34  -0.00934371  -0.00881288  -0.000780255  0.00450841  0.351604  1.03443  1.7043  2.36064  3  2.31844e-33  0.0566864  0.103255  0.136451  0.155478  0.499479  1.15822  1.79317  2.40674  3  9.03892e-34  0.0225767  0.043662  0.0631003  0.0802225  0.447881  1.13506  1.78501  2.40481  3  -3.00914e-34  -0.00732392  -0.0130884  -0.0164553  -0.0167846  0.356524  1.06802  1.74162  2.38375  3
1.46481 0.721027 1.41828  2.19187e-33  0.0466173  0.105373  0.193117  0.329945  0.677254  1.20458  1.76852  2.37228  3  9.64531e-33  0.190461  0.34891  0.466307  0.545214  0.870451  1.4395  1.98102  2.49995  3  2.08314e-33  0.042828  0.0876558  0.137119  0.19084  0.565149  1.22412  1.84475  2.43457  3  -2.98951e-34  -0.00574755  -0.00952672  -0.00981584  -0.0050718  0.368154  1.07428  1.74464  2.38491  3  -4.75841e-34  -0.00949396  -0.0178991  -0.0248814  -0.0301078  0.337413  1.04807  1.72581  2.37519  3
1.45618 1.09825 1.48365  1.59669e-33  0.0351925  0.0859644  0.17401  0.326972  0.692172  1.22152  1.7834  2.38114  3  1.12478e-32  0.222404  0.401567  0.522306  0.588329  0.897911  1.45739  1.99172  2.50491  3  3.28666e-33  0.0676588  0.13661  0.208645  0.28041  0.648492  1.28413  1.88333  2.45326  3  -2.94092e-34  -0.005417  -0.00730334  -0.00263969  0.0112861  0.389612  1.09184  1.75691  2.39116  3  -9.043e-34  -0.0180492  -0.0334787  -0.0452104  -0.0522648  0.318876  1.03524  1.7178  2.37138  3
1.49492 1.35612 1.23128  2.65901e-34  0.00618345  0.0185957  0.0501983  0.133798  0.494354  1.06291  1.66851  2.31936  3  7.66973e-33  0.148622  0.271953  0.356459  0.398074  0.720748  1.32583  1.90514  2.46232  3  3.49331e-33  0.0687696  0.132404  0.190002  0.239001  0.59803  1.24463  1.85639  2.43973  3  -3.40433e-34  -0.00606304  -0.00806452  -0.00323644  0.00998957  0.388134  1.09157  1.7571  2.39135  3  -1.22887e-33  -0.0238685  -0.0441413  -0.0592409  -0.0677649  0.305821  1.02633  1.71232  2.36879  3
0.584509 0.562829 1.2559  1.15127e-33  0.0644572  0.164893  0.349783  0.668091  1.04528  1.4368  1.89879  2.42829  3  9.50889e-33  0.468885  0.848649  1.10524  1.24409  1.48699  1.88275  2.26581  2.63797  3  4.57106e-33  0.23209  0.457224  0.678114  0.887801  1.23847  1.71768  2.16635  2.59176  3  2.08054e-33  0.106051  0.211848  0.323374  0.443878  0.820851  1.41383  1.96952  2.49591  3  1.0202e-33  0.0515131  0.100372  0.148552  0.199121  0.569283  1.22388  1.84315  2.43338  3
1.36377 0.830672 0.968708  -6.56677e-34  -0.0142269  -0.0265543  -0.0289061  0.00935755  0.346401  0.92576  1.55691  2.25425  3  5.26892e-33  0.111931  0.205162  0.271121  0.307567  0.639755  1.26367  1.86308  2.44126  3  2.08248e-33  0.0452001  0.0882967  0.129224  0.166273  0.531779  1.19732  1.82608  2.42506  3  -3.43605e-34  -0.00711291  -0.0119388  -0.0129141  -0.00876341  0.366306  1.07511  1.7462  2.38597  3  -7.08822e-34  -0.0151489  -0.0283384  -0.0388872  -0.0462224  0.323194  1.03815  1.71962  2.37225  3
1.44169 0.537658 1.02586  -6.68271e-34  -0.0129948  -0.0202133  -0.011555  0.0372612  0.370156  0.949464  1.57788  2.26727  3  5.64672e-33  0.113437  0.208366  0.278982  0.325544  0.663278  1.28328  1.87692  2.44833  3  1.28163e-33  0.0265696  0.0533152  0.0813302  0.110416  0.482514  1.16294  1.80455  2.41481  3  -4.2302e-34  -0.00847481  -0.0153779  -0.0198588  -0.0211372  0.350341  1.06099  1.73589  2.38061  3  -3.68042e-34  -0.00748913  -0.0142776  -0.0202351  -0.025216  0.341058  1.05022  1.72698  2.37569  3
1.47346 1.42836 1.41462  8.56576e-34  0.0192825  0.0512952  0.11635  0.248538  0.620614  1.16728  1.74599  2.36174  3  1.0252e-32  0.200754  0.363677  0.471241  0.522576  0.832493  1.40829  1.9592  2.48887  3  4.25526e-33  0.0853441  0.16613  0.24179  0.308468  0.666623  1.29546  1.88978  2.45614  3  -2.34897e-34  -0.00386446  -0.00273736  0.00706846  0.0277097  0.408056  1.10648  1.76696  2.39621  3  -1.3043e-33  -0.0256735  -0.0473043  -0.0629823  -0.0709124  0.304038  1.02526  1.71173  2.36854  3
0.605832 0.657313 1.24987  9.50794e-34  0.0521943  0.138998  0.30987  0.621174  1.00752  1.41088  1.88254  2.42047  3  9.52338e-33  0.453551  0.822303  1.06905  1.19438  1.4363  1.84537  2.24137  2.62601  3  5.008e-33  0.243945  0.473734  0.689642  0.885707  1.22745  1.7083  2.15963  2.5883  3  1.9333e-33  0.0959078  0.195928  0.307313  0.431759  0.812839  1.40851  1.9663  2.4944  3  9.28205e-34  0.0451347  0.0876647  0.129813  0.175677  0.547741  1.20849  1.83331  2.42862  3
0.8587 0.801584 0.796645  -1.19089e-35  2.75838e-05  0.00372692  0.0218526  0.0901847  0.412893  0.933207  1.53254  2.22913  3  4.81248e-33  0.163865  0.307544  0.41717  0.481141  0.794356  1.37116  1.93004  2.473  3  3.35202e-33  0.113849  0.214077  0.298085  0.364718  0.715412  1.332  1.91377  2.46788  3  4.28864e-34  0.015528  0.0344487  0.0594984  0.0911393  0.471906  1.15943  1.8043  2.41529  3  -6.4879e-34  -0.0218766  -0.0400478  -0.0525038  -0.0572395  0.320852  1.04183  1.72459  2.37545  3
1.21504 0.58484 0.771389  -1.64462e-33  -0.0405331  -0.0807431  -0.11479  -0.112452  0.206115  0.791839  1.44355  2.18566  3  3.67869e-33  0.087735  0.160947  0.213205  0.242682  0.576092  1.21016  1.82465  2.42134  3  1.76154e-33  0.0428129  0.0830841  0.120548  0.153797  0.519022  1.18754  1.81939  2.42167  3  -1.44013e-34  -0.00329411  -0.00520818  -0.00471768  -0.0009488  0.373058  1.08096  1.75044  2.38817  3  -5.08213e-34  -0.0122042  -0.0228983  -0.0315924  -0.037881  0.330889  1.04411  1.72368  2.37429  3
0.924294 0.623985 1.48997  2.54596e-33  0.0868709  0.202117  0.379918  0.64453  1.0024  1.43395  1.91492  2.44345  3  1.16614e-32  0.363723  0.660214  0.870229  1.00268  1.28549  1.74097  2.17625  2.59504  3  3.99379e-33  0.129528  0.26179  0.401737  0.545694  0.916071  1.48286  2.01406  2.51754  3  1.46014e-33  0.0468314  0.092418  0.139637  0.191964  0.565565  1.22239  1.84276  2.43335  3  2.79215e-34  0.00917584  0.0193031  0.0317163  0.0474915  0.417672  1.10952  1.76708  2.39573  3
1.44478 1.31235 0.618408  -2.13028e-33  -0.0470815  -0.112024  -0.208506  -0.307617  -0.00515424  0.614497  1.30199  2.1012  3  -2.96904e-33  -0.0559974  -0.0865235  -0.0912986  -0.0884001  0.276366  0.987485  1.67789  2.34904  3  2.36218e-33  0.0461484  0.0790258  0.0954491  0.0979932  0.440098  1.11198  1.76207  2.39132  3  1.65641e-33  0.0336767  0.0642918  0.090373  0.109509  0.468204  1.14463  1.78876  2.40591  3  2.37643e-34  0.00486803  0.00958485  0.0144937  0.020009  0.390412  1.09242  1.75721  2.39126  3
0.700934 1.46941 1.35198  2.76549e-34  0.0149961  0.0543095  0.172033  0.475554  0.921399  1.36701  1.86508  2.41616  3  7.87867e-33  0.33466  0.652146  0.897476  1.00379  1.25224  1.71164  2.1549  2.58396  3  9.46918e-33  0.382074  0.664671  0.839677  0.940467  1.21968  1.69407  2.14648  2.58075  3  2.69238e-33  0.119303  0.260047  0.424026  0.589117  0.955702  1.50968  2.03049  2.52526  3  6.99818e-34  0.0309173  0.0692304  0.124661  0.203647  0.594838  1.24642  1.85958  2.44191  3
0.742451 1.1726 0.7958  5.14899e-35  0.00265318  0.00996444  0.0350083  0.122582  0.460617  0.965096  1.55163  2.2379  3  3.85799e-33  0.155661  0.309932  0.445554  0.52647  0.834621  1.40035  1.94894  2.48222  3  5.02477e-33  0.193005  0.342222  0.440932  0.499988  0.822679  1.40514  1.95898  2.48929  3  1.34719e-33  0.0554671  0.117002  0.185743  0.254314  0.626422  1.27184  1.87702  2.45065  3  -2.41864e-34  -0.00903284  -0.0139437  -0.0107469  0.00445197  0.389981  1.09793  1.76361  2.39523  3
0.502848 1.32615 1.08897  9.6602e-35  0.00786114  0.0333036  0.125431  0.411223  0.861367  1.29054  1.79309  2.37139  3  4.43554e-33  0.271966  0.576563  0.866888  1.0215  1.27392  1.72437  2.16153  2.58667  3  8.48601e-33  0.472751  0.799296  0.966267  1.03635  1.28896  1.74245  2.17692  2.59532  3  3.42795e-33  0.204757  0.413389  0.618361  0.79439  1.13066  1.63554  2.11138  2.56446  3  9.42742e-34  0.0597189  0.139901  0.252739  0.392328  0.785713  1.38952  1.95427  2.48861  3
0.599332 1.33247 1.28364  2.15195e-34  0.0138807  0.0521422  0.171913  0.493152  0.947637  1.37662  1.86536  2.4139  3  6.84423e-33  0.342442  0.678985  0.951489  1.07534  1.31666  1.75775  2.1844  2.59821  3  9.21184e-33  0.433322  0.747141  0.932123  1.03215  1.29843  1.75096  2.18318  2.59859  3  2.87306e-33  0.147832  0.317077  0.507836  0.694379  1.05497  1.58208  2.0775  2.54819  3  9.10891e-34  0.0470155  0.104341  0.183355  0.288559  0.681487  1.31101  1.90217  2.46288  3
1.35523 1.21328 0.994624  -3.3613e-34  -0.0075047  -0.0146941  -0.014878  0.0250669  0.369273  0.946524  1.5733  2.26361  3  4.94798e-33  0.106735  0.199765  0.268299  0.303909  0.63506  1.2607  1.86145  2.44056  3  3.12026e-33  0.0671802  0.126435  0.176031  0.214614  0.570819  1.22347  1.84198  2.43251  3  -6.77793e-35  -0.000925036  0.00124427  0.00853761  0.0216921  0.397936  1.09941  1.76251  2.39407  3  -1.00371e-33  -0.0214963  -0.0396981  -0.0531166  -0.0604344  0.31316  1.03242  1.71664  2.37102  3
0.844944 0.516152 1.38803  2.50987e-33  0.0930008  0.21232  0.389704  0.647518  0.994747  1.41815  1.89811  2.43257  3  1.05295e-32  0.359992  0.657381  0.875046  1.0203  1.30724  1.7569  2.18656  2.60004  3  3.78097e-33  0.133822  0.268907  0.410185  0.555116  0.925953  1.49115  2.01996  2.52057  3  1.48315e-33  0.0519502  0.101948  0.152482  0.20663  0.579094  1.2328  1.84978  2.43685  3  3.41182e-34  0.0121615  0.0250055  0.0398146  0.0575763  0.427519  1.11709  1.77219  2.39827  3
1.20358 0.718742 0.527019  -3.05744e-33  -0.0780968  -0.168433  -0.277099  -0.370747  -0.0763611  0.534011  1.22269  2.04738  3  -7.75187e-34  -0.0174297  -0.0268542  -0.0301453  -0.0344696  0.308753  0.996193  1.67607  2.34582  3  2.33714e-33  0.0562753  0.103594  0.138754  0.160087  0.501875  1.15661  1.79038  2.40484  3  9.89316e-34  0.0241653  0.0463785  0.0664043  0.0837832  0.451721  1.13844  1.7874  2.40601  3  -3.28526e-34  -0.0078499  -0.0140793  -0.0178704  -0.0186455  0.355297  1.06792  1.74195  2.38403  3
0.681613 1.25958 0.98366  1.74457e-34  0.00950073  0.0328439  0.100554  0.282327  0.666284  1.14206  1.68971  2.31705  3  5.50343e-33  0.240603  0.471795  0.661687  0.760674  1.04159  1.55462  2.05105  2.53267  3  6.76481e-33  0.282067  0.496246  0.634151  0.715452  1.01776  1.54751  2.05155  2.5345  3  1.93585e-33  0.0873107  0.186383  0.298767  0.411045  0.780781  1.38436  1.9501  2.48632  3  1.57129e-34  0.0076885  0.0205226  0.0447625  0.0856762  0.47453  1.16038  1.80452  2.41529  3
0.955441 0.722621 1.00165  5.86534e-34  0.0200273  0.0512573  0.111895  0.234929  0.573756  1.08225  1.65549  2.30211  3  7.36019e-33  0.222918  0.407869  0.539375  0.615469  0.921036  1.46943  1.99693  2.50662  3  3.12356e-33  0.0968274  0.189604  0.27879  0.361368  0.724895  1.34272  1.9226  2.47276  3  2.33851e-34  0.00778209  0.0183599  0.0346746  0.0589679  0.439369  1.13308  1.78604  2.40606  3  -6.27745e-34  -0.0190406  -0.0349867  -0.0463886  -0.0519378  0.322046  1.0398  1.72187  2.3737  3
0.695841 0.628141 1.32494  1.41539e-33  0.0660505  0.165695  0.343038  0.640157  1.01394  1.4246  1.89742  2.43024  3  1.04377e-32  0.431994  0.780484  1.0155  1.14444  1.39944  1.82049  2.22617  2.61888  3  4.5438e-33  0.194413  0.386058  0.578187  0.763916  1.12112  1.63224  2.11095  2.56476  3  1.86983e-33  0.0800235  0.159776  0.244357  0.337545  0.71481  1.335  1.91764  2.4704  3  6.92253e-34  0.0295361  0.0585281  0.0888887  0.123003  0.494442  1.16793  1.80617  2.41514  3
0.818194 0.854759 0.726753  -1.25299e-34  -0.00462121  -0.00865624  -0.00500172  0.0416836  0.355891  0.877293  1.48392  2.19908  3  3.74381e-33  0.135159  0.260146  0.362575  0.425131  0.742937  1.331  1.90251  2.4591  3  3.4711e-33  0.122784  0.226218  0.306435  0.364394  0.708509  1.32444  1.90765  2.46454  3  6.04806e-34  0.0227178  0.0488494  0.080673  0.117202  0.496214  1.17753  1.81615  2.42109  3  -5.66168e-34  -0.0200033  -0.0363879  -0.0469236  -0.0492699  0.330604  1.05078  1.73127  2.37896  3
0.838445 0.541637 0.897914  5.32924e-34  0.0205589  0.0515162  0.109749  0.225862  0.548551  1.0444  1.61692  2.2769  3  6.53883e-33  0.225942  0.415124  0.553985  0.641056  0.947312  1.48646  2.00675  2.51099  3  2.75106e-33  0.0972879  0.191077  0.282404  0.368887  0.735785  1.35284  1.93015  2.47672  3  3.34592e-34  0.0121786  0.0260208  0.0439307  0.0680147  0.447636  1.14031  1.79132  2.40881  3  -4.60165e-34  -0.0158967  -0.0291598  -0.0385772  -0.0431134  0.330208  1.04626  1.72632  2.37595  3
0.591105 1.39365 0.988847  1.0284e-34  0.00688978  0.0273401  0.0968019  0.306758  0.71445  1.1752  1.71048  2.32706  3  4.42946e-33  0.228725  0.47457  0.702593  0.827486  1.10209  1.59844  2.07937  2.54645  3  7.66041e-33  0.36449  0.62303  0.764621  0.830644  1.1094  1.61214  2.09255  2.55422  3  2.83211e-33  0.144794  0.296511  0.450945  0.587679  0.937639  1.49613  2.02144  2.52076  3  5.97184e-34  0.0322091  0.0760365  0.140215  0.224613  0.615392  1.26516  1.87345  2.44917  3
1.01648 1.25757 0.829191  -1.41205e-34  -0.00436569  -0.00934455  -0.00974907  0.0292953  0.360917  0.908861  1.52516  2.22904  3  3.58727e-33  0.105411  0.20809  0.296027  0.347391  0.673947  1.28563  1.87575  2.44692  3  4.02866e-33  0.113735  0.204951  0.269671  0.311405  0.653264  1.28182  1.87902  2.45031  3  6.75468e-34  0.0206414  0.0452687  0.0754574  0.1087  0.483485  1.1647  1.80616  2.41573  3  -7.23633e-34  -0.0205767  -0.0373877  -0.0479478  -0.0496428  0.329806  1.0489  1.72939  2.37784  3
1.06293 1.31139 0.806909  -2.45396e-34  -0.0074579  -0.0177717  -0.0287855  -0.0076859  0.319892  0.876977  1.50202  2.21632  3  2.90922e-33  0.0826693  0.167438  0.244261  0.290701  0.623212  1.24836  1.85139  2.43499  3  3.82619e-33  0.103027  0.184307  0.240047  0.274222  0.617107  1.2544  1.86074  2.44126  3  6.85017e-34  0.0199206  0.0431566  0.070812  0.100252  0.4732  1.15614  1.80011  2.41262  3  -6.82191e-34  -0.0185542  -0.0337297  -0.0432911  -0.0448984  0.333376  1.05118  1.73071  2.37844  3
1.22883 1.47707 1.4813  9.28244e-34  0.0255864  0.0713575  0.169041  0.363991  0.75293  1.26401  1.80998  2.39379  3  1.15873e-32  0.272307  0.493789  0.637584  0.700722  0.988563  1.52165  2.03263  2.52464  3  6.04001e-33  0.144092  0.27495  0.390351  0.486106  0.83126  1.41532  1.96753  2.49405  3  6.06526e-34  0.0161333  0.039885  0.0766074  0.127181  0.510202  1.1831  1.81769  2.42125  3  -9.74842e-34  -0.022886  -0.04132  -0.0522232  -0.0520537  0.327262  1.04412  1.72487  2.37521  3
0.503485 0.983789 1.13699  2.37746e-34  0.0176332  0.0614874  0.187306  0.50334  0.936622  1.3478  1.83303  2.3924  3  6.40706e-33  0.377818  0.732878  1.0109  1.14434  1.38073  1.80226  2.21214  2.61137  3  7.49742e-33  0.422966  0.74377  0.951891  1.07912  1.35176  1.79116  2.20985  2.61175  3  2.32459e-33  0.142506  0.307301  0.499109  0.697132  1.0683  1.59454  2.08685  2.55312  3  1.00982e-33  0.0604462  0.125572  0.204647  0.304225  0.693238  1.32066  1.90897  2.46636  3
1.0505 0.791427 1.17024  1.05603e-33  0.0323766  0.0798978  0.164581  0.317979  0.668799  1.17207  1.72928  2.3453  3  8.99405e-33  0.247159  0.449446  0.590196  0.670526  0.972524  1.50962  2.02444  2.52048  3  3.31187e-33  0.0938436  0.186167  0.278384  0.367041  0.73295  1.34838  1.92623  2.47453  3  2.32466e-34  0.00707839  0.016979  0.0328272  0.0572857  0.436965  1.12968  1.78306  2.40438  3  -6.18715e-34  -0.0170529  -0.0312458  -0.0412159  -0.0457319  0.327217  1.04282  1.72346  2.37436  3
0.98262 1.13177 0.766308  -2.50753e-34  -0.00814762  -0.0188324  -0.0291572  -0.0057727  0.315546  0.863403  1.48537  2.20445  3  3.03838e-33  0.0927283  0.184811  0.265939  0.315497  0.644966  1.2625  1.85962  2.43869  3  3.6231e-33  0.105918  0.191294  0.252252  0.291652  0.635062  1.26821  1.86999  2.44585  3  6.24677e-34  0.0196264  0.0424898  0.0700337  0.100243  0.475005  1.15873  1.80238  2.41391  3  -6.55653e-34  -0.0192969  -0.0351409  -0.0453514  -0.0476586  0.330945  1.04982  1.73003  2.37817  3
0.999741 1.35254 1.22586  5.00096e-34  0.0173524  0.0513307  0.131203  0.308657  0.691417  1.19608  1.74976  2.35738  3  8.79857e-33  0.256131  0.473634  0.62441  0.693571  0.981317  1.51458  2.02711  2.52165  3  6.12735e-33  0.177635  0.329163  0.450381  0.541749  0.875777  1.44711  1.98783  2.50384  3  9.85016e-34  0.0311513  0.0713339  0.125418  0.191002  0.572736  1.23096  1.84979  2.4372  3  -6.72447e-34  -0.0193229  -0.0342456  -0.0409564  -0.0348494  0.347696  1.06146  1.73729  2.38162  3
0.908168 0.708252 1.16353  1.17789e-33  0.0417313  0.102559  0.20901  0.3944  0.746103  1.22295  1.75953  2.35915  3  9.19863e-33  0.29233  0.531368  0.697742  0.793466  1.08431  1.5907  2.07686  2.54598  3  3.6142e-33  0.118418  0.234739  0.350773  0.462415  0.826858  1.41795  1.9719  2.49695  3  6.57527e-34  0.0219297  0.0459397  0.0755238  0.113653  0.493564  1.17242  1.8115  2.41845  3  -3.50682e-34  -0.0110528  -0.0194998  -0.0237714  -0.0224034  0.351281  1.06149  1.73611  2.38069  3
1.19468 0.602381 1.41059  2.75901e-33  0.0716224  0.159642  0.285166  0.466814  0.809543  1.29416  1.82327  2.39792  3  1.01937e-32  0.246977  0.453535  0.608965  0.716971  1.0319  1.55775  2.05802  2.53757  3  2.76442e-33  0.0693555  0.140244  0.216081  0.296365  0.670693  1.30304  1.89692  2.46028  3  3.09971e-34  0.00791381  0.0169187  0.028777  0.0453827  0.418837  1.1128  1.77038  2.39768  3  -2.73571e-34  -0.00662075  -0.0120702  -0.0157756  -0.0172285  0.351309  1.05914  1.73344  2.37904  3
0.781831 1.35108 0.991095  1.78922e-34  0.00839694  0.0283482  0.0850858  0.238273  0.613176  1.10852  1.67068  2.30872  3  5.65004e-33  0.214655  0.417706  0.581627  0.666393  0.957552  1.49414  2.01218  2.51383  3  6.4647e-33  0.2356  0.417283  0.537958  0.611564  0.925203  1.48039  2.00814  2.51337  3  1.65879e-33  0.0654878  0.141133  0.228845  0.318421  0.690815  1.3182  1.90689  2.46517  3  -1.57715e-34  -0.00525643  -0.00577122  0.00372987  0.0284398  0.415674  1.11577  1.77477  2.40055  3
1.13893 0.805451 0.581228  -1.94939e-33  -0.0532055  -0.117975  -0.199861  -0.266802  0.0294463  0.621638  1.29323  2.09042  3  1.02443e-34  0.00447772  0.016536  0.0330402  0.0436405  0.388634  1.06305  1.72368  2.37033  3  2.30525e-33  0.0584864  0.106923  0.142193  0.163537  0.509555  1.16793  1.8006  2.4107  3  7.51107e-34  0.0195105  0.0380967  0.0558556  0.0722738  0.441447  1.13107  1.7828  2.40386  3  -3.52877e-34  -0.00893173  -0.0161368  -0.0207267  -0.0220003  0.351262  1.06374  1.73865  2.38225  3
0.531784 1.41937 0.62737  1.66001e-36  0.000190827  0.00153177  0.0107487  0.0702675  0.388485  0.865127  1.44859  2.16858  3  1.30858e-33  0.0804926  0.197329  0.353035  0.479044  0.798925  1.36649  1.92252  2.46784  3  4.60381e-33  0.244521  0.419943  0.510588  0.54321  0.8451  1.41645  1.96399  2.49105  3  2.71699e-33  0.148593  0.277882  0.381326  0.453714  0.78924  1.38367  1.94636  2.48351  3  6.63805e-34  0.0393951  0.0893234  0.152333  0.219566  0.597675  1.25298  1.86573  2.44543  3
1.43639 1.18253 1.41899  1.19674e-33  0.0270572  0.0681895  0.144172  0.285449  0.651925  1.18863  1.75926  2.36807  3  1.06053e-32  0.212708  0.384329  0.49891  0.55848  0.868271  1.43503  1.97684  2.49755  3  3.54105e-33  0.0735058  0.146388  0.219546  0.28927  0.653959  1.28763  1.88536  2.45418  3  -3.01961e-34  -0.00556567  -0.00708287  -0.00126752  0.0145025  0.393883  1.09559  1.75964  2.39257  3  -1.04444e-33  -0.0211196  -0.0390948  -0.0525782  -0.0603406  0.312113  1.03058  1.71492  2.37001  3
0.542213 0.796031 1.49537  7.03931e-34  0.0452926  0.13509  0.342595  0.762768  1.20542  1.5742  2.0023  2.48502  3  1.01469e-32  0.542249  0.990596  1.28453  1.40943  1.61602  1.97705  2.32733  2.66811  3  6.85613e-33  0.367598  0.687669  0.955836  1.17517  1.48112  1.88888  2.2749  2.64396  3  2.38927e-33  0.135311  0.290486  0.478247  0.691242  1.0772  1.59993  2.08994  2.55452  3  1.88885e-33  0.102071  0.195529  0.28395  0.375845  0.745023  1.35293  1.92737  2.47458  3
1.13627 1.30649 1.04088  1.65633e-34  0.00519124  0.0165484  0.0479814  0.137896  0.492749  1.03665  1.63363  2.29441  3  6.31717e-33  0.162493  0.304044  0.407759  0.460326  0.77495  1.36303  1.92807  2.47312  3  4.44692e-33  0.113559  0.210848  0.288857  0.347304  0.69393  1.31404  1.90117  2.46149  3  3.77607e-34  0.0109158  0.0270774  0.0515248  0.0838014  0.462946  1.14947  1.79622  2.41087  3  -1.02751e-33  -0.0261775  -0.0478716  -0.0624688  -0.067274  0.311707  1.03366  1.71853  2.37226  3
0.585616 0.85903 0.806936  1.6259e-34  0.00988959  0.0312775  0.0877505  0.2339  0.57904  1.04357  1.59979  2.26099  3  4.78073e-33  0.241131  0.463928  0.643718  0.747019  1.03167  1.54201  2.03992  2.52629  3  4.98646e-33  0.244532  0.441921  0.584552  0.681139  0.997335  1.53486  2.04425  2.53118  3  1.40881e-33  0.0735141  0.155446  0.249446  0.34856  0.72681  1.34893  1.9289  2.4765  3  9.18124e-35  0.0050889  0.0129688  0.0278747  0.0547054  0.440976  1.13698  1.78988  2.40832  3
0.838797 1.31669 0.910364  1.14643e-34  0.00501768  0.0170965  0.0530502  0.160719  0.515617  1.02824  1.61045  2.27518  3  4.89502e-33  0.173478  0.338583  0.474701  0.549033  0.853853  1.41763  1.96197  2.48916  3  5.53927e-33  0.188631  0.336103  0.436352  0.498735  0.82346  1.40635  1.9601  2.48994  3  1.29821e-33  0.0477574  0.102943  0.167378  0.234137  0.60803  1.25759  1.86742  2.44588  3  -4.09892e-34  -0.013842  -0.0232645  -0.0241119  -0.0120297  0.373097  1.08373  1.75351  2.39005  3
1.32651 0.695951 1.22114  1.19109e-33  0.0284031  0.0670422  0.131417  0.245694  0.588638  1.12381  1.70422  2.33557  3  8.34967e-33  0.182002  0.33285  0.442754  0.513252  0.836937  1.413  1.96276  2.49071  3  2.09614e-33  0.0473864  0.0958807  0.147555  0.201451  0.574463  1.23174  1.85006  2.43725  3  -3.15901e-34  -0.0067171  -0.0112042  -0.0117766  -0.00678553  0.367916  1.07533  1.7459  2.3857  3  -5.56065e-34  -0.0122416  -0.0230285  -0.0319005  -0.0384295  0.329857  1.0427  1.7224  2.37355  3
0.859175 1.0723 1.03411  3.74875e-34  0.0150212  0.0437632  0.110871  0.264243  0.627554  1.12491  1.68594  2.31835  3  7.20721e-33  0.244513  0.45455  0.60555  0.681759  0.972682  1.50608  2.02038  2.51797  3  5.12738e-33  0.17322  0.322056  0.442425  0.534568  0.871388  1.44502  1.98694  2.50353  3  9.15427e-34  0.0332089  0.0737876  0.126245  0.188953  0.571191  1.23173  1.85117  2.43813  3  -5.16183e-34  -0.0172504  -0.0305404  -0.03654  -0.0312449  0.350714  1.06472  1.73993  2.38306  3
1.14545 1.0027 0.539791  -1.6772e-33  -0.0465508  -0.109519  -0.200883  -0.292043  -0.00622999  0.583295  1.2559  2.06511  3  -1.613e-33  -0.0373479  -0.0525657  -0.0460079  -0.0351543  0.32058  1.01278  1.69042  2.35385  3  2.33149e-33  0.0578998  0.101385  0.126779  0.136142  0.475902  1.138  1.77879  2.39939  3  1.25067e-33  0.0321872  0.0620908  0.0887693  0.110116  0.472311  1.14998  1.79325  2.40839  3  2.11532e-35  0.000633778  0.00178101  0.00406725  0.00813278  0.380948  1.08696  1.75437  2.39009  3
0.567976 1.39965 0.653346  3.12572e-36  0.000296628  0.00203668  0.0127156  0.0754656  0.397706  0.88085  1.46605  2.18077  3  1.59846e-33  0.0904108  0.212666  0.364545  0.481025  0.799214  1.36845  1.92479  2.46928  3  4.82533e-33  0.239631  0.410755  0.50038  0.534926  0.839257  1.41279  1.96191  2.49012  3  2.50693e-33  0.129538  0.247541  0.348207  0.423206  0.765465  1.3676  1.93651  2.47887  3  5.24873e-34  0.0293334  0.0676311  0.118396  0.176233  0.557478  1.22379  1.84688  2.43627  3
1.40314 1.17812 0.509779  -2.80068e-33  -0.0633064  -0.148245  -0.271973  -0.40527  -0.118268  0.501733  1.19752  2.0321  3  -4.61746e-33  -0.0916731  -0.151443  -0.176527  -0.184309  0.182874  0.909383  1.62191  2.32002  3  2.34433e-33  0.0471514  0.080572  0.0965396  0.0972364  0.430152  1.09494  1.7464  2.38231  3  2.31582e-33  0.0482789  0.0911572  0.126323  0.15093  0.504005  1.16815  1.80253  2.41213  3  5.23575e-34  0.0109759  0.0211536  0.0306678  0.0397004  0.411562  1.11098  1.77061  2.39817  3
0.676093 1.00191 0.597423  -1.16754e-34  -0.00577965  -0.0150671  -0.0277383  -0.0130834  0.27917  0.783954  1.39149  2.13746  3  1.74374e-33  0.0803355  0.175312  0.27843  0.354849  0.680742  1.27865  1.86454  2.43925  3  3.71238e-33  0.156166  0.274431  0.348291  0.387989  0.715514  1.32373  1.90448  2.4622  3  1.22755e-33  0.054646  0.111049  0.168827  0.221914  0.589775  1.244  1.8583  2.44131  3  -9.3925e-35  -0.00365224  -0.00438308  0.000550225  0.0134927  0.396714  1.10456  1.76871  2.39795  3
1.20937 0.947062 0.896293  -4.43027e-34  -0.0110551  -0.0218363  -0.0255696  0.010579  0.343685  0.911079  1.53772  2.24036  3  4.68197e-33  0.112905  0.210268  0.281978  0.321284  0.650533  1.26996  1.86635  2.44259  3  2.72284e-33  0.0659672  0.125473  0.177156  0.219297  0.577973  1.22999  1.84678  2.435  3  -5.97111e-35  -0.000993782  0.000676206  0.00694722  0.0188579  0.39575  1.09879  1.76257  2.39425  3  -8.39229e-34  -0.020161  -0.0373452  -0.050293  -0.0579179  0.314937  1.03377  1.71756  2.37148  3
1.03242 1.04291 1.15267  6.47876e-34  0.0209163  0.0563061  0.129522  0.280172  0.642447  1.15278  1.71612  2.33845  3  8.63307e-33  0.241978  0.441922  0.578925  0.648327  0.945386  1.48846  2.0101  2.51332  3  4.36519e-33  0.124311  0.238888  0.342411  0.431314  0.783935  1.38297  1.94747  2.48453  3  4.22815e-34  0.01314  0.0313881  0.0589561  0.0975049  0.479899  1.16265  1.8052  2.41539  3  -7.89994e-34  -0.0221183  -0.0402613  -0.0521084  -0.0552171  0.322214  1.04076  1.72286  2.37429  3
0.58632 0.777441 1.26978  6.82838e-34  0.0399633  0.114777  0.279807  0.608617  1.01587  1.41959  1.88987  2.42474  3  9.23625e-33  0.45631  0.834256  1.08822  1.20666  1.44006  1.84763  2.24265  2.62659  3  5.96389e-33  0.296746  0.559736  0.785282  0.972662  1.29374  1.75401  2.1881  2.60183  3  1.96796e-33  0.102468  0.217166  0.353485  0.508179  0.892819  1.46727  2.00462  2.51314  3  1.08833e-33  0.0545221  0.105308  0.155559  0.211716  0.586182  1.2377  1.85283  2.43831  3
0.868624 1.37701 1.24711  4.24547e-34  0.0174228  0.0548117  0.149501  0.367869  0.767568  1.25031  1.78486  2.37471  3  8.6203e-33  0.290405  0.543836  0.724055  0.804513  1.07825  1.58484  2.07255  2.54377  3  7.26089e-33  0.240236  0.435718  0.580418  0.681406  0.99864  1.53551  2.04468  2.53142  3  1.5683e-33  0.05654  0.126255  0.21419  0.312795  0.692436  1.31896  1.90725  2.46532  3  -1.72397e-34  -0.00533076  -0.00677175  0.000843509  0.0238392  0.40932  1.10846  1.76877  2.39725  3
1.42242 0.542113 0.80329  -2.90706e-33  -0.0608065  -0.119425  -0.16954  -0.182126  0.144367  0.758904  1.43031  2.18275  3  3.40414e-33  0.0690634  0.125279  0.163508  0.183251  0.520538  1.16922  1.79799  2.40834  3  1.4883e-33  0.0309393  0.06025  0.0878749  0.112849  0.479143  1.15728  1.79922  2.41169  3  -2.15519e-34  -0.0043231  -0.00753055  -0.00891651  -0.00787329  0.363811  1.07219  1.7438  2.38466  3  -3.91472e-34  -0.00804893  -0.0152044  -0.0212207  -0.0258806  0.341139  1.05082  1.72765  2.37611  3
1.15477 0.589163 0.652404  -2.21634e-33  -0.0580956  -0.119778  -0.182896  -0.215661  0.0919093  0.685008  1.35202  2.12899  3  2.2126e-33  0.0557975  0.103381  0.137471  0.154742  0.489131  1.13902  1.77454  2.39567  3  1.93351e-33  0.0491227  0.0936055  0.132169  0.163074  0.521661  1.18506  1.81555  2.41911  3  1.49199e-34  0.00395389  0.00849528  0.0143957  0.0222383  0.395812  1.09884  1.76258  2.39424  3  -4.85637e-34  -0.0122361  -0.0227623  -0.0309378  -0.0362647  0.334145  1.04809  1.72705  2.37617  3
1.49606 0.59208 1.42434  2.63923e-33  0.0543403  0.119112  0.209243  0.341586  0.681856  1.20777  1.77066  2.3734  3  8.96005e-33  0.173817  0.321598  0.436874  0.521378  0.854756  1.42945  1.97512  2.49725  3  1.7907e-33  0.0359594  0.0732187  0.114189  0.159381  0.533879  1.20092  1.82953  2.4271  3  -2.43617e-34  -0.0046005  -0.00772825  -0.00831741  -0.00531947  0.365917  1.07184  1.74267  2.38384  3  -3.3322e-34  -0.00652506  -0.0123861  -0.0174146  -0.0214182  0.345199  1.05364  1.72937  2.3769  3
0.932213 1.29525 0.893901  5.65878e-35  0.00234312  0.00893984  0.0317774  0.111852  0.457345  0.986436  1.58277  2.26111  3  4.67346e-33  0.148677  0.288547  0.402722  0.465767  0.779712  1.36374  1.92704  2.47213  3  4.86089e-33  0.149524  0.269107  0.353886  0.409102  0.743696  1.34856  1.92274  2.47176  3  9.32091e-34  0.0310423  0.0679523  0.112805  0.161531  0.537304  1.20529  1.83315  2.42907  3  -6.52154e-34  -0.020134  -0.0359879  -0.0442468  -0.0413168  0.341244  1.05863  1.73635  2.38143  3
1.04478 0.630847 0.863095  -1.73917e-34  -0.00441895  -0.00456588  0.0100329  0.0697205  0.392631  0.935043  1.546  2.24139  3  5.44982e-33  0.151258  0.278299  0.371098  0.427186  0.749498  1.34144  1.91226  2.4648  3  2.26931e-33  0.0642873  0.125613  0.184191  0.238186  0.604707  1.25384  1.86427  2.44411  3  -8.59994e-35  -0.00207433  -0.00196081  0.00216905  0.0118415  0.389464  1.09507  1.76062  2.39345  3  -6.3196e-34  -0.0176144  -0.0328594  -0.0448613  -0.0528812  0.318275  1.03575  1.71864  2.37195  3
1.18798 1.12125 0.963059  -9.2598e-35  -0.00207089  -0.00164462  0.0104944  0.068788  0.411031  0.968713  1.5824  2.26584  3  5.40225e-33  0.132792  0.248033  0.332981  0.378152  0.701955  1.30888  1.89238  2.45554  3  3.41424e-33  0.0838411  0.157756  0.219735  0.268409  0.622586  1.26237  1.86776  2.44523  3  7.4302e-35  0.00253993  0.00873605  0.0210442  0.0401582  0.418349  1.11601  1.77408  2.39995  3  -9.75863e-34  -0.0238286  -0.0439133  -0.0584525  -0.06577  0.309703  1.03084  1.71607  2.37087  3
0.698126 1.25526 1.08382  2.46274e-34  0.0129566  0.0436543  0.129011  0.34454  0.742363  1.21019  1.7438  2.34812  3  6.57433e-33  0.278798  0.537557  0.738838  0.836913  1.10807  1.60442  2.08412  2.54905  3  7.19311e-33  0.293561  0.520208  0.671893  0.766425  1.06791  1.58471  2.07602  2.54653  3  1.93719e-33  0.0858529  0.186095  0.303855  0.425886  0.799173  1.39784  1.9589  2.49064  3  2.18973e-34  0.0100287  0.0245649  0.0500575  0.0927577  0.481177  1.16417  1.80649  2.41611  3
0.610563 0.550849 0.981262  7.52474e-34  0.0402569  0.102787  0.219637  0.433374  0.778845  1.21345  1.7312  2.33586  3  7.49021e-33  0.354906  0.648996  0.857252  0.977123  1.24674  1.70393  2.14769  2.57969  3  3.90498e-33  0.188905  0.367465  0.536093  0.690345  1.04277  1.57628  2.07503  2.54734  3  1.31183e-33  0.06428  0.129833  0.201238  0.280866  0.662017  1.30058  1.89718  2.46097  3  2.22165e-34  0.0110151  0.0231076  0.0383857  0.0593413  0.435304  1.12705  1.78072  2.40306  3
0.961335 1.0414 0.984231  2.7491e-34  0.00981795  0.0285837  0.0736533  0.185024  0.534741  1.0544  1.63682  2.29246  3  6.5804e-33  0.199396  0.370297  0.494042  0.559023  0.864111  1.42681  1.9688  2.49276  3  4.25889e-33  0.129113  0.242482  0.337288  0.412228  0.759257  1.36362  1.93423  2.47787  3  4.97775e-34  0.0164256  0.038068  0.068537  0.107994  0.489447  1.17085  1.81107  2.4184  3  -7.87588e-34  -0.0236907  -0.0431545  -0.0558223  -0.0589545  0.32037  1.04083  1.7236  2.37486  3
1.00261 0.967502 0.616766  -8.36074e-34  -0.0266618  -0.0633697  -0.115558  -0.153673  0.142051  0.705797  1.35356  2.12402  3  8.2798e-34  0.0272165  0.0653505  0.109837  0.142274  0.485467  1.13897  1.77548  2.39635  3  2.70824e-33  0.0773839  0.138475  0.179608  0.202928  0.547368  1.19915  1.82269  2.42204  3  7.1829e-34  0.0215148  0.0435867  0.0665615  0.0887881  0.458996  1.14488  1.79227  2.40863  3  -3.71822e-34  -0.0107074  -0.0193917  -0.0247772  -0.0255752  0.349673  1.0635  1.73892  2.38251  3
1.37233 0.85496 0.96492  -7.01554e-34  -0.0151909  -0.0289372  -0.0335627  0.0018673  0.339173  0.920396  1.5532  2.2523  3  5.14005e-33  0.108563  0.19918  0.263289  0.298315  0.630993  1.25714  1.85878  2.43914  3  2.12398e-33  0.0457625  0.0891295  0.129891  0.166302  0.531106  1.1965  1.82539  2.42468  3  -3.29475e-34  -0.00675907  -0.0112342  -0.0118571  -0.00737685  0.367679  1.07615  1.74689  2.38631  3  -7.24965e-34  -0.015392  -0.0287641  -0.0394004  -0.046703  0.322891  1.03801  1.71956  2.37223  3
0.623678 1.28147 0.661531  -6.6837e-36  -0.000281859  0.000225015  0.00776659  0.0616864  0.378742  0.871652  1.46319  2.18075  3  1.9544e-33  0.0983719  0.21924  0.355727  0.454858  0.773545  1.35037  1.9134  2.46385  3  4.70961e-33  0.213306  0.36782  0.454114  0.492966  0.805427  1.38902  1.94687  2.4829  3  1.97143e-33  0.0941532  0.186379  0.273296  0.345077  0.700035  1.32218  1.90806  2.4653  3  2.4011e-34  0.0125156  0.0306959  0.0584685  0.0956938  0.480035  1.16696  1.80989  2.41821  3
0.53629 0.648973 0.694671  1.20922e-34  0.00791073  0.0242817  0.066849  0.180366  0.495151  0.954658  1.51999  2.21108  3  4.15414e-33  0.227999  0.435561  0.603512  0.707669  0.996993  1.51074  2.01632  2.5137  3  3.95862e-33  0.213478  0.392798  0.531793  0.633854  0.961342  1.51019  2.02881  2.52378  3  1.16358e-33  0.065716  0.136348  0.21558  0.300168  0.68153  1.31848  1.91032  2.46778  3  3.56647e-35  0.00229845  0.00667972  0.0161841  0.0346148  0.419062  1.12163  1.78026  2.40374  3
0.987306 1.38375 0.5238  -5.7797e-34  -0.019905  -0.0552382  -0.123316  -0.209003  0.061317  0.618351  1.26901  2.06717  3  -1.85403e-33  -0.0488335  -0.0616179  -0.0334857  0.00392858  0.365327  1.048  1.71409  2.36555  3  2.28663e-33  0.0642841  0.105103  0.11933  0.117262  0.458768  1.12864  1.77434  2.39772  3  1.33845e-33  0.0401535  0.0781027  0.111367  0.135011  0.489992  1.15914  1.79754  2.41001  3  4.59256e-34  0.0136409  0.0261508  0.0377522  0.0487014  0.418392  1.11388  1.77156  2.39837  3
1.38327 0.869795 1.45248  2.02148e-33  0.0461351  0.107911  0.206249  0.36484  0.721217  1.23829  1.79172  2.38423  3  1.08263e-32  0.225705  0.409755  0.539174  0.617941  0.930757  1.48233  2.00834  2.51314  3  2.79386e-33  0.0607586  0.123867  0.192056  0.263296  0.635562  1.2758  1.87845  2.45104  3  -1.57052e-34  -0.00296253  -0.00342369  0.000954872  0.0125357  0.388592  1.09057  1.75586  2.39057  3  -6.28777e-34  -0.0132245  -0.0245987  -0.0333991  -0.0389736  0.330469  1.04352  1.7231  2.37394  3
1.28793 0.955356 0.907569  -6.4174e-34  -0.0151279  -0.0307657  -0.0409801  -0.0133184  0.320943  0.898293  1.53183  2.23848  3  4.48152e-33  0.101425  0.188575  0.25225  0.286602  0.619024  1.24717  1.85167  2.43547  3  2.53909e-33  0.0578237  0.110263  0.156133  0.193705  0.553507  1.21163  1.83463  2.42901  3  -1.26149e-34  -0.00249236  -0.00258354  0.00145376  0.0106543  0.386513  1.09115  1.75719  2.3915  3  -8.17012e-34  -0.0184391  -0.03421  -0.0462283  -0.053583  0.318188  1.03563  1.71852  2.37188  3
0.913193 0.794396 0.500601  -1.16561e-33  -0.0405035  -0.0947546  -0.171957  -0.244036  0.0290897  0.586386  1.24012  2.04834  3  -3.05309e-34  -0.00629156  0.00440798  0.0304677  0.0546709  0.399471  1.06472  1.72094  2.36767  3  2.33678e-33  0.0732552  0.130657  0.16818  0.187571  0.52696  1.17771  1.80555  2.41269  3  9.30661e-34  0.0302164  0.0592401  0.0868017  0.111109  0.478199  1.15792  1.80009  2.41221  3  -1.3426e-34  -0.00417721  -0.00714597  -0.00797418  -0.00572907  0.369616  1.08017  1.75072  2.38854  3
1.09965 1.31864 1.38752  8.50005e-34  0.0261822  0.0730336  0.173165  0.373827  0.760307  1.26039  1.80175  2.38733  3  1.08467e-32  0.285084  0.518213  0.671551  0.740705  1.02463  1.54745  2.04911  2.5326  3  5.85913e-33  0.156078  0.297255  0.42116  0.523925  0.867541  1.44234  1.98532  2.50279  3  7.70498e-34  0.0223276  0.0523368  0.0955425  0.15258  0.536003  1.20295  1.83107  2.42791  3  -7.39688e-34  -0.0193616  -0.0346442  -0.0427464  -0.0399563  0.339542  1.05373  1.73143  2.37851  3
1.07822 0.984383 0.859216  -2.29359e-34  -0.00638441  -0.0120339  -0.00965052  0.0348811  0.365625  0.917915  1.53568  2.23645  3  4.56239e-33  0.123957  0.23347  0.316881  0.363553  0.688372  1.2966  1.88312  2.4506  3  3.19354e-33  0.0862865  0.161728  0.224063  0.272235  0.625617  1.26452  1.86908  2.44584  3  1.81675e-34  0.00561595  0.0144158  0.028626  0.0487435  0.426848  1.12324  1.77925  2.40261  3  -8.39951e-34  -0.0225962  -0.0416267  -0.0553625  -0.0621899  0.313504  1.03434  1.7187  2.37226  3
1.39043 0.963921 1.41196  1.58916e-33  0.0364532  0.0876497  0.174149  0.32251  0.681918  1.20802  1.77059  2.37318  3  1.05669e-32  0.219024  0.396649  0.518853  0.588952  0.900675  1.45953  1.99313  2.5056  3  2.97045e-33  0.0640943  0.129725  0.198987  0.269151  0.639058  1.27795  1.87963  2.45156  3  -2.4823e-34  -0.00480047  -0.00653747  -0.00254015  0.00971013  0.387158  1.09004  1.75575  2.39059  3  -7.77729e-34  -0.0162685  -0.0302393  -0.0410022  -0.0477391  0.322665  1.03793  1.71952  2.37221  3
1.1735 0.991364 1.01582  1.38871e-34  0.00430653  0.0142678  0.0424294  0.122521  0.466998  1.01455  1.61684  2.28507  3  6.50457e-33  0.16086  0.29604  0.392046  0.443586  0.762256  1.35381  1.92203  2.47015  3  3.19059e-33  0.0799699  0.153744  0.220376  0.277467  0.636612  1.2746  1.87664  2.44984  3  -6.07586e-35  -0.000900796  0.0017942  0.0107892  0.0276306  0.40689  1.10756  1.76858  2.39727  3  -9.33516e-34  -0.0230976  -0.0427024  -0.0572622  -0.0653752  0.308786  1.02943  1.7148  2.37015  3
0.523043 0.694788 0.921613  3.48677e-34  0.0230303  0.0674401  0.170115  0.393871  0.758708  1.18815  1.70691  2.32038  3  6.24105e-33  0.348356  0.650704  0.873594  0.99321  1.25213  1.70474  2.14672  2.57877  3  5.00276e-33  0.277191  0.513417  0.702546  0.848239  1.16668  1.6612  2.12763  2.57226  3  1.55154e-33  0.090405  0.190517  0.306948  0.43508  0.818293  1.41664  1.97341  2.49839  3  5.12832e-34  0.0290454  0.0576741  0.0895132  0.130118  0.511391  1.18695  1.82169  2.42366  3
1.45521 1.16888 0.849226  -1.35611e-33  -0.0290998  -0.0649376  -0.108178  -0.126287  0.20518  0.811024  1.47047  2.20559  3  2.0717e-33  0.0427088  0.084634  0.119462  0.137598  0.482788  1.14626  1.78541  2.40293  3  2.56339e-33  0.0510468  0.0941858  0.127244  0.149481  0.503688  1.17045  1.80564  2.41421  3  2.56155e-34  0.00544797  0.0119513  0.020363  0.030737  0.402075  1.10086  1.76267  2.39392  3  -6.85461e-34  -0.0136514  -0.0250921  -0.0333096  -0.0374717  0.334019  1.04782  1.72672  2.37596  3
0.932056 1.06012 1.41253  1.0721e-33  0.0385411  0.104567  0.238678  0.49071  0.880893  1.34472  1.85529  2.41329  3  1.14603e-32  0.354527  0.640938  0.827409  0.914262  1.18148  1.6618  2.12335  2.5688  3  5.70602e-33  0.180343  0.348514  0.503377  0.639224  0.984161  1.52888  2.04221  2.53076  3  1.22033e-33  0.0403078  0.0875276  0.148076  0.223592  0.607537  1.25597  1.86591  2.44504  3  -9.85931e-35  -0.00280435  -0.0033943  0.000962646  0.0140015  0.391072  1.09177  1.75634  2.39072  3
0.946297 0.78734 1.28847  1.39873e-33  0.0477271  0.118209  0.242192  0.45423  0.816941  1.28709  1.81023  2.38797  3  1.04115e-32  0.317071  0.573893  0.748661  0.845408  1.12984  1.62482  2.09954  2.55723  3  4.02226e-33  0.126636  0.251822  0.377599  0.498969  0.862062  1.44281  1.98769  2.50456  3  8.19513e-34  0.026201  0.0547186  0.089538  0.133951  0.513969  1.1867  1.82048  2.42274  3  -2.71839e-34  -0.0081354  -0.013823  -0.0153785  -0.0111363  0.362473  1.06955  1.74129  2.38319  3
1.16942 1.27299 1.1347  3.73107e-34  0.0108953  0.031265  0.0788309  0.192263  0.553808  1.09121  1.67703  2.31939  3  7.647e-33  0.189997  0.350303  0.46248  0.51774  0.826754  1.40187  1.95385  2.48588  3  4.47527e-33  0.111738  0.210889  0.295157  0.362538  0.712349  1.32858  1.91115  2.46651  3  2.5795e-34  0.00758513  0.0205764  0.042563  0.0741672  0.454828  1.14328  1.79209  2.40883  3  -1.0718e-33  -0.0265389  -0.048595  -0.063677  -0.0692472  0.308915  1.03086  1.71634  2.37108  3
0.941671 0.933273 1.03482  4.78822e-34  0.0170104  0.0463088  0.108749  0.243704  0.595807  1.10342  1.67287  2.31225  3  7.51385e-33  0.231383  0.424988  0.561125  0.632957  0.931895  1.47704  2.00183  2.50901  3  4.08418e-33  0.127267  0.243311  0.346487  0.433871  0.785766  1.3847  1.94874  2.48518  3  4.7612e-34  0.0159355  0.0365651  0.0658252  0.105074  0.487455  1.16937  1.81013  2.41796  3  -6.9959e-34  -0.0214711  -0.0390562  -0.0504692  -0.0533081  0.32453  1.0432  1.72482  2.37536  3
1.45099 1.18236 0.526916  -3.0049e-33  -0.0654701  -0.152027  -0.275881  -0.406689  -0.114873  0.511237  1.21021  2.04192  3  -4.5429e-33  -0.087304  -0.144757  -0.170062  -0.179432  0.187105  0.913574  1.62534  2.32195  3  2.43486e-33  0.0474996  0.0818605  0.0993359  0.101529  0.435194  1.09955  1.74981  2.3841  3  2.30922e-33  0.0465426  0.0878364  0.121717  0.145592  0.499902  1.16602  1.80159  2.41181  3  4.20566e-34  0.00855902  0.0166829  0.0246204  0.0326006  0.404819  1.10584  1.7672  2.39649  3
0.779676 0.781947 0.913742  3.69227e-34  0.0159059  0.0437652  0.104371  0.238661  0.57953  1.06928  1.63484  2.28653  3  6.51486e-33  0.242869  0.448996  0.598259  0.680949  0.97506  1.50552  2.01871  2.51672  3  3.96996e-33  0.149046  0.283132  0.399971  0.497314  0.845446  1.4289  1.9777  2.49937  3  7.18998e-34  0.0283121  0.0609936  0.102044  0.152281  0.5353  1.20686  1.83567  2.43077  3  -4.47171e-34  -0.0165005  -0.029522  -0.0366641  -0.0352559  0.343921  1.05938  1.73631  2.38125  3
0.749679 1.00726 0.845958  1.40103e-34  0.00666404  0.021244  0.0610961  0.171933  0.514232  1.01204  1.58921  2.25994  3  5.01676e-33  0.19725  0.377416  0.520212  0.60028  0.9002  1.44916  1.9812  2.49814  3  4.77214e-33  0.183262  0.333325  0.444564  0.521603  0.851656  1.42889  1.97559  2.49774  3  1.05981e-33  0.0435328  0.0937629  0.153841  0.219724  0.598761  1.25322  1.86571  2.44538  3  -3.66495e-34  -0.0139411  -0.0240391  -0.0267724  -0.0180807  0.366037  1.07877  1.75042  2.38858  3
0.540831 0.508759 1.32212  1.26958e-33  0.0765267  0.193793  0.405239  0.759783  1.14118  1.51009  1.94946  2.45458  3  9.64544e-33  0.513653  0.928141  1.20756  1.36091  1.59466  1.96168  2.3173  2.66317  3  4.547e-33  0.250099  0.495713  0.741153  0.978713  1.33068  1.78478  2.20988  2.61299  3  2.4192e-33  0.132808  0.262772  0.395822  0.535739  0.90878  1.47725  2.01039  2.51576  3  1.38886e-33  0.0756889  0.146785  0.215166  0.283838  0.650733  1.28327  1.8817  2.45218  3
1.23872 0.799823 1.0982  4.99588e-34  0.0132683  0.034779  0.0788987  0.174822  0.517967  1.06057  1.65399  2.30673  3  7.5e-33  0.175027  0.319423  0.421542  0.481064  0.80108  1.38419  1.94276  2.48056  3  2.47703e-33  0.0595493  0.118252  0.177107  0.234023  0.602432  1.2517  1.86276  2.44336  3  -2.74069e-34  -0.0061119  -0.00941999  -0.00773811  0.000854763  0.378148  1.08465  1.75282  2.38933  3  -7.40805e-34  -0.0174182  -0.0325126  -0.0444297  -0.0524263  0.318018  1.03469  1.7175  2.37126  3
1.0168 1.11412 0.801881  -2.35029e-34  -0.00726372  -0.015959  -0.0216187  0.00982238  0.335805  0.885576  1.5059  2.21755  3  3.53551e-33  0.103375  0.201804  0.284156  0.332552  0.660245  1.2747  1.86814  2.44304  3  3.58977e-33  0.101777  0.185573  0.247872  0.290281  0.636055  1.26983  1.87147  2.44669  3  5.03716e-34  0.0154496  0.0342878  0.0582937  0.0861955  0.462242  1.14942  1.79636  2.41098  3  -7.41456e-34  -0.0211098  -0.0385953  -0.0503298  -0.0541454  0.323926  1.04389  1.72581  2.376  3
0.750313 0.732909 0.657933  -1.99795e-34  -0.00822525  -0.0172463  -0.0215944  0.0126828  0.313341  0.827452  1.43602  2.16778  3  3.25911e-33  0.128493  0.248374  0.348725  0.413039  0.730874  1.31796  1.89171  2.45307  3  3.16147e-33  0.122092  0.225567  0.306558  0.365687  0.710228  1.3255  1.90816  2.46471  3  6.2262e-34  0.0252652  0.0531496  0.0857418  0.122278  0.501567  1.18265  1.82002  2.42313  3  -4.68783e-34  -0.0180526  -0.0327928  -0.0421986  -0.0441699  0.33571  1.05549  1.73481  2.38084  3
0.706458 0.739059 1.25196  1.01362e-33  0.0475189  0.125307  0.276462  0.551207  0.930983  1.35975  1.85158  2.40605  3  9.88939e-33  0.403798  0.731717  0.951131  1.06299  1.31893  1.76053  2.18664  2.59941  3  4.93964e-33  0.206563  0.402143  0.586972  0.755063  1.10196  1.61693  2.10036  2.5594  3  1.60405e-33  0.0684337  0.140932  0.223805  0.319289  0.701313  1.32645  1.91267  2.46814  3  4.67857e-34  0.0196927  0.0393811  0.0613647  0.0890964  0.463525  1.14609  1.79233  2.40849  3
1.43673 0.704114 1.1525  3.81872e-34  0.0089834  0.025012  0.0603782  0.140377  0.481976  1.04319  1.64869  2.30669  3  7.17097e-33  0.144339  0.263956  0.350679  0.40519  0.736054  1.33824  1.91363  2.46657  3  1.71318e-33  0.0357389  0.0722027  0.110871  0.150971  0.523073  1.19298  1.82428  2.4245  3  -4.81714e-34  -0.00961941  -0.0170612  -0.0209489  -0.0199841  0.353615  1.06411  1.73825  2.38186  3  -5.42182e-34  -0.011041  -0.0208862  -0.029215  -0.0357163  0.331714  1.04365  1.72283  2.3737  3
1.06249 0.708905 1.14331  1.10137e-33  0.0330986  0.0799276  0.160468  0.303641  0.647941  1.15401  1.71545  2.33759  3  8.60835e-33  0.234046  0.42662  0.563288  0.645417  0.952791  1.49556  2.01541  2.5161  3  2.9225e-33  0.0820383  0.163606  0.246567  0.328299  0.697445  1.32306  1.91006  2.46672  3  1.32749e-34  0.00412194  0.0105933  0.0220139  0.0408142  0.419112  1.11598  1.77386  2.3998  3  -5.75355e-34  -0.0157098  -0.0289655  -0.0386959  -0.0439696  0.327626  1.04264  1.72311  2.37412  3
0.614626 1.24403 1.39951  3.19317e-34  0.0195367  0.0690793  0.212668  0.568997  1.02812  1.44436  1.91603  2.44163  3  8.27095e-33  0.398705  0.767741  1.04373  1.16056  1.3906  1.81236  2.22024  2.61582  3  9.19956e-33  0.424486  0.744134  0.95029  1.07638  1.34847  1.78843  2.20797  2.61081  3  2.62623e-33  0.133124  0.292656  0.483392  0.682348  1.05396  1.58193  2.0777  2.54838  3  1.08827e-33  0.0535655  0.112696  0.187592  0.285834  0.675457  1.30512  1.89767  2.46048  3
1.15995 1.46583 0.908389  -1.5141e-34  -0.0041136  -0.0088575  -0.0092111  0.029227  0.370136  0.932328  1.55289  2.24844  3  3.78995e-33  0.0976199  0.192656  0.273133  0.318099  0.647779  1.26868  1.86592  2.44251  3  4.18954e-33  0.103541  0.18612  0.244184  0.281138  0.624772  1.26066  1.86514  2.44351  3  6.1582e-34  0.0166602  0.0373295  0.0634548  0.0926159  0.466391  1.15072  1.79639  2.41076  3  -8.53357e-34  -0.0212816  -0.0387833  -0.0500736  -0.0526216  0.325816  1.04482  1.72617  2.3761  3
0.86245 1.05769 0.509811  -5.77782e-34  -0.0222308  -0.0581096  -0.120324  -0.187565  0.081242  0.623168  1.2651  2.06182  3  -6.62143e-34  -0.0170509  -0.00578467  0.0347439  0.076346  0.426966  1.08892  1.73855  2.37681  3  2.56041e-33  0.083696  0.143246  0.174423  0.184819  0.522269  1.17572  1.80511  2.41277  3  1.1257e-33  0.0388576  0.0767383  0.112308  0.14129  0.502766  1.17318  1.80879  2.41611  3  1.05777e-34  0.00368644  0.00767678  0.0128946  0.0204039  0.395136  1.09933  1.76332  2.39472  3
0.743514 0.545547 0.612776  -4.25032e-34  -0.0174333  -0.0360775  -0.0508602  -0.0300392  0.258847  0.775721  1.39158  2.14019  3  3.19707e-33  0.126132  0.238955  0.329441  0.388369  0.706236  1.29576  1.87501  2.44418  3  2.51969e-33  0.0990552  0.187182  0.262144  0.322532  0.676259  1.30253  1.89394  2.45796  3  4.34394e-34  0.0176552  0.0365741  0.0585072  0.0840931  0.463997  1.15558  1.80266  2.41474  3  -4.58571e-34  -0.0178732  -0.0328246  -0.0434447  -0.0484618  0.328505  1.04873  1.72975  2.37818  3
1.21577 1.28132 1.41576  1.03282e-33  0.0282667  0.075535  0.170407  0.3527  0.731683  1.24333  1.79302  2.38399  3  1.11587e-32  0.26467  0.478709  0.6188  0.68477  0.977054  1.51339  2.02729  2.52204  3  5.05206e-33  0.12262  0.237872  0.344885  0.438769  0.791789  1.38777  1.95019  2.48575  3  3.73959e-34  0.0102266  0.0263153  0.0530662  0.0926566  0.475236  1.15737  1.8009  2.41303  3  -9.39352e-34  -0.0223249  -0.0405864  -0.0523725  -0.0550988  0.321883  1.03954  1.7216  2.37353  3
0.566295 1.13291 0.952071  1.47183e-34  0.00982203  0.0352736  0.112186  0.322981  0.716076  1.16827  1.70057  2.31988  3  4.97905e-33  0.263644  0.524846  0.747659  0.867523  1.13758  1.62306  2.09469  2.55371  3  6.85018e-33  0.342694  0.597685  0.754644  0.842115  1.12917  1.62804  2.10352  2.55975  3  2.21714e-33  0.119625  0.251744  0.396893  0.537703  0.902136  1.47318  2.0079  2.51455  3  4.99116e-34  0.0273636  0.0613543  0.109666  0.176601  0.567245  1.23019  1.85086  2.43819  3
0.578813 1.26374 0.611737  -1.43023e-35  -0.000839951  -0.00198325  0.000318316  0.0416247  0.346969  0.83263  1.42453  2.15498  3  1.47299e-33  0.0816044  0.190988  0.326146  0.432067  0.754142  1.33301  1.9003  2.45684  3  4.3705e-33  0.213258  0.367127  0.450883  0.486018  0.797118  1.38193  1.94176  2.48025  3  2.09396e-33  0.106823  0.207082  0.296312  0.365916  0.715514  1.33227  1.91404  2.46804  3  3.69934e-34  0.0202693  0.0468837  0.0833141  0.127314  0.510081  1.18956  1.82483  2.42557  3
1.1687 1.0827 0.727847  -8.87509e-34  -0.0240845  -0.0559395  -0.0979925  -0.118824  0.1961  0.775817  1.42516  2.17254  3  1.65636e-33  0.0435709  0.0913938  0.137143  0.165753  0.508261  1.16145  1.79335  2.40615  3  2.80005e-33  0.0689528  0.12497  0.165046  0.190025  0.539106  1.19561  1.82162  2.42189  3  4.96816e-34  0.0129286  0.0270678  0.0431975  0.0604917  0.432224  1.12471  1.77898  2.4021  3  -5.80484e-34  -0.0143802  -0.0263189  -0.0345099  -0.0377274  0.336315  1.05161  1.7302  2.37795  3
0.59288 1.05971 0.747178  6.24815e-35  0.00398666  0.0145264  0.0486483  0.158977  0.497798  0.974896  1.54616  2.22996  3  3.44921e-33  0.175547  0.355991  0.522444  0.626433  0.924946  1.46298  1.98789  2.50066  3  5.2222e-33  0.250281  0.439377  0.558161  0.624501  0.932205  1.48401  2.00971  2.51389  3  1.72747e-33  0.0882842  0.18233  0.282143  0.376759  0.743392  1.35809  1.93341  2.47827  3  1.45801e-34  0.00811833  0.0209611  0.0435322  0.079265  0.467513  1.15818  1.80444  2.41565  3
0.571602 0.665831 1.34215  9.39713e-34  0.0551805  0.1502  0.342987  0.698609  1.10122  1.48607  1.93665  2.44932  3  9.91525e-33  0.500387  0.906085  1.17343  1.30303  1.53079  1.91462  2.28656  2.64813  3  5.4054e-33  0.278585  0.538765  0.780446  0.99786  1.33268  1.78392  2.20823  2.61187  3  2.20502e-33  0.116211  0.238726  0.376367  0.529741  0.911003  1.47959  2.01221  2.51673  3  1.35716e-33  0.069694  0.133942  0.194906  0.257712  0.626906  1.26628  1.87086  2.44695  3
1.35136 1.01031 1.41922  1.53678e-33  0.0364713  0.0889122  0.179534  0.336583  0.699173  1.22065  1.77892  2.37734  3  1.08646e-32  0.231597  0.41873  0.545799  0.616299  0.923688  1.47599  2.00368  2.51071  3  3.30005e-33  0.0731253  0.147262  0.224279  0.300791  0.668877  1.29967  1.89372  2.45842  3  -1.45004e-34  -0.0026313  -0.00193346  0.00513059  0.0213061  0.39981  1.09985  1.7624  2.39391  3  -8.17803e-34  -0.017575  -0.0325169  -0.0437055  -0.0501267  0.32126  1.03722  1.71921  2.3721  3
1.0739 1.40226 0.67651  -4.85148e-34  -0.0150681  -0.0397122  -0.0815267  -0.115089  0.19  0.757486  1.40167  2.15522  3  3.78932e-34  0.0147812  0.0491674  0.0998466  0.139235  0.48776  1.14599  1.78285  2.40085  3  3.16926e-33  0.0833539  0.143641  0.177318  0.191558  0.534014  1.1895  1.81661  2.41916  3  9.94408e-34  0.0279068  0.0567569  0.0858811  0.111304  0.476521  1.15515  1.7978  2.41099  3  -2.13226e-34  -0.005683  -0.00989734  -0.0112358  -0.00815384  0.366693  1.07593  1.74694  2.38639  3
0.56338 1.06875 0.904635  1.44916e-34  0.00960828  0.0336748  0.104636  0.297542  0.677887  1.13273  1.67153  2.30286  3  4.81412e-33  0.255561  0.505957  0.718515  0.83557  1.10975  1.60169  2.08022  2.54646  3  6.37952e-33  0.321552  0.564228  0.717962  0.806698  1.09947  1.60678  2.08987  2.55313  3  2.02973e-33  0.110073  0.231781  0.366422  0.498799  0.866227  1.44784  1.99183  2.50682  3  4.17892e-34  0.0229829  0.0513878  0.0920771  0.149739  0.539654  1.21026  1.83801  2.43195  3
1.20726 1.36234 1.40147  8.93301e-34  0.0248708  0.0681405  0.158534  0.33842  0.720008  1.23419  1.78652  2.38054  3  1.08681e-32  0.259958  0.471626  0.61058  0.674193  0.966172  1.50517  2.02183  2.51934  3  5.42021e-33  0.131902  0.253045  0.361719  0.45364  0.802527  1.39495  1.95456  2.4878  3  4.59072e-34  0.0125563  0.0317486  0.0625233  0.106321  0.489069  1.16779  1.8078  2.41644  3  -9.83006e-34  -0.0235192  -0.0426831  -0.0547454  -0.0566765  0.321667  1.03983  1.72199  2.37378  3
0.814959 0.617361 1.45018  2.11734e-33  0.0827666  0.197652  0.384069  0.672212  1.03712  1.45394  1.92472  2.44702  3  1.14404e-32  0.404274  0.731265  0.957286  1.09242  1.3617  1.7953  2.21095  2.61179  3  4.27566e-33  0.157074  0.316379  0.482884  0.651196  1.0179  1.55726  2.06243  2.54115  3  1.78664e-33  0.0649651  0.128023  0.192745  0.263134  0.637155  1.27595  1.87816  2.45081  3  5.30602e-34  0.0194818  0.0393846  0.0613257  0.086744  0.457206  1.13929  1.78686  2.40551  3
0.654435 0.833344 1.45915  9.39931e-34  0.048869  0.137428  0.32584  0.684826  1.10048  1.49892  1.95342  2.46092  3  1.10026e-32  0.485225  0.878734  1.13366  1.24817  1.47712  1.8764  2.26225  2.63644  3  6.25735e-33  0.280511  0.536858  0.767251  0.967197  1.29557  1.75542  2.18908  2.60234  3  2.16041e-33  0.10047  0.211609  0.343101  0.493849  0.877986  1.4546  1.99555  2.50847  3  1.27373e-33  0.0571125  0.109891  0.161045  0.216593  0.588299  1.23755  1.85194  2.43763  3
1.16521 0.835983 1.30268  1.46513e-33  0.0401743  0.0969945  0.193436  0.35822  0.713967  1.21878  1.76943  2.36926  3  1.00865e-32  0.249615  0.452747  0.593409  0.67474  0.978387  1.51545  2.02903  2.52298  3  3.25152e-33  0.0834378  0.167452  0.25419  0.340404  0.709056  1.33047  1.91441  2.46871  3  1.37797e-34  0.00397827  0.0106442  0.0229501  0.0436556  0.422109  1.11727  1.77426  2.39987  3  -6.23361e-34  -0.0155024  -0.028483  -0.03779  -0.0423974  0.329238  1.04358  1.7236  2.37432  3
1.01637 1.09896 0.593353  -7.92128e-34  -0.0253407  -0.0629197  -0.121838  -0.175501  0.114938  0.680393  1.33124  2.1098  3  -9.17752e-35  0.00152839  0.0225299  0.0605589  0.0927365  0.442177  1.107  1.75439  2.38594  3  2.69907e-33  0.0753898  0.131587  0.164828  0.179618  0.521663  1.17806  1.80797  2.41456  3  9.38513e-34  0.0276065  0.0551712  0.0822751  0.106072  0.472037  1.15225  1.79601  2.41013  3  -1.65166e-34  -0.00464895  -0.00809889  -0.00925846  -0.00689301  0.367552  1.07705  1.74791  2.38694  3
0.923786 0.677062 0.882431  2.07919e-34  0.00773055  0.0225283  0.058263  0.147736  0.474688  0.99327  1.5841  2.26058  3  6.04584e-33  0.189849  0.349553  0.465767  0.534457  0.846215  1.41209  1.95821  2.48725  3  2.85501e-33  0.0912228  0.177008  0.257132  0.329115  0.691476  1.31783  1.90614  2.46463  3  1.77725e-34  0.00619094  0.0149761  0.0289104  0.0498063  0.430036  1.12702  1.78245  2.40441  3  -6.42103e-34  -0.020172  -0.0372315  -0.0497948  -0.0566341  0.317535  1.03685  1.72013  2.37291  3
1.10142 1.10205 0.87418  -2.04376e-34  -0.00563175  -0.0109349  -0.00916222  0.0341466  0.368058  0.923084  1.54147  2.2404  3  4.40274e-33  0.11757  0.223546  0.305988  0.351756  0.6777  1.28934  1.87869  2.44854  3  3.46325e-33  0.0912192  0.169125  0.23099  0.276589  0.627073  1.26461  1.86871  2.44554  3  2.72247e-34  0.00803142  0.0195333  0.0366729  0.059356  0.436767  1.13023  1.78365  2.40472  3  -8.72731e-34  -0.0229677  -0.0422043  -0.0557707  -0.0617917  0.314828  1.03572  1.71979  2.37285  3
1.40697 0.772303 1.37335  1.83196e-33  0.0408833  0.0943965  0.178213  0.314852  0.664432  1.19186  1.75781  2.36597  3  9.67519e-33  0.198649  0.362451  0.480863  0.556592  0.877433  1.44367  1.98329  2.50093  3  2.29537e-33  0.0490771  0.100105  0.155614  0.214544  0.58798  1.24111  1.85593  2.44006  3  -2.91915e-34  -0.00579893  -0.00933224  -0.00876769  -0.0022605  0.372362  1.07811  1.74748  2.3864  3  -5.64727e-34  -0.0117122  -0.0219808  -0.030321  -0.0362786  0.332049  1.04432  1.72346  2.37406  3
0.816658 1.09743 0.664589  -1.83459e-34  -0.00740035  -0.0186123  -0.0332768  -0.019972  0.285369  0.813333  1.43032  2.16635  3  2.09331e-33  0.078885  0.167163  0.256686  0.318348  0.647899  1.26002  1.85542  2.43578  3  3.71997e-33  0.129859  0.229737  0.294483  0.331243  0.66632  1.28905  1.88258  2.4517  3  9.91064e-34  0.0368318  0.0763964  0.119113  0.160537  0.531507  1.2006  1.82978  2.42731  3  -3.38529e-34  -0.0118523  -0.0206936  -0.0240691  -0.0194718  0.361507  1.07552  1.74831  2.38755  3
1.00974 1.19173 1.13399  4.7387e-34  0.0160067  0.0455967  0.112414  0.260689  0.628239  1.14105  1.70725  2.3335  3  8.1058e-33  0.233229  0.429899  0.567018  0.63387  0.93002  1.47669  2.0022  2.5094  3  5.05758e-33  0.145969  0.274235  0.381761  0.46692  0.810316  1.40053  1.95809  2.48948  3  6.42368e-34  0.0202379  0.0471486  0.0851174  0.133959  0.516127  1.1897  1.82303  2.42416  3  -8.00328e-34  -0.0228778  -0.0413726  -0.0524798  -0.0528029  0.327485  1.04587  1.72678  2.37638  3
0.624396 1.28252 0.984402  1.43201e-34  0.00873254  0.0318863  0.103353  0.303393  0.698411  1.1635  1.70271  2.32313  3  5.07569e-33  0.244344  0.489064  0.69949  0.811088  1.08675  1.58722  2.07206  2.54287  3  7.18547e-33  0.325495  0.565262  0.70969  0.787704  1.07797  1.59042  2.07898  2.54775  3  2.30103e-33  0.112607  0.236804  0.372178  0.50135  0.863946  1.44426  1.98864  2.50501  3  3.96671e-34  0.0201338  0.0474289  0.0894402  0.150134  0.540513  1.20981  1.8372  2.4314  3
0.73281 1.13843 1.43647  6.25985e-34  0.0301827  0.0927982  0.244392  0.567996  0.994588  1.42504  1.90659  2.43824  3  1.04155e-32  0.413388  0.761984  0.995822  1.09368  1.33395  1.77181  2.19427  2.60325  3  7.71139e-33  0.304029  0.559479  0.760486  0.912455  1.22169  1.69896  2.15123  2.58352  3  1.99913e-33  0.0849478  0.187866  0.317566  0.465997  0.850178  1.43425  1.98226  2.50196  3  7.79592e-34  0.0315221  0.0629145  0.0992822  0.148363  0.529342  1.19569  1.82528  2.42478  3
0.76935 0.627432 1.19054  1.29695e-33  0.0542953  0.133589  0.271244  0.503409  0.859868  1.30302  1.81092  2.38439  3  9.48126e-33  0.355477  0.645257  0.846014  0.96159  1.23689  1.7016  2.1487  2.58098  3  3.96429e-33  0.153346  0.30413  0.454888  0.600531  0.962535  1.51758  2.03692  2.52877  3  1.23037e-33  0.0477593  0.0961615  0.149197  0.210236  0.58913  1.24338  1.85817  2.4414  3  9.69845e-35  0.00403435  0.00967224  0.0186883  0.0328547  0.406351  1.103  1.76369  2.39433  3
0.700288 0.976991 0.893826  2.17636e-34  0.0109532  0.0337833  0.0919533  0.237413  0.591252  1.07333  1.63421  2.28475  3  5.64002e-33  0.236729  0.449626  0.613917  0.702879  0.991596  1.51642  2.02524  2.51975  3  5.15836e-33  0.212155  0.386451  0.516748  0.608387  0.933168  1.48879  2.01472  2.51689  3  1.23251e-33  0.0541816  0.116643  0.191327  0.273281  0.653263  1.29365  1.89229  2.45845  3  -1.8025e-34  -0.00713165  -0.0108338  -0.00718579  0.0085388  0.393347  1.09931  1.76404  2.39531  3
0.626114 0.777784 0.677125  1.63756e-35  0.00120153  0.00595006  0.0252564  0.0988982  0.408779  0.894556  1.48045  2.19074  3  3.57171e-33  0.16922  0.329477  0.465768  0.552343  0.85722  1.40995  1.95142  2.4822  3  3.90534e-33  0.179642  0.326807  0.435474  0.510133  0.840533  1.42011  1.96943  2.49456  3  1.03014e-33  0.0499927  0.104391  0.165702  0.230353  0.609066  1.2631  1.87315  2.4493  3  -1.9927e-34  -0.00897572  -0.0148381  -0.0146187  -0.00494226  0.379425  1.09133  1.75991  2.39361  3
0.955007 1.00372 0.967046  2.5829e-34  0.00928709  0.0270724  0.0700369  0.17739  0.524267  1.0442  1.62824  2.28735  3  6.45205e-33  0.196759  0.365264  0.487494  0.552452  0.858494  1.42244  1.9658  2.49125  3  4.09979e-33  0.125233  0.235764  0.328964  0.403328  0.751697  1.35836  1.93093  2.47628  3  4.61124e-34  0.0153208  0.0355552  0.0642241  0.101718  0.483179  1.16633  1.80817  2.417  3  -7.79646e-34  -0.0236154  -0.0430772  -0.0559366  -0.0596199  0.319284  1.03992  1.72296  2.37453  3
1.06346 0.636576 0.929796  1.40523e-34  0.00485374  0.0160733  0.0461478  0.12464  0.452615  0.988279  1.58864  2.26627  3  6.19418e-33  0.168706  0.309593  0.41197  0.47439  0.794554  1.3764  1.93605  2.47675  3  2.31824e-33  0.0646994  0.127366  0.18872  0.246931  0.615164  1.26222  1.87011  2.44709  3  -1.05922e-34  -0.00257431  -0.00286046  0.00107804  0.0109375  0.38852  1.09389  1.75962  2.39289  3  -6.2737e-34  -0.0171813  -0.0320622  -0.0437986  -0.0516694  0.31917  1.03614  1.71876  2.37197  3
1.2955 0.822761 0.918809  -6.9815e-34  -0.0160864  -0.0311306  -0.0377882  -0.00474303  0.328536  0.904966  1.53734  2.2418  3  4.8931e-33  0.109596  0.201643  0.267444  0.303799  0.635425  1.25937  1.85969  2.43941  3  2.19167e-33  0.0499356  0.0968201  0.140258  0.178461  0.542418  1.20489  1.83089  2.42737  3  -2.51487e-34  -0.00539452  -0.00854268  -0.00784454  -0.00206476  0.373466  1.08108  1.75042  2.38813  3  -7.22139e-34  -0.0162334  -0.0302914  -0.0413811  -0.0488424  0.321314  1.03719  1.71919  2.3721  3
1.04153 1.09111 0.977389  1.70687e-34  0.00577999  0.0180047  0.0507733  0.141781  0.488726  1.02277  1.61689  2.28278  3  6.18464e-33  0.173166  0.32244  0.431406  0.488864  0.801243  1.38116  1.93926  2.47838  3  4.00849e-33  0.112141  0.210449  0.292343  0.356587  0.706066  1.32421  1.90836  2.46516  3  3.36406e-34  0.0105149  0.0257329  0.048819  0.0800981  0.460437  1.14862  1.79614  2.41098  3  -9.00775e-34  -0.0250454  -0.0458698  -0.0601331  -0.0654595  0.312766  1.0345  1.71912  2.37256  3
0.990898 0.674767 0.553252  -1.60188e-33  -0.050043  -0.10968  -0.182517  -0.237081  0.051023  0.62336  1.28354  2.08029  3  8.39234e-34  0.0262349  0.0557925  0.0847058  0.10349  0.441286  1.09816  1.74461  2.37993  3  2.22581e-33  0.0651559  0.12041  0.162819  0.191343  0.538914  1.19149  1.81678  2.41883  3  5.90612e-34  0.0177074  0.0349984  0.0523178  0.069461  0.441506  1.13328  1.78527  2.40536  3  -3.84304e-34  -0.0112138  -0.0204536  -0.026762  -0.0293641  0.344728  1.05948  1.73616  2.38113  3
1.27814 1.32441 0.914024  -3.90127e-34  -0.00960894  -0.0214504  -0.0319743  -0.00813787  0.330157  0.906661  1.53824  2.24203  3  3.7105e-33  0.086125  0.166984  0.232392  0.268111  0.602575  1.23577  1.8446  2.43213  3  3.43748e-33  0.0776691  0.142274  0.191145  0.224808  0.575424  1.22505  1.84218  2.43236  3  2.67463e-34  0.00681954  0.0166239  0.0310306  0.0495214  0.424095  1.11892  1.77533  2.40037  3  -9.17756e-34  -0.0208116  -0.0382335  -0.0504909  -0.0558885  0.31942  1.03834  1.72112  2.37339  3
1.08196 0.936801 0.531013  -1.54729e-33  -0.0453961  -0.106363  -0.193906  -0.279344  0.00380195  0.585502  1.25343  2.06196  3  -1.16855e-33  -0.0279307  -0.0356687  -0.0240396  -0.0101246  0.342477  1.02748  1.69925  2.35792  3  2.33473e-33  0.0615351  0.10852  0.137198  0.149392  0.489306  1.14861  1.78601  2.40301  3  1.12865e-33  0.0307996  0.0596818  0.0859349  0.10762  0.471409  1.15037  1.794  2.4089  3  -4.97889e-35  -0.00124124  -0.00170384  -0.000661989  0.00260548  0.376087  1.08366  1.75236  2.38915  3
0.957468 1.33298 0.852751  -2.61376e-35  -0.000681813  0.000253368  0.010924  0.0691547  0.407525  0.944904  1.55097  2.24305  3  3.92378e-33  0.122449  0.242021  0.344542  0.40357  0.72437  1.32279  1.9001  2.45888  3  4.59882e-33  0.1374  0.24563  0.319994  0.366364  0.702384  1.31758  1.90223  2.46164  3  9.18719e-34  0.0296744  0.0643226  0.105405  0.148761  0.522719  1.19388  1.82536  2.42516  3  -6.39104e-34  -0.019219  -0.034414  -0.0425328  -0.0403377  0.34131  1.05858  1.73627  2.38137  3
0.569754 1.13039 0.880404  1.17225e-34  0.00778923  0.0281424  0.090699  0.268822  0.645666  1.10626  1.6516  2.2917  3  4.39766e-33  0.232237  0.466643  0.673268  0.790292  1.06995  1.57237  2.061  2.53702  3  6.38827e-33  0.317648  0.55372  0.697911  0.776673  1.06877  1.58372  2.07459  2.5456  3  2.12687e-33  0.113595  0.236818  0.369498  0.495882  0.859277  1.44198  1.98764  2.50466  3  3.9772e-34  0.0218905  0.0502407  0.0920062  0.150849  0.541047  1.21163  1.83906  2.43251  3
1.36585 1.23939 1.32048  8.1084e-34  0.0195819  0.0514171  0.115082  0.244118  0.610038  1.15087  1.72939  2.35109  3  9.59862e-33  0.202836  0.367974  0.478611  0.53389  0.84383  1.41628  1.96421  2.49125  3  3.86123e-33  0.0836804  0.163581  0.239499  0.307753  0.667875  1.29726  1.89136  2.45703  3  -1.85251e-34  -0.00324419  -0.00196321  0.00733542  0.0269154  0.407155  1.10626  1.76703  2.39631  3  -1.13418e-33  -0.024094  -0.0444533  -0.0593619  -0.0672244  0.307036  1.02748  1.71319  2.36926  3
1.02662 1.21588 0.900794  -1.10936e-35  -2.82114e-05  0.00265193  0.0176807  0.0822914  0.42318  0.965178  1.57111  2.25623  3  4.77629e-33  0.137178  0.262441  0.361112  0.415147  0.734552  1.33123  1.90614  2.46201  3  4.19296e-33  0.117868  0.21567  0.289733  0.341677  0.685259  1.30676  1.89597  2.45881  3  5.53003e-34  0.0169939  0.0386806  0.0674496  0.101778  0.479337  1.16226  1.80489  2.4152  3  -8.38001e-34  -0.0236125  -0.043047  -0.0557021  -0.0588469  0.32082  1.04168  1.72439  2.37531  3
1.47857 1.26505 0.509189  -2.99277e-33  -0.0643425  -0.151574  -0.280373  -0.421908  -0.134326  0.491751  1.19172  2.02941  3  -5.51129e-33  -0.104109  -0.173247  -0.203831  -0.214067  0.156669  0.890704  1.61003  2.3143  3  2.33535e-33  0.044385  0.0748969  0.0879099  0.0860606  0.417997  1.08436  1.7388  2.3784  3  2.65781e-33  0.0525339  0.0989238  0.136458  0.161961  0.512376  1.17279  1.80483  2.41304  3  7.31553e-34  0.0145088  0.0277035  0.0395319  0.0500497  0.421267  1.11832  1.77545  2.40054  3
1.00041 0.913952 0.541953  -1.16999e-33  -0.0372976  -0.0883455  -0.162568  -0.231772  0.0507128  0.619052  1.27681  2.07485  3  -4.07223e-34  -0.00827906  0.00127608  0.0267972  0.0499804  0.398603  1.06959  1.72713  2.37168  3  2.42641e-33  0.0692424  0.122594  0.156223  0.172399  0.513533  1.1693  1.80085  2.41065  3  9.48935e-34  0.0281554  0.0553315  0.0811801  0.103735  0.470004  1.15098  1.79521  2.40974  3  -1.47278e-34  -0.004193  -0.00722734  -0.00818567  -0.00612318  0.368225  1.07799  1.74874  2.38741  3
0.804356 0.592566 0.668646  -3.63716e-34  -0.0136604  -0.0272823  -0.0343853  -0.00265134  0.296637  0.819982  1.43465  2.16873  3  3.69378e-33  0.134333  0.252649  0.345086  0.403275  0.721836  1.31164  1.88777  2.4512  3  2.58768e-33  0.0941717  0.178672  0.251632  0.311446  0.667322  1.29704  1.89097  2.4567  3  3.42758e-34  0.0130167  0.0277411  0.0460819  0.0689067  0.448725  1.14319  1.79407  2.41039  3  -5.3309e-34  -0.0192237  -0.0354132  -0.0471627  -0.0532152  0.322803  1.04317  1.72547  2.37588  3
0.561811 1.37793 0.715996  2.19136e-35  0.00162507  0.00728257  0.0307422  0.127065  0.469881  0.948152  1.52297  2.21558  3  2.16565e-33  0.121511  0.273376  0.446294  0.568187  0.876357  1.42718  1.96438  2.48909  3  5.47005e-33  0.27429  0.469247  0.571885  0.613161  0.91005  1.46508  1.9962  2.50695  3  2.61031e-33  0.137227  0.266303  0.381368  0.471115  0.814054  1.40415  1.96078  2.49087  3  5.2997e-34  0.0300822  0.0702504  0.125283  0.190583  0.574657  1.2368  1.85558  2.4406  3
0.856209 0.551436 1.02748  1.04083e-33  0.0386479  0.092242  0.182112  0.337615  0.670492  1.1503  1.69961  2.3241  3  7.81469e-33  0.26401  0.483224  0.642531  0.742883  1.0434  1.55977  2.05607  2.53559  3  2.98596e-33  0.103777  0.205787  0.30813  0.408217  0.777015  1.38333  1.95021  2.4866  3  5.05497e-34  0.0177997  0.0368337  0.0596705  0.0887863  0.467299  1.15354  1.7994  2.4126  3  -3.4411e-34  -0.0115715  -0.0208243  -0.0265475  -0.0277162  0.34487  1.05666  1.73291  2.37911  3
0.60433 0.902304 0.558922  -1.00655e-34  -0.00558015  -0.0145761  -0.0268253  -0.0118994  0.270993  0.761831  1.36399  2.11727  3  1.62321e-33  0.0837531  0.183434  0.293327  0.377472  0.700409  1.28865  1.86863  2.44044  3  3.58558e-33  0.16885  0.297175  0.377766  0.421387  0.745432  1.34486  1.9178  2.46856  3  1.27749e-33  0.0634185  0.127924  0.192985  0.252236  0.619457  1.26658  1.87334  2.44875  3  7.97235e-36  0.000863823  0.0045339  0.0138198  0.0309304  0.41532  1.12009  1.7797  2.40357  3
0.690362 1.28755 1.18755  2.84502e-34  0.0152276  0.0519147  0.154628  0.409953  0.826171  1.28197  1.79864  2.37873  3  7.30995e-33  0.313252  0.602253  0.822519  0.924235  1.18418  1.66085  2.12128  2.56735  3  7.90776e-33  0.325996  0.57629  0.742677  0.846271  1.1405  1.63746  2.11021  2.56319  3  2.14596e-33  0.0964737  0.210481  0.345665  0.486375  0.859418  1.44124  1.98686  2.50421  3  4.27578e-34  0.0191379  0.0429029  0.0786412  0.133208  0.522034  1.19362  1.82545  2.42531  3
0.731595 1.40756 0.816279  4.63932e-35  0.00247918  0.00973932  0.035779  0.129936  0.478367  0.982494  1.56635  2.24677  3  3.41489e-33  0.142091  0.293991  0.438852  0.527273  0.836038  1.40231  1.95073  2.48326  3  5.69358e-33  0.220196  0.382154  0.478045  0.52712  0.840501  1.41651  1.96566  2.49235  3  1.86429e-33  0.0772019  0.159085  0.244247  0.321539  0.684255  1.31186  1.90199  2.46254  3  6.61996e-37  0.000932914  0.00716519  0.0234385  0.0524844  0.438604  1.13446  1.78778  2.40715  3
0.719144 1.22919 1.44257  5.10876e-34  0.025622  0.082565  0.229298  0.559001  0.995706  1.4266  1.90804  2.43912  3  9.92628e-33  0.40354  0.752844  0.993784  1.09304  1.3318  1.77014  2.19314  2.60269  3  8.42304e-33  0.33607  0.607542  0.807394  0.948457  1.24629  1.71575  2.1616  2.58843  3  2.17308e-33  0.0944933  0.210335  0.355483  0.517234  0.898642  1.46929  2.00486  2.51294  3  8.27638e-34  0.0343242  0.069828  0.113058  0.172407  0.556479  1.21629  1.83903  2.4316  3
0.856126 0.889169 1.27652  1.02224e-33  0.0395589  0.104476  0.231471  0.466237  0.843107  1.30379  1.81964  2.39201  3  1.0272e-32  0.346105  0.62706  0.814281  0.907984  1.17898  1.6593  2.12132  2.56768  3  4.94533e-33  0.170585  0.331706  0.483076  0.619141  0.969052  1.51931  2.03664  2.52822  3  1.14709e-33  0.0408389  0.0866152  0.142972  0.212197  0.595234  1.24785  1.86104  2.44278  3  -8.16777e-35  -0.0024929  -0.00283252  0.00137098  0.0131753  0.389448  1.09084  1.75588  2.39054  3
0.770938 1.31234 0.634579  -1.145e-34  -0.00514529  -0.0146391  -0.0308208  -0.0261893  0.274444  0.796329  1.41154  2.15317  3  1.30027e-33  0.0547853  0.130487  0.223398  0.294433  0.628487  1.24497  1.84506  2.43052  3  3.90929e-33  0.14329  0.247319  0.30602  0.332669  0.661932  1.28397  1.87846  2.44946  3  1.43457e-33  0.0557577  0.11187  0.166526  0.212813  0.574721  1.2295  1.84729  2.43548  3  -2.75116e-35  -0.000541748  0.00194327  0.0100347  0.0251784  0.405813  1.10937  1.77092  2.39875  3
1.29623 1.13756 1.41846  1.29221e-33  0.0324691  0.0823066  0.174362  0.341476  0.711121  1.22912  1.78426  2.37988  3  1.11072e-32  0.246787  0.445493  0.577304  0.644871  0.945378  1.49104  2.01312  2.51522  3  4.02461e-33  0.0924262  0.183326  0.273532  0.358536  0.720945  1.33708  1.91774  2.47006  3  3.68917e-35  0.00158407  0.00740879  0.0213103  0.0461648  0.426812  1.1207  1.77647  2.40093  3  -9.23881e-34  -0.0206505  -0.0379196  -0.0501672  -0.0558252  0.317927  1.0355  1.71843  2.37182  3
0.8565 1.01976 1.47639  1.10068e-33  0.0432953  0.118947  0.274841  0.567107  0.967614  1.41008  1.89981  2.43609  3  1.19109e-32  0.400861  0.723907  0.932136  1.02664  1.28074  1.73414  2.17032  2.59173  3  6.12653e-33  0.210539  0.40611  0.585436  0.742527  1.08254  1.60038  2.08854  2.55333  3  1.60307e-33  0.0572963  0.12261  0.203428  0.300814  0.685038  1.31276  1.90291  2.46313  3  3.58392e-34  0.0125071  0.0255907  0.0420589  0.0663755  0.442324  1.12964  1.78117  2.40291  3
1.47137 0.986856 0.765885  -2.28141e-33  -0.0478567  -0.103955  -0.170102  -0.212831  0.112203  0.731124  1.4072  2.1686  3  1.12901e-33  0.0232672  0.0469145  0.0662782  0.0743628  0.421515  1.09744  1.75166  2.38583  3  2.30923e-33  0.0456006  0.0846172  0.114857  0.13493  0.488444  1.15728  1.79606  2.40922  3  4.04691e-34  0.008221  0.0165421  0.025444  0.0350321  0.405051  1.10286  1.76387  2.39447  3  -5.47104e-34  -0.0107667  -0.0197382  -0.0261197  -0.0293183  0.341388  1.05339  1.73044  2.3778  3
0.840382 1.17668 1.49526  8.31161e-34  0.0342438  0.100415  0.250401  0.55357  0.969034  1.41313  1.90302  2.43814  3  1.157e-32  0.398481  0.726028  0.93916  1.02892  1.27812  1.73184  2.16867  2.59088  3  7.26186e-33  0.25161  0.472297  0.658022  0.80748  1.13162  1.63428  2.10968  2.56339  3  1.75933e-33  0.0650286  0.14345  0.243633  0.362339  0.747426  1.35858  1.9328  2.47774  3  4.47516e-34  0.0158676  0.0323564  0.0534651  0.0855392  0.464822  1.1471  1.79301  2.40882  3
1.18197 1.22235 0.752981  -7.03392e-34  -0.0191063  -0.0457178  -0.0825945  -0.099027  0.219314  0.797937  1.44404  2.18411  3  1.63296e-33  0.0429928  0.0925645  0.142137  0.173675  0.516813  1.16917  1.79913  2.40922  3  3.03862e-33  0.0736568  0.131967  0.171778  0.195218  0.542809  1.19824  1.82334  2.42274  3  5.77785e-34  0.0149105  0.0313675  0.050034  0.0694303  0.440363  1.13031  1.78245  2.40375  3  -5.8078e-34  -0.0142214  -0.0259774  -0.0338167  -0.0362886  0.338329  1.05336  1.73145  2.3786  3
1.11371 0.573812 1.28842  2.19063e-33  0.0612191  0.137863  0.250387  0.419808  0.759252  1.24698  1.78522  2.3761  3  9.39951e-33  0.244277  0.448373  0.601106  0.705544  1.01924  1.54745  2.05076  2.53385  3  2.68883e-33  0.072263  0.14557  0.223063  0.303949  0.677931  1.30919  1.90129  2.46253  3  2.70207e-34  0.00743366  0.0160848  0.0277947  0.044511  0.418907  1.11371  1.77139  2.3983  3  -3.17694e-34  -0.00826262  -0.0151529  -0.0200368  -0.0223593  0.346687  1.05596  1.73147  2.37811  3
1.3193 1.11922 0.757523  -1.29441e-33  -0.030882  -0.0704739  -0.121783  -0.152854  0.167555  0.765345  1.42575  2.17623  3  1.28866e-33  0.0303702  0.0649434  0.0982046  0.117714  0.46419  1.13013  1.77353  2.39667  3  2.60936e-33  0.0570206  0.103755  0.137529  0.158387  0.509302  1.17302  1.80657  2.41444  3  4.81105e-34  0.011008  0.0226494  0.0355087  0.0491095  0.419524  1.11411  1.77147  2.39826  3  -5.6641e-34  -0.0124249  -0.0227247  -0.0298309  -0.0328171  0.339584  1.05302  1.73064  2.37803  3
1.12592 0.711537 1.42086  2.31118e-33  0.0645895  0.149566  0.280716  0.481518  0.834786  1.31287  1.83569  2.40413  3  1.10177e-32  0.282325  0.513438  0.678168  0.781965  1.08311  1.59355  2.08058  2.54838  3  3.28737e-33  0.0876031  0.177465  0.273186  0.372343  0.744593  1.35711  1.93208  2.47745  3  5.13977e-34  0.0138026  0.0288522  0.0476689  0.0729988  0.448719  1.13593  1.78602  2.4055  3  -3.04694e-34  -0.00775943  -0.0137789  -0.0171019  -0.0169157  0.353282  1.06119  1.73505  2.37991  3
1.35411 1.46344 0.887691  -5.77832e-34  -0.0136978  -0.0325806  -0.0568749  -0.0551624  0.280175  0.868877  1.51164  2.22778  3  2.50827e-33  0.0562304  0.114775  0.167463  0.197543  0.539323  1.1894  1.81435  2.41733  3  3.33816e-33  0.0707249  0.127264  0.166868  0.191314  0.540891  1.19801  1.82378  2.42313  3  4.37484e-34  0.0100931  0.0224301  0.0379647  0.0554696  0.427052  1.11983  1.77532  2.40018  3  -7.87518e-34  -0.0168465  -0.0308712  -0.0404852  -0.0441278  0.330244  1.04631  1.72633  2.37593  3
0.918884 0.610024 0.595955  -1.13642e-33  -0.0380289  -0.08162  -0.130214  -0.152348  0.139508  0.695144  1.33998  2.11405  3  2.13071e-33  0.068509  0.131797  0.183768  0.216428  0.546919  1.17881  1.79882  2.40696  3  2.23517e-33  0.0709538  0.133218  0.184524  0.223469  0.576785  1.2251  1.84141  2.43168  3  3.564e-34  0.0116816  0.0239894  0.0379554  0.0539555  0.429695  1.12662  1.78198  2.40409  3  -4.8286e-34  -0.0152458  -0.0281118  -0.0375512  -0.0426962  0.331387  1.04887  1.72889  2.37747  3
0.817085 1.41746 1.15501  2.90217e-34  0.0129398  0.0428159  0.124057  0.325725  0.722695  1.20809  1.75047  2.35476  3  7.28544e-33  0.263058  0.502716  0.683746  0.768418  1.04645  1.56081  2.05649  2.53579  3  7.36991e-33  0.257493  0.458758  0.596882  0.685253  0.99534  1.532  2.04189  2.52991  3  1.77765e-33  0.067716  0.148764  0.246458  0.349891  0.724824  1.34263  1.92262  2.47281  3  -8.00198e-35  -0.00221675  0.000148096  0.0129469  0.0424233  0.429846  1.12497  1.78021  2.40304  3
0.513484 1.42151 1.16056  9.43207e-35  0.00763957  0.0334317  0.130033  0.43626  0.903065  1.32999  1.8252  2.38999  3  4.54231e-33  0.27427  0.588324  0.891748  1.0498  1.2979  1.74282  2.17403  2.59294  3  9.10837e-33  0.495941  0.833934  1.00054  1.0663  1.31331  1.76001  2.18823  2.60082  3  3.78525e-33  0.22077  0.442597  0.656146  0.835305  1.16557  1.66001  2.12682  2.57188  3  1.02126e-33  0.0638622  0.15182  0.276729  0.429779  0.823035  1.41596  1.97107  2.4967  3
1.289 1.24693 0.980154  -2.26459e-34  -0.00527301  -0.00981975  -0.00651346  0.0384422  0.382509  0.953041  1.5754  2.26371  3  4.94597e-33  0.112423  0.211593  0.28584  0.324742  0.653707  1.27408  1.87002  2.4447  3  3.40729e-33  0.076894  0.143597  0.197969  0.239102  0.592757  1.23938  1.85228  2.43752  3  5.87435e-35  0.00199787  0.00742423  0.0184309  0.035411  0.412102  1.11044  1.76998  2.39781  3  -1.01907e-33  -0.0229313  -0.0422487  -0.0562069  -0.063197  0.311779  1.03208  1.71674  2.37116  3
1.41464 0.837548 1.36834  1.62901e-33  0.0363818  0.0854173  0.165044  0.299338  0.651733  1.18291  1.75204  2.36312  3  9.76256e-33  0.199189  0.362444  0.478356  0.549625  0.868599  1.43668  1.97852  2.49853  3  2.4262e-33  0.0515621  0.104971  0.16256  0.222782  0.595203  1.24617  1.85911  2.44158  3  -3.33886e-34  -0.0066009  -0.0106502  -0.0100975  -0.00291885  0.372582  1.07857  1.74792  2.38666  3  -6.47345e-34  -0.0133437  -0.0249939  -0.0343622  -0.0409088  0.327946  1.04139  1.72158  2.37316  3
1.27505 0.562165 1.13056  9.52372e-34  0.023658  0.0560978  0.111074  0.211427  0.545273  1.08239  1.67021  2.31574  3  7.36458e-33  0.167351  0.307918  0.41378  0.485875  0.814728  1.3966  1.95191  2.48534  3  1.80142e-33  0.042282  0.0851505  0.130515  0.178079  0.55191  1.21581  1.83996  2.4324  3  -2.85173e-34  -0.00634989  -0.0108565  -0.0122225  -0.00919507  0.364263  1.07243  1.74392  2.38471  3  -4.45107e-34  -0.0102136  -0.019318  -0.0270098  -0.0329908  0.334503  1.04595  1.72444  2.37453  3
1.00319 1.31365 0.772622  -2.15903e-34  -0.00703244  -0.0172704  -0.0293333  -0.0109302  0.312383  0.863501  1.48699  2.20593  3  2.58229e-33  0.0784598  0.162366  0.242234  0.292489  0.625062  1.24869  1.85103  2.43462  3  3.90396e-33  0.111045  0.197036  0.253813  0.286938  0.627147  1.26119  1.86489  2.44321  3  8.28393e-34  0.0253418  0.053937  0.0865282  0.119582  0.49124  1.16948  1.80883  2.41689  3  -5.71738e-34  -0.0164391  -0.0296301  -0.0372244  -0.0367565  0.34228  1.05866  1.73603  2.38116  3
1.23651 0.910856 0.8372  -8.46394e-34  -0.0209888  -0.0442804  -0.0657665  -0.0528446  0.274581  0.85321  1.49318  2.21494  3  3.72389e-33  0.0881126  0.165312  0.223227  0.254993  0.589285  1.22351  1.83527  2.42714  3  2.48748e-33  0.0588443  0.111377  0.156071  0.191381  0.549569  1.20788  1.83175  2.42746  3  -6.7532e-36  0.00019906  0.00241398  0.0081635  0.0182516  0.39358  1.0967  1.76097  2.39339  3  -7.50993e-34  -0.0176457  -0.032689  -0.0440491  -0.0508232  0.321192  1.03828  1.72047  2.3729  3
0.862792 1.17483 0.860975  6.95635e-35  0.00302979  0.0109243  0.0365826  0.121808  0.463562  0.982995  1.57493  2.25475  3  4.65468e-33  0.159745  0.30897  0.43029  0.498343  0.808946  1.38394  1.93955  2.47804  3  4.74118e-33  0.157791  0.28499  0.376488  0.437252  0.770816  1.36881  1.93609  2.47833  3  9.51852e-34  0.0341336  0.0742117  0.12258  0.175284  0.552112  1.21716  1.84135  2.43322  3  -5.64436e-34  -0.0188008  -0.0334234  -0.0405365  -0.0364775  0.346582  1.06324  1.73969  2.38316  3
1.2422 0.656236 0.643605  -2.68585e-33  -0.0657123  -0.137139  -0.214046  -0.263596  0.0463102  0.653583  1.33145  2.11838  3  1.46408e-33  0.0345368  0.0647014  0.0859884  0.0944796  0.432581  1.09673  1.74666  2.38196  3  2.05124e-33  0.0482931  0.0911965  0.12695  0.153712  0.508741  1.17258  1.80602  2.41404  3  3.01405e-34  0.00725425  0.0146285  0.0226876  0.0318073  0.403957  1.10413  1.76566  2.39563  3  -4.81557e-34  -0.0112584  -0.020826  -0.0280251  -0.0323471  0.338411  1.05166  1.72957  2.37746  3
1.15631 1.18771 1.33836  9.49072e-34  0.0272544  0.072509  0.163064  0.338372  0.712634  1.22264  1.77489  2.37312  3  1.04599e-32  0.261024  0.473052  0.61351  0.681409  0.974686  1.51132  2.02575  2.52122  3  4.7805e-33  0.12198  0.236554  0.342922  0.436462  0.790191  1.38706  1.94994  2.48568  3  3.84782e-34  0.0109125  0.027335  0.0538848  0.092729  0.475214  1.15782  1.80141  2.41334  3  -8.74189e-34  -0.0218459  -0.0397258  -0.0513123  -0.0541351  0.322692  1.04031  1.72219  2.37384  3
1.21211 0.86497 1.45411  2.00903e-33  0.0527156  0.125572  0.244732  0.436776  0.797937  1.29115  1.82457  2.39983  3  1.14931e-32  0.273135  0.494191  0.646423  0.735312  1.03496  1.55774  2.05704  2.53682  3  3.4735e-33  0.085981  0.174081  0.267235  0.361991  0.731926  1.34686  1.92494  2.47382  3  3.01324e-34  0.00779004  0.017885  0.0333001  0.0570485  0.434664  1.1257  1.77939  2.40226  3  -5.15611e-34  -0.0122852  -0.0223322  -0.02903  -0.0313881  0.33969  1.05112  1.72844  2.37667  3
1.37644 0.789466 1.46767  2.34929e-33  0.0534722  0.122532  0.227673  0.390267  0.742933  1.25426  1.80242  2.38966  3  1.0749e-32  0.225457  0.41077  0.544189  0.629657  0.944982  1.49343  2.01588  2.51691  3  2.64032e-33  0.0577411  0.117963  0.183697  0.253623  0.627254  1.26996  1.87476  2.44928  3  -8.9271e-35  -0.00158416  -0.00109221  0.00350637  0.014331  0.389152  1.09058  1.75567  2.39043  3  -5.17754e-34  -0.0109474  -0.0203819  -0.0277171  -0.0324188  0.336317  1.04772  1.72579  2.37524  3
0.943097 0.932966 0.763774  -2.46578e-34  -0.00808708  -0.0170108  -0.0213376  0.0130994  0.332339  0.872952  1.49019  2.20631  3  3.70468e-33  0.116017  0.223045  0.309896  0.361589  0.685888  1.29159  1.87812  2.44759  3  3.30331e-33  0.101475  0.187416  0.254605  0.303319  0.651442  1.28232  1.88012  2.45106  3  4.3087e-34  0.0142221  0.031532  0.0539686  0.0810885  0.458936  1.14826  1.7962  2.41108  3  -6.94776e-34  -0.0213387  -0.0391052  -0.0513439  -0.0561113  0.321631  1.04229  1.72483  2.37554  3
0.810166 0.699033 0.638726  -4.20209e-34  -0.0161265  -0.03522  -0.0541508  -0.0404798  0.256079  0.78443  1.40533  2.15089  3  2.89827e-33  0.105849  0.204637  0.28739  0.34079  0.664413  1.26852  1.8591  2.43699  3  2.79851e-33  0.10032  0.186378  0.254999  0.305874  0.654722  1.28436  1.88111  2.45142  3  4.83144e-34  0.0181425  0.0381388  0.0617044  0.088712  0.467023  1.15615  1.80222  2.41428  3  -5.13497e-34  -0.0183548  -0.03362  -0.0441644  -0.0484174  0.329227  1.04926  1.73006  2.37832  3
1.19437 1.05231 0.991955  -1.93346e-36  0.000443035  0.00482921  0.0239161  0.0917097  0.435203  0.989582  1.59878  2.27526  3  5.96307e-33  0.145241  0.268819  0.357776  0.405122  0.726854  1.32756  1.90478  2.46167  3  3.25118e-33  0.0797823  0.151965  0.215128  0.267261  0.624402  1.26471  1.86976  2.44634  3  -3.01243e-35  -0.000101474  0.00339205  0.0130523  0.0300852  0.408809  1.10888  1.76939  2.39765  3  -9.64662e-34  -0.0234442  -0.0433005  -0.0579353  -0.0658647  0.308709  1.02958  1.715  2.37028  3
1.2927 0.60598 1.33102  2.21978e-33  0.0532937  0.119203  0.215139  0.360818  0.70128  1.21222  1.76714  2.36901  3  9.18519e-33  0.205798  0.378491  0.509057  0.599846  0.923177  1.47806  2.00605  2.51215  3  2.23259e-33  0.0518008  0.104942  0.162166  0.223271  0.597817  1.24928  1.86171  2.44303  3  -7.38585e-35  -0.0014265  -0.00122874  0.00209474  0.0100727  0.383366  1.08618  1.75275  2.38898  3  -3.9243e-34  -0.00885698  -0.0166092  -0.0228708  -0.0272727  0.340562  1.0507  1.72768  2.37615  3
1.04033 1.28409 1.43664  9.17676e-34  0.0299581  0.0840206  0.199817  0.428611  0.821948  1.30715  1.83385  2.40388  3  1.14241e-32  0.31721  0.575678  0.744083  0.818676  1.09363  1.5978  2.08184  2.54858  3  6.23389e-33  0.175517  0.334278  0.473769  0.589856  0.930317  1.48818  2.01512  2.51735  3  1.02685e-33  0.0310358  0.0706143  0.124939  0.194324  0.578374  1.23418  1.8515  2.43793  3  -4.74686e-34  -0.0130343  -0.0226071  -0.0254635  -0.0174047  0.362094  1.07055  1.74252  2.38397  3
1.36051 1.00772 0.793102  -1.48209e-33  -0.033787  -0.0741336  -0.121318  -0.142549  0.182613  0.783465  1.44365  2.18809  3  2.09137e-33  0.045786  0.0893323  0.124519  0.142981  0.486188  1.14666  1.78457  2.40217  3  2.42043e-33  0.0517037  0.0961052  0.131097  0.15556  0.510238  1.17547  1.80897  2.41584  3  2.35225e-34  0.00533017  0.0116063  0.0197061  0.0298605  0.401856  1.10137  1.76332  2.39433  3  -6.41891e-34  -0.0136809  -0.0251903  -0.0335708  -0.0380531  0.333403  1.04752  1.72661  2.37593  3
0.513246 1.02879 0.531825  -3.32723e-35  -0.00229499  -0.00671665  -0.0129089  0.00884684  0.288869  0.760019  1.35134  2.10536  3  1.13455e-33  0.0716519  0.171565  0.300377  0.408747  0.731778  1.30842  1.87967  2.44523  3  3.73513e-33  0.206056  0.35716  0.442743  0.481013  0.792822  1.37729  1.9379  2.47809  3  1.83716e-33  0.10566  0.204684  0.293102  0.363155  0.714746  1.33263  1.9146  2.46839  3  3.66792e-34  0.0222587  0.0495475  0.0850825  0.127385  0.511201  1.19242  1.82761  2.42719  3
0.591957 1.29383 0.560253  -3.92116e-35  -0.00243015  -0.00781594  -0.0182162  -0.00807154  0.278716  0.76822  1.3685  2.11966  3  8.70791e-34  0.0497991  0.130014  0.244556  0.343709  0.674948  1.27225  1.85904  2.43608  3  3.7891e-33  0.180844  0.311154  0.380693  0.407914  0.725766  1.32881  1.90673  2.46299  3  2.00888e-33  0.0995723  0.189984  0.266607  0.323099  0.671309  1.29818  1.89103  2.45656  3  3.93609e-34  0.0208953  0.0472274  0.0814425  0.120451  0.500111  1.18124  1.81889  2.42251  3
0.909862 1.49201 0.80154  -4.62513e-35  -0.00161605  -0.00327522  0.000238508  0.0450861  0.378529  0.914191  1.52311  2.2255  3  2.88874e-33  0.0970564  0.202628  0.305293  0.369469  0.694778  1.30019  1.88485  2.45124  3  4.79972e-33  0.149624  0.261336  0.329771  0.366222  0.696602  1.31158  1.89753  2.45911  3  1.31168e-33  0.0439436  0.0918459  0.1434  0.191749  0.559329  1.21935  1.84128  2.43274  3  -3.64666e-34  -0.0113146  -0.0188496  -0.0193561  -0.00992006  0.37211  1.08263  1.75259  2.38954  3
1.22034 1.43877 0.790986  -5.36046e-34  -0.0143436  -0.0357458  -0.0673611  -0.0795852  0.24406  0.824074  1.46767  2.19901  3  1.55242e-33  0.0403252  0.0901974  0.142975  0.176967  0.521172  1.1741  1.80325  2.41153  3  3.34672e-33  0.0781246  0.137903  0.176155  0.196891  0.542981  1.1982  1.82328  2.42271  3  7.02941e-34  0.0176044  0.0370988  0.0588403  0.0803811  0.449769  1.13648  1.78613  2.40545  3  -5.59309e-34  -0.0132572  -0.0241303  -0.0310174  -0.0322249  0.342777  1.0568  1.73376  2.37974  3
1.1296 1.32252 1.20629  5.13608e-34  0.0154925  0.0440284  0.108276  0.250652  0.621554  1.1463  1.71751  2.34145  3  8.58788e-33  0.22066  0.405575  0.532743  0.59312  0.893389  1.45084  1.98588  2.50158  3  5.11287e-33  0.132037  0.248691  0.347254  0.42566  0.771364  1.37165  1.93913  2.48018  3  4.75465e-34  0.0137762  0.0340513  0.0650431  0.106936  0.488565  1.16836  1.8086  2.41695  3  -1.00066e-33  -0.0256086  -0.0465937  -0.0600483  -0.0628127  0.316809  1.03718  1.7207  2.37328  3
1.24386 1.36135 1.3325  7.51877e-34  0.0203084  0.0556806  0.130441  0.284504  0.659681  1.18628  1.75221  2.36227  3  9.94636e-33  0.231175  0.420716  0.546962  0.605992  0.905633  1.46082  1.99291  2.50519  3  4.99782e-33  0.117964  0.225877  0.322059  0.402822  0.753666  1.35917  1.93124  2.47639  3  2.66688e-34  0.00750154  0.0210544  0.045041  0.0808783  0.462822  1.1484  1.7951  2.4102  3  -1.1092e-33  -0.0258004  -0.0471162  -0.0613807  -0.0659105  0.311979  1.03251  1.71712  2.37137  3
0.608887 1.36808 0.715686  1.83211e-35  0.0012583  0.00571449  0.0247941  0.107366  0.443337  0.931157  1.51301  2.21102  3  2.29196e-33  0.117691  0.2598  0.416287  0.524828  0.836485  1.39859  1.94605  2.48023  3  5.31974e-33  0.246369  0.422903  0.518845  0.560298  0.864785  1.43251  1.97524  2.49679  3  2.30167e-33  0.112411  0.22167  0.32337  0.406056  0.75635  1.36288  1.93435  2.47809  3  3.61198e-34  0.0191118  0.0458384  0.0848063  0.134467  0.519337  1.19582  1.82871  2.42741  3
0.884663 0.732748 1.03636  7.28595e-34  0.026845  0.0683642  0.146978  0.298274  0.643355  1.13462  1.69162  2.32099  3  7.90386e-33  0.258381  0.471913  0.622058  0.706907  1.00279  1.52913  2.03578  2.5256  3  3.54656e-33  0.118627  0.231769  0.339762  0.438931  0.799304  1.39721  1.95808  2.4901  3  5.05306e-34  0.0175414  0.0380204  0.0649723  0.100817  0.482247  1.16545  1.80756  2.4167  3  -5.04474e-34  -0.0164467  -0.0297433  -0.0381381  -0.0399403  0.335356  1.05047  1.72925  2.37743  3
1.26728 0.543116 0.891534  -9.72636e-34  -0.0223889  -0.0407556  -0.0461133  -0.0112366  0.314029  0.88882  1.52295  2.23298  3  4.97425e-33  0.113642  0.20837  0.277492  0.320559  0.653868  1.2725  1.86793  2.44332  3  1.55831e-33  0.0365587  0.0722956  0.107896  0.142563  0.512823  1.18552  1.81936  2.42206  3  -3.15506e-34  -0.00713094  -0.0125819  -0.0153025  -0.0143408  0.359049  1.0693  1.74221  2.38397  3  -4.58994e-34  -0.0105965  -0.0200418  -0.0280306  -0.0342825  0.333168  1.04493  1.72378  2.37421  3
1.3898 0.767026 1.40358  2.04702e-33  0.0461577  0.105954  0.198  0.344215  0.694312  1.21513  1.77419  2.37458  3  1.00217e-32  0.208296  0.380052  0.504419  0.584488  0.90362  1.46303  1.996  2.50717  3  2.40184e-33  0.0519959  0.106105  0.165053  0.227763  0.601404  1.25105  1.86245  2.44326  3  -2.14949e-34  -0.0042422  -0.00631435  -0.00434055  0.00359524  0.37821  1.08244  1.75033  2.3878  3  -5.40237e-34  -0.0113341  -0.0212222  -0.0291545  -0.0346573  0.333773  1.04568  1.72438  2.37453  3
0.988152 1.32061 1.39216  7.49051e-34  0.0261006  0.0756572  0.187158  0.417068  0.813996  1.29758  1.82504  2.39847  3  1.0749e-32  0.315117  0.575716  0.748222  0.823433  1.09647  1.59941  2.08266  2.54891  3  6.65106e-33  0.196009  0.367841  0.511789  0.626034  0.959343  1.50864  2.02807  2.52356  3  1.19288e-33  0.0379622  0.086118  0.150761  0.230246  0.613978  1.26075  1.86902  2.44655  3  -3.8495e-34  -0.0110615  -0.0186463  -0.0189608  -0.00699572  0.374289  1.08035  1.74932  2.38741  3
1.23012 1.18501 0.926902  -2.90414e-34  -0.00722595  -0.0146425  -0.0161274  0.0220575  0.360996  0.929133  1.55351  2.24999  3  4.49858e-33  0.107417  0.203445  0.27688  0.316381  0.646007  1.26751  1.86522  2.44219  3  3.33127e-33  0.0786759  0.146408  0.20088  0.241444  0.59434  1.24037  1.85282  2.43775  3  1.30582e-34  0.00377321  0.0107854  0.0230714  0.0408553  0.417386  1.11472  1.77295  2.39931  3  -9.48972e-34  -0.0223737  -0.0412016  -0.0547483  -0.0614019  0.313769  1.0339  1.7181  2.37188  3
1.33568 1.29798 1.22088  4.64472e-34  0.0117193  0.0325789  0.0791474  0.186493  0.549099  1.09882  1.68964  2.32891  3  8.27783e-33  0.179459  0.32811  0.429684  0.479661  0.793713  1.37884  1.93946  2.47903  3  3.97607e-33  0.0875011  0.167998  0.240309  0.301511  0.657853  1.28906  1.8856  2.45409  3  -1.02472e-34  -0.0014422  0.00179795  0.0130418  0.0338813  0.413805  1.11165  1.77077  2.3982  3  -1.1903e-33  -0.0258464  -0.0476156  -0.0633542  -0.071226  0.304252  1.02597  1.71246  2.36897  3
1.31452 0.592615 1.30312  2.04607e-33  0.0483154  0.108178  0.195925  0.331404  0.670484  1.18822  1.75025  2.36012  3  8.8041e-33  0.194064  0.357307  0.481329  0.5681  0.894107  1.45676  1.99216  2.50534  3  2.07455e-33  0.0473294  0.0958641  0.148154  0.204127  0.578675  1.23515  1.85246  2.43849  3  -1.50595e-34  -0.00313006  -0.00459486  -0.00300166  0.00304559  0.376066  1.08063  1.74903  2.38714  3  -3.97599e-34  -0.00883691  -0.0166411  -0.0230842  -0.0278427  0.339716  1.04994  1.72711  2.37585  3
1.40022 0.566965 1.18354  9.64841e-34  0.0218432  0.0519089  0.103112  0.197048  0.533216  1.08111  1.6745  2.32004  3  7.32092e-33  0.151555  0.279252  0.376284  0.443592  0.777202  1.37005  1.9351  2.47728  3  1.56028e-33  0.0334143  0.067663  0.104575  0.14417  0.518073  1.19003  1.82272  2.42385  3  -3.76303e-34  -0.00771185  -0.0136888  -0.0168511  -0.016166  0.35599  1.06527  1.73874  2.38202  3  -4.00447e-34  -0.00838265  -0.0159404  -0.0224904  -0.0278323  0.33889  1.04886  1.72619  2.37533  3
0.729604 0.765488 0.820673  2.00586e-34  0.00944907  0.0276111  0.0716798  0.182362  0.512452  1.00374  1.57902  2.2528  3  5.43251e-33  0.217407  0.406663  0.549278  0.631159  0.929349  1.46931  1.99365  2.504  3  3.889e-33  0.155272  0.291191  0.404354  0.494033  0.837689  1.42208  1.97268  2.49674  3  7.69831e-34  0.0323113  0.0690422  0.113842  0.166492  0.549078  1.21809  1.84348  2.43472  3  -4.11304e-34  -0.0162108  -0.0289305  -0.0356239  -0.0334204  0.347277  1.06338  1.73965  2.38311  3
0.683897 0.580004 1.40035  1.69443e-33  0.0798189  0.19616  0.39513  0.715022  1.08821  1.48354  1.93944  2.45249  3  1.08335e-32  0.455995  0.823323  1.07265  1.21454  1.46714  1.8707  2.2592  2.63512  3  4.50849e-33  0.196869  0.393992  0.596184  0.796447  1.15722  1.65873  2.12825  2.57323  3  2.1547e-33  0.0934044  0.184188  0.276905  0.375804  0.749629  1.35951  1.93315  2.47785  3  9.29271e-34  0.0402754  0.0793389  0.119029  0.161388  0.531015  1.19438  1.82323  2.42343  3
1.27436 1.17237 0.669153  -1.39582e-33  -0.0349138  -0.082515  -0.150788  -0.209798  0.0979037  0.696  1.36379  2.13697  3  -3.41772e-34  -0.00472776  0.00526099  0.0268802  0.0433819  0.396698  1.07778  1.73781  2.37867  3  2.55756e-33  0.0572693  0.101294  0.128921  0.141912  0.488144  1.15359  1.7921  2.40684  3  8.97958e-34  0.0209457  0.0413099  0.0608552  0.0780102  0.444174  1.13077  1.78159  2.40298  3  -2.68361e-34  -0.00605139  -0.0107851  -0.0133166  -0.0127844  0.359518  1.06897  1.74163  2.38357  3
0.758716 1.14422 0.750993  -2.43106e-36  0.000114981  0.00235357  0.0156708  0.0800115  0.406981  0.918088  1.51398  2.21578  3  3.3483e-33  0.132771  0.267209  0.389172  0.465006  0.7798  1.35914  1.92148  2.46858  3  4.59936e-33  0.172932  0.306768  0.395262  0.447863  0.774803  1.36987  1.93589  2.47796  3  1.2202e-33  0.0490667  0.103047  0.162885  0.222293  0.594417  1.24817  1.86148  2.44303  3  -2.9589e-34  -0.0109859  -0.0181177  -0.0178987  -0.0068625  0.377514  1.08848  1.75732  2.39212  3
1.18941 1.31321 0.909428  -2.25819e-34  -0.005915  -0.0125447  -0.0146257  0.0219058  0.360885  0.926063  1.54915  2.24675  3  4.06743e-33  0.101294  0.195792  0.271922  0.313706  0.643622  1.26554  1.86383  2.44147  3  3.73979e-33  0.0907128  0.165784  0.222198  0.261019  0.609189  1.25015  1.8587  2.44048  3  3.65267e-34  0.00986142  0.0233033  0.0421581  0.0655038  0.440989  1.13222  1.78442  2.40493  3  -9.18512e-34  -0.0223713  -0.0410147  -0.0538514  -0.0588176  0.318099  1.03816  1.72138  2.37363  3
1.16485 0.997372 1.08582  4.05508e-34  0.0116603  0.0319748  0.0767251  0.17995  0.530166  1.06767  1.65725  2.30772  3  7.49007e-33  0.186191  0.340773  0.448625  0.505996  0.819101  1.39624  1.95011  2.48401  3  3.39064e-33  0.0858517  0.16627  0.24069  0.306209  0.666032  1.29679  1.89141  2.45715  3  -3.10934e-35  -0.000108707  0.00364997  0.0143281  0.0338029  0.413876  1.11272  1.77197  2.39894  3  -9.33614e-34  -0.0232614  -0.0429453  -0.0574248  -0.065205  0.309194  1.02971  1.71496  2.37022  3
1.4108 1.45693 0.642654  -1.57559e-33  -0.0362037  -0.089439  -0.173941  -0.263622  0.0391958  0.650863  1.33037  2.11795  3  -2.66538e-33  -0.0506467  -0.0738265  -0.0692209  -0.0584826  0.306846  1.01245  1.69542  2.35799  3  2.34251e-33  0.0465003  0.0779604  0.0915594  0.0917729  0.436099  1.11139  1.76282  2.39202  3  1.50434e-33  0.0314502  0.0606268  0.0860074  0.104594  0.463182  1.14063  1.78606  2.40458  3  3.12055e-34  0.00647978  0.0124072  0.0180393  0.0238767  0.393266  1.09381  1.75779  2.39144  3
0.781856 0.550133 1.05087  1.11351e-33  0.0454335  0.10926  0.216841  0.399838  0.73766  1.19908  1.73206  2.34057  3  8.15679e-33  0.301564  0.550839  0.72987  0.840179  1.13053  1.62298  2.09698  2.55552  3  3.32547e-33  0.126506  0.250536  0.374367  0.494582  0.86085  1.44467  1.99013  2.5061  3  8.2082e-34  0.0313939  0.0634676  0.0992365  0.14153  0.520361  1.19339  1.8258  2.42563  3  -1.71266e-34  -0.00614251  -0.010088  -0.0103574  -0.00566184  0.367835  1.07446  1.74496  2.38513  3
1.03416 0.975573 0.836727  -2.08623e-34  -0.00607383  -0.0115325  -0.00921307  0.0352717  0.363777  0.911648  1.5279  2.2309  3  4.40247e-33  0.124927  0.236353  0.32243  0.371223  0.695124  1.30085  1.88552  2.45165  3  3.27844e-33  0.0922012  0.172073  0.237058  0.286442  0.63815  1.27351  1.87484  2.44862  3  2.62198e-34  0.00817285  0.019605  0.0365385  0.0592171  0.437474  1.13155  1.7849  2.40544  3  -8.08238e-34  -0.0226593  -0.0416759  -0.0552116  -0.0615098  0.314951  1.03598  1.72005  2.37301  3
1.11692 0.995875 1.12524  5.87155e-34  0.0173995  0.0461574  0.105195  0.229759  0.584301  1.10969  1.68701  2.32355  3  8.16266e-33  0.211409  0.385949  0.506524  0.569998  0.876706  1.43858  1.97778  2.49757  3  3.68673e-33  0.0974105  0.188963  0.274152  0.349632  0.708357  1.32812  1.91198  2.46725  3  1.07672e-34  0.00361092  0.0113648  0.0267141  0.0517082  0.432694  1.12699  1.78149  2.40366  3  -8.88866e-34  -0.0230697  -0.0424255  -0.0562617  -0.0628595  0.312339  1.03239  1.71689  2.37122  3
1.21425 0.724843 0.5528  -2.9215e-33  -0.0739215  -0.159096  -0.260588  -0.345039  -0.047144  0.562704  1.24921  2.06497  3  -3.63179e-34  -0.00752584  -0.00908628  -0.00712678  -0.00854595  0.334497  1.01801  1.69181  2.354  3  2.29832e-33  0.0549123  0.101393  0.136459  0.158434  0.502977  1.16003  1.79387  2.40692  3  8.53169e-34  0.0206869  0.0398761  0.057506  0.0732713  0.442099  1.13158  1.7831  2.40398  3  -3.665e-34  -0.00870136  -0.0157285  -0.0202693  -0.0217433  0.351525  1.06425  1.73914  2.38254  3
0.622843 0.806631 0.723727  7.95033e-35  0.00463526  0.0154652  0.0473326  0.143804  0.465155  0.945928  1.52306  2.21646  3  4.07047e-33  0.193266  0.373294  0.522219  0.613181  0.912091  1.45217  1.98007  2.49658  3  4.22305e-33  0.195271  0.355332  0.473898  0.555984  0.883659  1.45213  1.99053  2.50496  3  1.11332e-33  0.0544485  0.114373  0.18273  0.255398  0.634571  1.28176  1.88532  2.45525  3  -1.53293e-34  -0.00683421  -0.0105566  -0.00788719  0.00498226  0.389814  1.09882  1.76473  2.39595  3
0.514371 0.791456 1.32591  5.3008e-34  0.0363357  0.111162  0.291006  0.672058  1.10628  1.48794  1.93663  2.4488  3  8.77487e-33  0.496487  0.917283  1.2047  1.33213  1.54771  1.92589  2.29341  2.65134  3  6.70933e-33  0.377118  0.695279  0.948096  1.14398  1.44249  1.8604  2.25624  2.63481  3  2.18757e-33  0.131037  0.283137  0.467788  0.675013  1.06016  1.58887  2.08336  2.55149  3  1.54356e-33  0.0881669  0.170404  0.251341  0.339488  0.713784  1.33179  1.91441  2.46849  3
1.25136 0.574813 1.44788  3.12165e-33  0.0769429  0.168971  0.295725  0.473672  0.813834  1.30045  1.82951  2.40189  3  1.00917e-32  0.23377  0.431128  0.583003  0.692587  1.01298  1.54482  2.05003  2.53379  3  2.62105e-33  0.0627413  0.126713  0.195188  0.268267  0.642794  1.28218  1.88314  2.4535  3  2.56534e-34  0.00628446  0.0136034  0.0234786  0.0375051  0.409967  1.10563  1.76539  2.39515  3  -2.45136e-34  -0.00567629  -0.0104169  -0.0137773  -0.0153456  0.352552  1.05982  1.73377  2.37917  3
1.12337 0.514554 0.641822  -2.32117e-33  -0.0621662  -0.126082  -0.188347  -0.218194  0.0873527  0.678303  1.34493  2.12412  3  2.44615e-33  0.0631726  0.116071  0.153414  0.17293  0.504809  1.149  1.78025  2.39821  3  1.81402e-33  0.047484  0.0910613  0.129838  0.16222  0.523068  1.18736  1.81761  2.42027  3  8.83768e-35  0.00246162  0.00559462  0.0101659  0.0168036  0.390724  1.09535  1.76044  2.39324  3  -4.54151e-34  -0.0117802  -0.0220116  -0.0301523  -0.0357714  0.33406  1.04771  1.72666  2.37594  3
0.599367 0.605968 1.18315  9.62998e-34  0.0529681  0.138092  0.300439  0.591045  0.965659  1.37305  1.85283  2.40369  3  9.05265e-33  0.435859  0.791112  1.03229  1.1605  1.4089  1.8249  2.22778  2.61927  3  4.62254e-33  0.228028  0.444908  0.651614  0.842151  1.18888  1.68123  2.14252  2.58008  3  1.82395e-33  0.0911142  0.184366  0.286022  0.398477  0.778527  1.3839  1.95051  2.48676  3  7.70899e-34  0.0379992  0.0743692  0.111254  0.152061  0.524705  1.19178  1.82251  2.42336  3
0.842907 0.964959 1.42464  1.10337e-33  0.0438602  0.118938  0.270832  0.552816  0.947425  1.39118  1.8847  2.4275  3  1.15067e-32  0.393474  0.710754  0.916838  1.01317  1.27014  1.72627  2.16513  2.58916  3  5.7752e-33  0.201967  0.391023  0.566351  0.721794  1.0648  1.588  2.08074  2.5496  3  1.53076e-33  0.0554144  0.117709  0.19392  0.28564  0.669397  1.30157  1.89575  2.45966  3  2.95902e-34  0.0105474  0.0218888  0.0366681  0.0589357  0.434652  1.12404  1.77754  2.40113  3
1.25782 0.768949 0.74238  -1.72521e-33  -0.0418904  -0.0882765  -0.137325  -0.156465  0.162111  0.756798  1.41697  2.17041  3  2.54163e-33  0.059151  0.110967  0.14937  0.169293  0.507555  1.1592  1.79113  2.40486  3  2.1245e-33  0.0494385  0.0936434  0.131104  0.160148  0.518171  1.1829  1.81448  2.41872  3  9.82334e-35  0.00250304  0.00599537  0.0114334  0.0194293  0.392746  1.09559  1.76  2.39284  3  -5.83748e-34  -0.0134874  -0.025006  -0.0337768  -0.0391907  0.33146  1.04574  1.72531  2.37525  3
0.983604 1.05834 1.39982  1.13148e-33  0.0382651  0.102025  0.228338  0.462539  0.846786  1.32014  1.83924  2.40533  3  1.14032e-32  0.334121  0.603581  0.779644  0.863699  1.13766  1.63008  2.10285  2.55883  3  5.34165e-33  0.160377  0.311843  0.453858  0.580565  0.930178  1.48985  2.01702  2.51851  3  1.00741e-33  0.0316006  0.0690884  0.118252  0.181364  0.564762  1.22429  1.84512  2.43483  3  -2.96692e-34  -0.00853317  -0.0143154  -0.0148393  -0.00696168  0.369699  1.07562  1.7456  2.3854  3
1.18086 1.27247 0.527344  -1.33294e-33  -0.0368521  -0.0927494  -0.185237  -0.291897  -0.0132193  0.574091  1.24571  2.05773  3  -2.99867e-33  -0.0687536  -0.103165  -0.100406  -0.0851683  0.280581  0.985598  1.67354  2.3458  3  2.13139e-33  0.0502669  0.0828607  0.0946615  0.0918144  0.43158  1.10399  1.7561  2.38818  3  1.58301e-33  0.0395077  0.0759791  0.107341  0.129755  0.484691  1.15443  1.79399  2.40812  3  5.39303e-34  0.0133294  0.0251743  0.035528  0.0447568  0.414037  1.11056  1.76934  2.39726  3
0.554364 1.02533 0.667098  2.3044e-35  0.00167388  0.00702421  0.0279575  0.111083  0.431803  0.906344  1.48458  2.19117  3  2.61531e-33  0.144197  0.301975  0.46016  0.568102  0.87379  1.42172  1.95888  2.48577  3  4.75862e-33  0.24351  0.425267  0.535483  0.593189  0.900469  1.45949  1.9931  2.50558  3  1.7705e-33  0.0959763  0.194314  0.293658  0.383351  0.74547  1.35892  1.93358  2.47823  3  2.20107e-34  0.0126961  0.0303557  0.0576426  0.0966303  0.484491  1.17205  1.81411  2.42055  3
1.23417 1.06465 0.712168  -1.22417e-33  -0.0312975  -0.071911  -0.125625  -0.160879  0.152893  0.743607  1.40253  2.1603  3  1.08122e-33  0.0277045  0.0613137  0.0956231  0.117045  0.463079  1.12756  1.77088  2.39506  3  2.6097e-33  0.0608742  0.110338  0.145491  0.166713  0.516134  1.17744  1.80915  2.41561  3  5.5211e-34  0.0134564  0.0274234  0.0424098  0.0577256  0.428044  1.12079  1.77601  2.40053  3  -5.12899e-34  -0.0120212  -0.0219445  -0.0286716  -0.0312227  0.341744  1.05526  1.73242  2.37899  3
1.32707 1.31412 1.02515  -1.46218e-34  -0.00317203  -0.00473272  0.00341189  0.055252  0.403603  0.974575  1.59414  2.27512  3  5.3414e-33  0.117768  0.22088  0.297068  0.336187  0.664063  1.28231  1.87572  2.4476  3  3.55326e-33  0.0779121  0.145641  0.201084  0.243245  0.596804  1.24239  1.85427  2.4385  3  3.10492e-35  0.0013815  0.00643386  0.0174301  0.0347947  0.41168  1.10993  1.76955  2.39758  3  -1.0829e-33  -0.0236666  -0.0435913  -0.0579539  -0.0650691  0.310103  1.03074  1.7158  2.37068  3
0.655786 1.49397 0.546538  -5.89369e-35  -0.00338665  -0.0117301  -0.032014  -0.047749  0.230874  0.73295  1.34311  2.10536  3  3.04829e-34  0.0197743  0.07145  0.164332  0.253139  0.59423  1.21416  1.8216  2.41789  3  3.35268e-33  0.144407  0.247665  0.300124  0.317705  0.643924  1.26868  1.86751  2.44381  3  2.02302e-33  0.0897818  0.167847  0.229579  0.271179  0.617763  1.25641  1.86269  2.44239  3  4.48532e-34  0.0213801  0.0475417  0.079764  0.113694  0.488528  1.16999  1.81025  2.41789  3
0.890674 1.17614 1.47382  9.00653e-34  0.0346656  0.0993205  0.241326  0.522612  0.929275  1.38392  1.88361  2.4284  3  1.16448e-32  0.377878  0.6864  0.886557  0.972935  1.22973  1.69672  2.14594  2.5798  3  6.81484e-33  0.223557  0.423253  0.595883  0.738182  1.06957  1.58959  2.08092  2.54943  3  1.54816e-33  0.0539393  0.118901  0.20256  0.30359  0.6885  1.31538  1.90464  2.46397  3  1.79985e-34  0.00619882  0.0138767  0.0266154  0.0498607  0.428841  1.12029  1.77533  2.40012  3
1.2935 0.886811 1.28896  1.2413e-33  0.0307058  0.0745503  0.150697  0.287022  0.641169  1.16786  1.7371  2.35358  3  9.52278e-33  0.212381  0.385587  0.505872  0.575309  0.887926  1.44949  1.9862  2.50209  3  2.87111e-33  0.0664003  0.133412  0.202808  0.271971  0.641285  1.28012  1.88129  2.45243  3  -1.99043e-34  -0.00407739  -0.00517043  -0.000681135  0.0117847  0.389513  1.09247  1.75767  2.39163  3  -7.53125e-34  -0.0169342  -0.0314747  -0.0426743  -0.0496921  0.321025  1.03693  1.71896  2.37197  3
0.725902 0.850526 0.87144  2.51131e-34  0.0119048  0.0347653  0.0892662  0.220469  0.562586  1.04905  1.61565  2.27429  3  5.81566e-33  0.234124  0.438591  0.591843  0.676573  0.969298  1.4998  2.01422  2.51429  3  4.41451e-33  0.176566  0.328372  0.451127  0.545381  0.882676  1.45402  1.99305  2.50658  3  9.35094e-34  0.0395725  0.0850623  0.140575  0.20467  0.587124  1.24569  1.86131  2.44339  3  -3.37609e-34  -0.0132961  -0.0231661  -0.026609  -0.0200114  0.362049  1.07477  1.74732  2.38693  3
0.76873 0.989793 1.31541  7.70039e-34  0.0342313  0.097399  0.23526  0.509872  0.908119  1.3528  1.85305  2.40915  3  1.01637e-32  0.382621  0.697772  0.907301  1.00307  1.25818  1.71636  2.15809  2.58554  3  6.16391e-33  0.234208  0.44302  0.623152  0.772073  1.10282  1.61465  2.09754  2.55764  3  1.57374e-33  0.0630143  0.136286  0.227386  0.334875  0.719653  1.33962  1.92109  2.47221  3  3.40635e-34  0.0132406  0.0271703  0.045177  0.0726077  0.451108  1.1376  1.78707  2.406  3
0.63638 0.553789 0.826602  4.16677e-34  0.0215654  0.0564724  0.12639  0.269983  0.593918  1.05707  1.61131  2.26808  3  6.00913e-33  0.274159  0.506114  0.676621  0.778783  1.06609  1.56832  2.05751  2.53501  3  3.46588e-33  0.160187  0.308106  0.442708  0.561042  0.913638  1.4815  2.01311  2.517  3  8.99285e-34  0.0424967  0.0869907  0.137162  0.194636  0.577366  1.24003  1.8584  2.44221  3  -1.58824e-34  -0.00700122  -0.011444  -0.0112766  -0.00431204  0.373932  1.08272  1.75217  2.38921  3
1.12583 0.876533 0.715549  -1.04006e-33  -0.028736  -0.0634426  -0.103945  -0.117854  0.195046  0.771048  1.41917  2.16824  3  2.31784e-33  0.061258  0.119594  0.168179  0.196821  0.534455  1.17898  1.80392  2.41106  3  2.52155e-33  0.0650449  0.120733  0.164622  0.195873  0.548844  1.20456  1.82823  2.42534  3  2.93933e-34  0.0080207  0.0172917  0.0289199  0.0430453  0.417056  1.11466  1.77296  2.39933  3  -6.19685e-34  -0.0159624  -0.0293929  -0.0391292  -0.0441769  0.329119  1.04568  1.72605  2.37585  3
0.686229 0.686641 0.742988  9.99995e-35  0.00520078  0.0166374  0.0483224  0.138705  0.454915  0.944832  1.52707  2.22063  3  4.69081e-33  0.200022  0.376406  0.51298  0.595256  0.896797  1.44227  1.97428  2.49396  3  3.55649e-33  0.150928  0.282753  0.391988  0.4781  0.822422  1.41082  1.96523  2.49305  3  7.522e-34  0.0333686  0.0702755  0.113945  0.164177  0.546522  1.21724  1.84339  2.4348  3  -3.71154e-34  -0.0155538  -0.027777  -0.0343258  -0.0326084  0.348178  1.06491  1.74108  2.38394  3
0.921682 0.709434 0.713293  -4.7467e-34  -0.0157362  -0.0326487  -0.0454837  -0.0215369  0.287217  0.828769  1.45204  2.18283  3  3.64208e-33  0.1158  0.218555  0.298748  0.347401  0.671839  1.27848  1.86806  2.44218  3  2.64624e-33  0.0838816  0.158321  0.22129  0.271381  0.626741  1.26592  1.87014  2.44637  3  2.49458e-34  0.00844184  0.0189149  0.0332448  0.0521474  0.430538  1.12777  1.78305  2.40472  3  -6.29101e-34  -0.0198094  -0.036561  -0.0488656  -0.055486  0.319599  1.03962  1.72257  2.37429  3
1.08757 0.579923 0.884877  -1.86554e-34  -0.00445381  -0.00398976  0.0121221  0.0725703  0.395534  0.941337  1.55334  2.24653  3  5.58968e-33  0.148925  0.273628  0.365043  0.42192  0.746648  1.34034  1.91202  2.46483  3  2.03252e-33  0.0554743  0.109236  0.161983  0.212291  0.581529  1.2374  1.85384  2.43911  3  -1.67291e-34  -0.00423701  -0.00645515  -0.00507454  0.0013217  0.377704  1.08536  1.7538  2.38997  3  -5.71696e-34  -0.0153332  -0.0287452  -0.0395931  -0.0473259  0.322403  1.03808  1.71983  2.37243  3
0.515093 1.16455 1.49615  2.53348e-34  0.0190649  0.0719166  0.237011  0.669453  1.16738  1.5491  1.98719  2.47799  3  7.62846e-33  0.442931  0.871235  1.20531  1.34512  1.5523  1.93031  2.29688  2.65323  3  9.81362e-33  0.536829  0.925099  1.15564  1.28447  1.52914  1.91906  2.29231  2.65182  3  3.03928e-33  0.183135  0.398592  0.649059  0.902436  1.26565  1.73487  2.17636  2.59632  3  1.48368e-33  0.0878442  0.187841  0.314931  0.474079  0.867695  1.44561  1.98904  2.5051  3
0.832997 1.05338 1.45168  9.57733e-34  0.0391192  0.110069  0.261716  0.555017  0.959596  1.40236  1.89349  2.43245  3  1.15152e-32  0.399111  0.723334  0.933523  1.02678  1.27912  1.73261  2.16917  2.59111  3  6.43632e-33  0.22645  0.432091  0.614494  0.769222  1.10323  1.61487  2.09766  2.5577  3  1.63994e-33  0.0605782  0.131054  0.219304  0.324933  0.709773  1.33123  1.9151  2.46912  3  3.90756e-34  0.0139851  0.0284645  0.0466265  0.0736301  0.450811  1.13639  1.78581  2.40525  3
1.0889 0.636725 1.39155  2.43968e-33  0.0700969  0.159888  0.294198  0.494812  0.84271  1.31515  1.83502  2.40294  3  1.05901e-32  0.280944  0.512871  0.681874  0.792927  1.09668  1.60386  2.08744  2.55177  3  3.17269e-33  0.0873375  0.176547  0.271357  0.370028  0.743107  1.3565  1.93192  2.47744  3  5.7301e-34  0.0158131  0.0324657  0.052206  0.077534  0.452314  1.13851  1.78768  2.40631  3  -2.26806e-34  -0.00594401  -0.0103881  -0.0124634  -0.0114414  0.358322  1.06491  1.7375  2.38111  3
0.876768 1.24636 0.925627  1.37721e-34  0.00566839  0.0185824  0.0552595  0.161018  0.513768  1.02997  1.61383  2.27786  3  5.30517e-33  0.178699  0.343232  0.473461  0.543286  0.848703  1.41426  1.95998  2.48825  3  5.19592e-33  0.170123  0.307157  0.405809  0.471586  0.802554  1.3921  1.9513  2.48578  3  1.04441e-33  0.0369751  0.0809503  0.134565  0.193224  0.570252  1.23024  1.84978  2.43731  3  -5.61798e-34  -0.018377  -0.0323996  -0.0383823  -0.0322252  0.351566  1.06678  1.74193  2.38423  3
1.37763 0.613841 0.877736  -1.66318e-33  -0.0358549  -0.0696013  -0.0939741  -0.0799874  0.24903  0.843623  1.49387  2.21851  3  4.33105e-33  0.090919  0.165993  0.218957  0.24904  0.585113  1.22082  1.83371  2.42644  3  1.56561e-33  0.0337046  0.0661757  0.0976309  0.127007  0.494759  1.17021  1.8084  2.41641  3  -3.09974e-34  -0.00643969  -0.0113332  -0.0137125  -0.0127239  0.360026  1.06959  1.74219  2.3839  3  -4.71856e-34  -0.0100126  -0.0188918  -0.0263153  -0.0319991  0.33543  1.04659  1.72487  2.37474  3
1.15528 0.606533 1.16876  1.37114e-33  0.0373072  0.0864843  0.16474  0.296098  0.633735  1.14742  1.71375  2.33787  3  8.32727e-33  0.208561  0.382256  0.510444  0.59482  0.913179  1.46839  1.99856  2.50811  3  2.34339e-33  0.0606789  0.12202  0.186373  0.252708  0.625995  1.27094  1.87625  2.45025  3  -5.41084e-35  -0.00107475  -0.000257451  0.00425382  0.0142632  0.389611  1.09242  1.7576  2.39159  3  -4.80753e-34  -0.0121246  -0.0226492  -0.03099  -0.0366261  0.332433  1.04516  1.72428  2.37455  3
1.0753 0.934753 1.07798  5.23974e-34  0.0161409  0.0429433  0.0985163  0.217866  0.56807  1.09173  1.67091  2.31368  3  7.75742e-33  0.208803  0.381805  0.502427  0.567182  0.874499  1.43642  1.97607  2.49664  3  3.54451e-33  0.0972647  0.18861  0.273554  0.348905  0.708068  1.32827  1.91222  2.46741  3  1.30794e-34  0.00431919  0.0125381  0.0279806  0.0526587  0.433582  1.12803  1.78234  2.40413  3  -8.38452e-34  -0.0226056  -0.0415834  -0.055185  -0.061759  0.313338  1.03327  1.71754  2.37155  3
1.41968 1.37739 0.5509  -2.1337e-33  -0.0484331  -0.118055  -0.227244  -0.350312  -0.0610405  0.554687  1.24443  2.06256  3  -4.53783e-33  -0.0882398  -0.141546  -0.156889  -0.155829  0.215338  0.939435  1.64462  2.3321  3  2.12623e-33  0.0416882  0.0684977  0.0773781  0.0728226  0.411373  1.08601  1.74294  2.38133  3  2.14221e-33  0.0442315  0.0839051  0.116594  0.138827  0.491177  1.15784  1.79556  2.40868  3  7.5637e-34  0.0155594  0.029385  0.0412855  0.0513735  0.420063  1.11507  1.77229  2.3987  3
0.549732 0.623509 1.36927  1.00279e-33  0.0609598  0.164135  0.369679  0.741864  1.14525  1.51904  1.95901  2.46075  3  9.9746e-33  0.523013  0.945441  1.22307  1.35928  1.5826  1.95255  2.31128  2.66022  3  5.27435e-33  0.283275  0.550975  0.80408  1.03595  1.37306  1.81356  2.22758  2.62134  3  2.34847e-33  0.128251  0.261173  0.407537  0.568603  0.948053  1.50628  2.02939  2.52507  3  1.53338e-33  0.0818618  0.157128  0.227729  0.2986  0.665614  1.29437  1.88904  2.45579  3
1.21385 0.775443 0.509845  -3.01334e-33  -0.076739  -0.167979  -0.282104  -0.386087  -0.0952372  0.515096  1.20475  2.03524  3  -1.49174e-33  -0.0339245  -0.05501  -0.064193  -0.0703874  0.276619  0.971889  1.65976  2.33768  3  2.39627e-33  0.056993  0.103809  0.136872  0.154914  0.493008  1.14695  1.78266  2.40065  3  1.23698e-33  0.0299117  0.0571237  0.0810481  0.100831  0.466314  1.14792  1.79291  2.40849  3  -2.31606e-34  -0.00543746  -0.00946238  -0.0112733  -0.0103078  0.364234  1.07552  1.74736  2.3868  3
0.528273 0.62911 0.931553  4.38534e-34  0.028154  0.0788668  0.188673  0.414904  0.773834  1.2  1.71552  2.32509  3  6.5897e-33  0.362761  0.671348  0.894014  1.01497  1.27349  1.72065  2.1572  2.58393  3  4.62827e-33  0.25547  0.480812  0.671895  0.828468  1.15711  1.656  2.12507  2.57124  3  1.50746e-33  0.0864414  0.179765  0.286464  0.404748  0.788409  1.3949  1.95935  2.49156  3  4.95552e-34  0.027756  0.0548248  0.0841495  0.120464  0.499428  1.17712  1.8148  2.42014  3
0.736284 1.12537 0.68344  -6.12609e-35  -0.00269289  -0.00611543  -0.00586478  0.0334505  0.346285  0.858344  1.46178  2.18334  3  2.50629e-33  0.103964  0.21692  0.328593  0.403766  0.72527  1.31671  1.89241  2.45389  3  4.23257e-33  0.163579  0.288064  0.367131  0.411213  0.738582  1.34215  1.91726  2.46868  3  1.24979e-33  0.0514391  0.10625  0.164524  0.219826  0.589218  1.24365  1.85817  2.44129  3  -2.0798e-34  -0.00783495  -0.0121652  -0.0098198  0.00208474  0.385758  1.09522  1.76202  2.3945  3
0.674442 1.28039 0.940079  1.40105e-34  0.00778353  0.0275059  0.0866474  0.252383  0.630123  1.10963  1.66378  2.30204  3  4.96356e-33  0.220368  0.437407  0.622032  0.721814  1.00767  1.52921  2.03417  2.52432  3  6.60596e-33  0.277884  0.486435  0.617054  0.690984  0.993139  1.52906  2.03934  2.52847  3  1.98028e-33  0.089897  0.190024  0.300925  0.408874  0.77596  1.38054  1.94745  2.48498  3  1.54603e-34  0.00774137  0.0210544  0.0461415  0.0875895  0.476525  1.16238  1.80606  2.41611  3
0.933915 0.604896 0.955191  5.69521e-34  0.0197462  0.0496255  0.10617  0.219629  0.549001  1.05673  1.63342  2.28879  3  6.91765e-33  0.214441  0.393151  0.522892  0.602657  0.912383  1.46273  1.99229  2.50424  3  2.71208e-33  0.0862133  0.169874  0.252078  0.330482  0.6981  1.32439  1.91125  2.46739  3  1.76541e-34  0.00599338  0.0140832  0.026653  0.0458044  0.424878  1.12216  1.7788  2.40249  3  -5.47661e-34  -0.0170213  -0.0314335  -0.0421177  -0.0481139  0.324357  1.04105  1.72248  2.37394  3
0.776379 0.885073 1.17207  7.36699e-34  0.0318986  0.087369  0.202744  0.429241  0.805489  1.26479  1.78617  2.37209  3  9.10493e-33  0.339305  0.619194  0.809281  0.903429  1.17261  1.65315  2.11656  2.56512  3  5.15408e-33  0.194686  0.371896  0.529503  0.663787  1.00502  1.54482  2.05286  2.53602  3  1.22549e-33  0.0483237  0.10335  0.171139  0.252288  0.63635  1.27945  1.8823  2.45336  3  -1.36696e-35  -0.000218833  0.00156925  0.0081967  0.0235728  0.401948  1.10145  1.76348  2.39446  3
0.991511 1.121 0.580932  -7.2261e-34  -0.023853  -0.0602107  -0.119028  -0.174939  0.112283  0.673913  1.32312  2.10378  3  -2.45917e-34  -0.00274276  0.0162862  0.0552989  0.0897128  0.439894  1.1047  1.7525  2.38488  3  2.70484e-33  0.0772528  0.133922  0.16618  0.17947  0.520635  1.17691  1.80704  2.41406  3  9.92904e-34  0.0299269  0.0597137  0.0887163  0.113651  0.478533  1.1566  1.79863  2.41135  3  -1.00339e-34  -0.00286254  -0.00474362  -0.00457681  -0.00112155  0.373329  1.08163  1.75105  2.38851  3
1.20365 1.14101 0.648993  -1.23275e-33  -0.0327555  -0.0780623  -0.144032  -0.201332  0.102199  0.692251  1.3559  2.13039  3  -2.2253e-34  -0.00210197  0.0111819  0.0367681  0.0567579  0.408874  1.08574  1.74243  2.38074  3  2.58433e-33  0.061222  0.108087  0.137312  0.15111  0.496542  1.15981  1.79617  2.40883  3  8.85111e-34  0.0218985  0.0433816  0.0642283  0.0826697  0.449089  1.13475  1.78434  2.40437  3  -2.58819e-34  -0.00618157  -0.0110228  -0.0135864  -0.012924  0.359892  1.06969  1.74231  2.38397  3
1.00213 0.728269 1.33625  1.78529e-33  0.0567374  0.135617  0.265371  0.474983  0.832189  1.30259  1.82343  2.39579  3  1.06702e-32  0.30692  0.556388  0.729711  0.832215  1.12329  1.6213  2.09785  2.55658  3  3.65012e-33  0.108958  0.218963  0.33313  0.447544  0.816043  1.40968  1.9664  2.49424  3  7.27938e-34  0.0218708  0.045144  0.073025  0.108725  0.486498  1.16529  1.80594  2.41547  3  -2.61578e-34  -0.00740637  -0.0126914  -0.014527  -0.0117366  0.360158  1.0671  1.73933  2.38213  3
0.841886 1.46367 1.16505  2.89463e-34  0.0125352  0.0415512  0.120683  0.317917  0.714626  1.20415  1.74911  2.35458  3  7.32706e-33  0.256816  0.490976  0.667862  0.750223  1.03019  1.54914  2.04901  2.53217  3  7.42404e-33  0.251687  0.448154  0.582643  0.668339  0.979499  1.52035  2.03429  2.52619  3  1.7651e-33  0.0653064  0.143674  0.238244  0.338262  0.712914  1.33367  1.91668  2.46987  3  -1.39119e-34  -0.00419838  -0.00369081  0.00732619  0.0350263  0.42238  1.11929  1.77641  2.40116  3
1.44556 1.3634 1.37084  7.9876e-34  0.0183082  0.0486118  0.110302  0.237097  0.606353  1.15346  1.73458  2.3551  3  9.84069e-33  0.196485  0.356314  0.462586  0.514184  0.825358  1.40296  1.95566  2.48711  3  4.04969e-33  0.0828175  0.161351  0.235132  0.300474  0.659442  1.29044  1.88662  2.45463  3  -2.45467e-34  -0.00421492  -0.00365604  0.00521982  0.0245661  0.404705  1.10411  1.76546  2.39549  3  -1.2522e-33  -0.0251315  -0.0463516  -0.0618477  -0.0699332  0.304653  1.02567  1.71198  2.36865  3
1.28922 0.57603 0.787023  -2.00298e-33  -0.0464201  -0.0920242  -0.130841  -0.133009  0.188656  0.784244  1.44224  2.18666  3  3.61817e-33  0.0812077  0.14839  0.195576  0.221504  0.556551  1.19611  1.81568  2.41702  3  1.6543e-33  0.0379234  0.0737493  0.107316  0.137368  0.503145  1.17557  1.81145  2.41775  3  -1.82179e-34  -0.0039868  -0.00667117  -0.00714436  -0.00462094  0.368509  1.07681  1.74736  2.38656  3  -4.70953e-34  -0.0106674  -0.0200628  -0.0277947  -0.0335336  0.334514  1.0464  1.72499  2.37488  3
0.597212 0.544647 0.657124  4.03551e-35  0.00267607  0.0103664  0.0353704  0.113877  0.411399  0.887959  1.47023  2.18297  3  4.06706e-33  0.199372  0.376014  0.515634  0.604961  0.904757  1.44199  1.97078  2.49118  3  3.15837e-33  0.154308  0.29048  0.405268  0.497764  0.843354  1.42668  1.97567  2.49816  3  8.00502e-34  0.0403749  0.0828336  0.130275  0.182826  0.565526  1.23341  1.85495  2.44075  3  -2.36486e-34  -0.0113189  -0.0198002  -0.0233613  -0.0197505  0.361268  1.07628  1.74935  2.38824  3
1.31791 1.20538 1.35936  9.98796e-34  0.024891  0.0645343  0.141302  0.289231  0.657725  1.18721  1.75452  2.36415  3  1.02929e-32  0.225206  0.407624  0.529007  0.58976  0.894338  1.45333  1.98838  2.50308  3  4.05164e-33  0.0911446  0.178907  0.263347  0.340309  0.700445  1.32149  1.90732  2.46488  3  -5.72817e-35  -0.0004856  0.00363331  0.0161351  0.039528  0.420349  1.11617  1.7736  2.39956  3  -1.05701e-33  -0.023253  -0.0427892  -0.0568292  -0.0636779  0.310821  1.03042  1.71518  2.37025  3
1.1892 1.38678 0.930659  -1.58457e-34  -0.00410815  -0.00823072  -0.00634769  0.0361446  0.378366  0.941846  1.56189  2.2542  3  4.23059e-33  0.105448  0.204161  0.283854  0.327182  0.655766  1.27482  1.87008  2.4446  3  3.989e-33  0.0966104  0.175813  0.234409  0.27407  0.620607  1.25837  1.864  2.44305  3  4.36162e-34  0.0117195  0.0273692  0.0487891  0.0746217  0.449929  1.13878  1.78869  2.40702  3  -9.36558e-34  -0.0228051  -0.0417368  -0.0545292  -0.0588861  0.318779  1.03894  1.72201  2.37397  3
0.746662 1.05714 0.912804  2.07079e-34  0.00981939  0.030632  0.0846602  0.222833  0.578449  1.06933  1.6351  2.28668  3  5.67422e-33  0.223586  0.425566  0.581877  0.665628  0.958071  1.4928  2.01035  2.51263  3  5.26871e-33  0.203017  0.368769  0.491268  0.57611  0.901902  1.46558  1.99947  2.5094  3  1.20067e-33  0.0496401  0.107481  0.177143  0.253573  0.632773  1.27788  1.88166  2.45315  3  -2.83836e-34  -0.0107215  -0.0176431  -0.0168076  -0.00355874  0.381262  1.08992  1.75767  2.39212  3
0.873674 1.23928 0.506393  -4.57084e-34  -0.0178122  -0.0495475  -0.110586  -0.18488  0.080653  0.621498  1.2627  2.05989  3  -1.15306e-33  -0.0325704  -0.03117  0.00834207  0.0537706  0.409277  1.07714  1.73137  2.37343  3  2.47093e-33  0.0790734  0.13213  0.155287  0.15888  0.497453  1.15753  1.79333  2.40704  3  1.27406e-33  0.0432554  0.0845146  0.121469  0.149064  0.505761  1.17266  1.80723  2.41499  3  3.08261e-34  0.0104394  0.0205571  0.0309889  0.0422044  0.414652  1.11283  1.77167  2.39866  3
0.584832 1.29974 1.10764  1.60908e-34  0.010664  0.0403482  0.1348  0.397605  0.825453  1.26961  1.78261  2.36748  3  5.62756e-33  0.289997  0.582961  0.832686  0.957337  1.21499  1.68204  2.13437  2.57352  3  8.212e-33  0.395856  0.681813  0.847649  0.933826  1.20744  1.68443  2.13987  2.57742  3  2.71332e-33  0.141916  0.298943  0.469755  0.631665  0.989433  1.53485  2.04706  2.5334  3  7.02234e-34  0.0375237  0.085177  0.152888  0.24376  0.63607  1.27934  1.88227  2.45336  3
1.26577 1.41351 1.15403  2.82643e-34  0.00774297  0.0231144  0.0615749  0.160805  0.523306  1.0735  1.66823  2.31616  3  7.3334e-33  0.168641  0.312219  0.413506  0.462645  0.777051  1.36589  1.93064  2.47461  3  4.51452e-33  0.103882  0.194807  0.270334  0.329027  0.678593  1.303  1.89409  2.45807  3  1.901e-34  0.00547146  0.016228  0.0355189  0.0636358  0.443069  1.13385  1.78557  2.40553  3  -1.19178e-33  -0.0272723  -0.0499975  -0.065691  -0.0718681  0.306091  1.02851  1.71467  2.37022  3
1.16071 0.801585 0.783518  -9.41882e-34  -0.0248082  -0.052054  -0.0777682  -0.0695511  0.250999  0.824933  1.46596  2.19728  3  3.51564e-33  0.0885494  0.165898  0.224081  0.256816  0.58996  1.22196  1.83316  2.42576  3  2.35478e-33  0.0594119  0.112782  0.158663  0.195429  0.554153  1.21155  1.83424  2.42871  3  2.87377e-35  0.00105486  0.0038845  0.00992272  0.020005  0.395572  1.0988  1.76264  2.3943  3  -6.82417e-34  -0.0170877  -0.0316885  -0.042793  -0.0495661  0.322353  1.03935  1.72128  2.37333  3
1.39405 0.678376 1.03349  -3.63181e-34  -0.00710945  -0.0093429  0.00357918  0.058863  0.39565  0.968432  1.59057  2.27369  3  6.04378e-33  0.125401  0.229308  0.304041  0.349488  0.682168  1.29662  1.88543  2.45245  3  1.66505e-33  0.0356448  0.0711871  0.107577  0.143859  0.514387  1.18622  1.81965  2.42216  3  -4.41957e-34  -0.00909486  -0.0161302  -0.0198247  -0.0190054  0.354625  1.06531  1.73925  2.38242  3  -5.39848e-34  -0.011325  -0.0213956  -0.0298648  -0.0364114  0.331144  1.04329  1.72263  2.37362  3
1.34083 0.769225 1.24152  1.1471e-33  0.0271946  0.0650153  0.129565  0.246236  0.592994  1.12942  1.70951  2.33885  3  8.64302e-33  0.186217  0.33959  0.449325  0.517045  0.838273  1.41366  1.96308  2.49084  3  2.27117e-33  0.050781  0.102641  0.157542  0.214052  0.586062  1.23992  1.85522  2.43973  3  -3.34989e-34  -0.0070208  -0.0115478  -0.0116573  -0.00549239  0.370076  1.0772  1.74725  2.3864  3  -6.33894e-34  -0.0137921  -0.0258695  -0.0356556  -0.042627  0.326248  1.04017  1.72081  2.37279  3
1.23569 0.854168 0.516019  -2.81033e-33  -0.0707525  -0.157487  -0.270238  -0.376614  -0.0863583  0.523451  1.2122  2.04009  3  -1.91248e-33  -0.0426893  -0.0688458  -0.0788952  -0.0837614  0.267584  0.967681  1.65816  2.33724  3  2.40427e-33  0.0559458  0.100783  0.130789  0.145331  0.482573  1.13883  1.77725  2.39799  3  1.37901e-33  0.0327423  0.0624271  0.0882189  0.108914  0.472408  1.15115  1.79443  2.40907  3  -1.3589e-34  -0.00307676  -0.0050143  -0.00507018  -0.00270938  0.371518  1.08093  1.75088  2.38851  3
0.645229 1.04029 1.15664  3.81582e-34  0.0211291  0.0667693  0.182599  0.447442  0.852947  1.29493  1.80312  2.37938  3  7.76574e-33  0.35261  0.662601  0.88694  0.991745  1.24562  1.70503  2.14963  2.58107  3  6.87434e-33  0.306046  0.554383  0.73759  0.86654  1.17126  1.66183  2.1269  2.57159  3  1.83848e-33  0.0883119  0.19288  0.320287  0.460379  0.841084  1.42953  1.98004  2.50112  3  5.16585e-34  0.0239999  0.0495902  0.0823563  0.129442  0.514133  1.18721  1.82101  2.42306  3
1.17557 1.23031 1.3843  1.00886e-33  0.0285337  0.0761165  0.171415  0.354494  0.732068  1.24055  1.7892  2.38128  3  1.09171e-32  0.267851  0.484786  0.627393  0.695257  0.986692  1.52026  2.03167  2.52415  3  4.97685e-33  0.12492  0.242314  0.351342  0.447154  0.800172  1.39414  1.95445  2.48786  3  4.20458e-34  0.0117001  0.029155  0.057165  0.097908  0.480555  1.16155  1.80375  2.41446  3  -8.76722e-34  -0.0215401  -0.0391027  -0.0502905  -0.052519  0.324454  1.04157  1.72299  2.37423  3
0.73322 1.42025 1.25831  2.90402e-34  0.0147635  0.0512914  0.155753  0.418422  0.842808  1.30272  1.81798  2.39071  3  7.68543e-33  0.310596  0.599049  0.818822  0.917144  1.17685  1.65625  2.11869  2.56622  3  8.5341e-33  0.330572  0.581351  0.744424  0.843388  1.13557  1.63344  2.10741  2.56178  3  2.29848e-33  0.0974548  0.213172  0.350086  0.491077  0.862176  1.44235  1.98717  2.50424  3  4.13828e-34  0.0176404  0.0407142  0.0770815  0.133587  0.523074  1.19389  1.82539  2.42521  3
0.935664 0.830472 0.550219  -1.01229e-33  -0.0343366  -0.0802402  -0.14447  -0.197869  0.0852408  0.643648  1.29393  2.08428  3  3.94737e-34  0.0154119  0.0432296  0.0801371  0.109212  0.451845  1.1083  1.75221  2.38391  3  2.47997e-33  0.0760496  0.136567  0.177728  0.201047  0.543688  1.19395  1.81803  2.41937  3  7.80972e-34  0.0248844  0.0495153  0.0740558  0.0970185  0.466683  1.15075  1.79613  2.41051  3  -2.74027e-34  -0.00843116  -0.015125  -0.0189655  -0.0188561  0.356569  1.06959  1.74338  2.38483  3
1.16372 0.589402 0.580142  -2.88055e-33  -0.0751452  -0.156501  -0.244616  -0.306903  -0.00549329  0.598685  1.27952  2.08402  3  1.04172e-33  0.0263188  0.0495915  0.0658665  0.0713291  0.406716  1.07162  1.72713  2.37141  3  2.05821e-33  0.0516931  0.0974426  0.13529  0.163318  0.515794  1.17543  1.80666  2.41397  3  4.22179e-34  0.0107638  0.0212346  0.0318493  0.0428808  0.415123  1.1132  1.77192  2.39878  3  -4.40425e-34  -0.0109845  -0.0202797  -0.0271933  -0.0312092  0.340405  1.0542  1.73175  2.37868  3
1.23604 1.38263 0.60968  -1.12409e-33  -0.0297915  -0.0755059  -0.151191  -0.232859  0.0615474  0.653625  1.3217  2.10857  3  -1.92898e-33  -0.0407165  -0.0533129  -0.0373893  -0.0173204  0.344618  1.03849  1.71137  2.36543  3  2.41476e-33  0.0547053  0.0917711  0.108223  0.109889  0.453463  1.12513  1.77224  2.39676  3  1.30188e-33  0.0312148  0.0608937  0.0875913  0.107842  0.467339  1.14439  1.78883  2.40602  3  2.33341e-34  0.00553177  0.0106412  0.015731  0.0214995  0.3918  1.09329  1.75772  2.39149  3
0.533805 1.0543 0.655382  1.94868e-35  0.00149108  0.00644949  0.0265527  0.1092  0.429605  0.900726  1.47776  2.18628  3  2.37265e-33  0.136953  0.292416  0.454825  0.568669  0.875083  1.42191  1.95858  2.48548  3  4.78636e-33  0.253913  0.441149  0.551023  0.605361  0.908982  1.46499  1.99636  2.50707  3  1.9259e-33  0.107914  0.215976  0.321681  0.41379  0.771228  1.37677  1.94472  2.48354  3  3.12031e-34  0.0184777  0.0428318  0.0779044  0.124525  0.512247  1.19291  1.82791  2.42735  3
0.558738 0.529981 1.11153  9.39998e-34  0.0550543  0.140954  0.300254  0.580791  0.944605  1.34732  1.82912  2.38911  3  8.38804e-33  0.433452  0.788315  1.03344  1.16999  1.42053  1.83232  2.23201  2.62114  3  4.2699e-33  0.226206  0.442623  0.650864  0.84516  1.19478  1.68658  2.14645  2.58214  3  1.81146e-33  0.0966849  0.193578  0.296253  0.407453  0.786015  1.39011  1.9549  2.48901  3  7.60363e-34  0.0402495  0.0789374  0.118141  0.160836  0.533352  1.19864  1.82722  2.42574  3
0.826975 0.851231 1.2592  1.01771e-33  0.0407215  0.107215  0.236629  0.474812  0.850532  1.3066  1.81983  2.39145  3  1.01121e-32  0.352748  0.639278  0.830815  0.927653  1.19709  1.67231  2.12966  2.57171  3  4.87844e-33  0.174258  0.3391  0.494385  0.634526  0.984559  1.53089  2.04429  2.53199  3  1.20434e-33  0.0442552  0.0931477  0.152322  0.224117  0.606971  1.25669  1.86691  2.44569  3  -7.88727e-36  2.32353e-05  0.00195854  0.00815914  0.0216673  0.397703  1.09706  1.76001  2.39258  3
1.14464 0.980568 0.822493  -5.40434e-34  -0.0146102  -0.0313913  -0.0462295  -0.0260465  0.300121  0.866832  1.49866  2.21615  3  3.7105e-33  0.0953504  0.181294  0.248344  0.286232  0.617942  1.24428  1.84865  2.43362  3  2.87697e-33  0.0731466  0.136656  0.188326  0.227215  0.581497  1.23095  1.84663  2.43469  3  1.50969e-34  0.00438679  0.0112211  0.0222377  0.0378477  0.414066  1.11283  1.77197  2.39891  3  -7.91619e-34  -0.0200676  -0.0370179  -0.0494073  -0.0559439  0.318272  1.03733  1.72041  2.37303  3
1.20066 1.11549 1.05725  1.97304e-34  0.00577223  0.0177875  0.049418  0.135564  0.485787  1.03401  1.63374  2.29529  3  6.76803e-33  0.16372  0.301761  0.399458  0.450196  0.767436  1.35805  1.92507  2.47172  3  3.57342e-33  0.0872768  0.166511  0.236275  0.294271  0.650455  1.28397  1.8824  2.45255  3  -3.87672e-37  0.00073472  0.00557305  0.0174547  0.0376855  0.417257  1.11517  1.77352  2.39968  3  -1.02296e-33  -0.0247171  -0.0455684  -0.0607208  -0.0684647  0.306919  1.02841  1.71429  2.36994  3
0.912459 0.618185 1.14519  1.34076e-33  0.0467028  0.111221  0.217834  0.395848  0.739263  1.21535  1.75286  2.35515  3  8.90462e-33  0.281884  0.513913  0.679506  0.781213  1.07805  1.58676  2.07454  2.54492  3  3.23382e-33  0.105689  0.210736  0.317675  0.423442  0.792216  1.3936  1.95654  2.48959  3  5.81401e-34  0.0192045  0.0397272  0.0643882  0.095958  0.474122  1.15752  1.80149  2.41348  3  -3.19079e-34  -0.0100258  -0.0177952  -0.0220469  -0.021698  0.350593  1.0605  1.73523  2.38019  3
1.47082 1.12077 1.10861  -1.55531e-34  -0.00277729  -0.00231699  0.0110039  0.0686948  0.418647  0.996171  1.61627  2.28968  3  6.32532e-33  0.124647  0.22852  0.300944  0.338522  0.667763  1.28621  1.87887  2.44933  3  2.68792e-33  0.0539332  0.10456  0.151405  0.192339  0.55483  1.21333  1.83614  2.42988  3  -3.99041e-34  -0.0075422  -0.0119855  -0.0112168  -0.00375798  0.372672  1.07979  1.74923  2.38744  3  -9.77082e-34  -0.0193224  -0.0359262  -0.0487436  -0.0568657  0.314364  1.03203  1.71578  2.37041  3
1.48137 0.890182 1.38633  1.52596e-33  0.0326374  0.0772374  0.15107  0.278505  0.632715  1.17172  1.74638  2.36099  3  9.75292e-33  0.189968  0.345301  0.454787  0.520985  0.841561  1.41685  1.9656  2.49222  3  2.37117e-33  0.0481492  0.0981465  0.152159  0.208588  0.580619  1.23501  1.85162  2.43785  3  -4.38597e-34  -0.00836384  -0.0140245  -0.0149321  -0.00909395  0.366384  1.07378  1.74468  2.38504  3  -6.94409e-34  -0.0136757  -0.0256547  -0.0353653  -0.0422789  0.326469  1.04018  1.72074  2.37273  3
0.503717 1.01657 0.627935  1.43532e-35  0.00119307  0.00542766  0.0235818  0.102217  0.416673  0.881873  1.45795  2.17277  3  2.14363e-33  0.131795  0.284974  0.449817  0.569139  0.875984  1.42035  1.95633  2.48399  3  4.62229e-33  0.259822  0.451102  0.562415  0.61636  0.917803  1.47082  1.99984  2.50868  3  1.96703e-33  0.116401  0.231064  0.340931  0.434934  0.789877  1.39017  1.95331  2.48768  3  3.73673e-34  0.0232526  0.0527499  0.0933186  0.14496  0.532658  1.2087  1.83855  2.43265  3
1.11058 0.514079 1.13217  1.46287e-33  0.0411074  0.0934691  0.17345  0.303222  0.633821  1.14201  1.70662  2.33284  3  7.87621e-33  0.205558  0.378722  0.510268  0.601609  0.923236  1.47612  2.0037  2.51064  3  2.21083e-33  0.0594635  0.119167  0.181486  0.24601  0.620162  1.26733  1.87423  2.44935  3  1.34158e-36  0.000300217  0.00214923  0.00708146  0.0166247  0.391041  1.09337  1.75818  2.39186  3  -3.93232e-34  -0.0103248  -0.0193302  -0.0265472  -0.0315466  0.336976  1.04847  1.72642  2.3756  3
1.01508 1.22345 0.972528  1.44577e-34  0.00509761  0.0164404  0.048324  0.1408  0.491423  1.02406  1.61715  2.28263  3  5.84048e-33  0.168657  0.31797  0.430285  0.488995  0.800531  1.38044  1.93871  2.4781  3  4.56095e-33  0.130001  0.239565  0.325021  0.387277  0.729836  1.34019  1.91811  2.46974  3  5.85073e-34  0.0182815  0.042146  0.0746282  0.114389  0.493605  1.17311  1.81215  2.41881  3  -8.60979e-34  -0.0245207  -0.0446003  -0.0573753  -0.0597684  0.320702  1.04155  1.72428  2.37525  3
1.20639 1.37319 0.9943  -3.24076e-35  -0.000546884  0.0013521  0.0148482  0.0757894  0.424567  0.983751  1.59591  2.27416  3  5.21425e-33  0.127055  0.241082  0.328106  0.373399  0.697146  1.3059  1.89076  2.45485  3  4.12605e-33  0.0989207  0.182066  0.246468  0.292627  0.64037  1.27379  1.87448  2.44831  3  3.29495e-34  0.00900077  0.0224159  0.0425978  0.0688226  0.445835  1.13601  1.78701  2.40624  3  -1.03685e-33  -0.0248938  -0.0456164  -0.0598193  -0.065148  0.312683  1.03406  1.71864  2.37227  3
1.07581 0.554554 1.29262  2.28683e-33  0.0660982  0.148439  0.268287  0.446325  0.785059  1.26492  1.79655  2.38157  3  9.47657e-33  0.254991  0.468269  0.628385  0.738646  1.05049  1.57033  2.06566  2.54113  3  2.79782e-33  0.0778004  0.156518  0.239451  0.3258  0.699683  1.32535  1.91193  2.46776  3  3.89812e-34  0.010957  0.0228746  0.0376233  0.0572054  0.431468  1.12314  1.77764  2.40139  3  -2.61418e-34  -0.00700937  -0.0126854  -0.0163503  -0.0174191  0.351762  1.05988  1.73412  2.37943  3
1.06275 0.61329 0.642344  -1.63358e-33  -0.0468188  -0.098048  -0.15201  -0.176886  0.125987  0.703382  1.35972  2.13091  3  2.31336e-33  0.0637347  0.119811  0.16241  0.186497  0.51971  1.16182  1.78947  2.40296  3  2.05879e-33  0.0567265  0.107577  0.150968  0.185188  0.542403  1.20062  1.82586  2.4242  3  2.02036e-34  0.0057905  0.0122757  0.0203756  0.0306855  0.405246  1.10678  1.76822  2.39713  3  -5.10517e-34  -0.013962  -0.0258912  -0.0349824  -0.0406013  0.331084  1.04664  1.72649  2.37601  3
1.04065 0.604081 1.06843  9.73982e-34  0.0297418  0.0710301  0.141244  0.267408  0.602047  1.11167  1.68138  2.31792  3  7.77076e-33  0.216019  0.395508  0.52637  0.609488  0.922877  1.47337  2.00073  2.50884  3  2.53746e-33  0.0727188  0.145026  0.218867  0.29251  0.663804  1.29923  1.89492  2.45943  3  5.84969e-35  0.00201015  0.0059943  0.0140491  0.0282089  0.405332  1.10567  1.76705  2.39645  3  -5.17248e-34  -0.0144525  -0.0268339  -0.0363207  -0.0422054  0.328316  1.04285  1.72312  2.37409  3
0.791923 1.10036 0.528205  -3.47132e-34  -0.0148173  -0.0404096  -0.0871304  -0.134007  0.138029  0.66671  1.29778  2.08089  3  -2.46536e-35  0.00463609  0.0362185  0.0952259  0.149778  0.495283  1.14022  1.77267  2.39372  3  2.87796e-33  0.102554  0.176133  0.215933  0.231465  0.566882  1.21077  1.82904  2.42478  3  1.16838e-33  0.0440225  0.0874187  0.128689  0.162771  0.524706  1.19079  1.82102  2.42231  3  5.82783e-35  0.00235864  0.00577324  0.011636  0.02115  0.398045  1.10266  1.76606  2.39622  3
1.06945 0.63585 1.27564  1.89592e-33  0.0556926  0.128561  0.241272  0.418053  0.763001  1.24834  1.78514  2.37563  3  9.6878e-33  0.26172  0.477787  0.634459  0.735351  1.04136  1.56243  2.05997  2.53819  3  2.96448e-33  0.0829808  0.167147  0.255617  0.346499  0.718976  1.33925  1.92085  2.47208  3  3.6203e-34  0.0103146  0.0220079  0.037367  0.058812  0.434777  1.12628  1.78002  2.40265  3  -3.58908e-34  -0.00968913  -0.0175919  -0.0228304  -0.0246584  0.345558  1.05556  1.73141  2.37814  3
1.39904 1.22047 1.34165  8.82792e-34  0.0207138  0.0537303  0.118406  0.247139  0.612557  1.15463  1.73319  2.35354  3  9.76405e-33  0.201325  0.3648  0.474257  0.529674  0.840746  1.41429  1.96305  2.49072  3  3.68572e-33  0.0781607  0.153688  0.226724  0.293631  0.655489  1.28835  1.88563  2.45425  3  -2.6066e-34  -0.00479596  -0.00526852  0.00194179  0.0192041  0.399045  1.09994  1.76274  2.39416  3  -1.11651e-33  -0.0231684  -0.0428209  -0.0573993  -0.0654751  0.308031  1.02793  1.71335  2.36929  3
1.1837 0.757902 1.07855  5.5356e-34  0.0152765  0.0393122  0.0870008  0.187501  0.52857  1.06467  1.65427  2.30586  3  7.48451e-33  0.182814  0.333851  0.441217  0.504648  0.822953  1.39996  1.95288  2.48546  3  2.50757e-33  0.0630776  0.125228  0.18755  0.247942  0.616604  1.26261  1.8701  2.44702  3  -2.02078e-34  -0.00462366  -0.00654406  -0.0035518  0.00631485  0.383843  1.08924  1.75601  2.39095  3  -7.06244e-34  -0.017372  -0.0323946  -0.0441906  -0.0519975  0.318653  1.03534  1.71802  2.37153  3
0.899874 1.38532 0.872549  3.93746e-35  0.00174796  0.00716951  0.0275656  0.104793  0.450305  0.977447  1.57388  2.2553  3  4.16933e-33  0.13859  0.274678  0.391801  0.458397  0.773346  1.35868  1.92353  2.47035  3  5.13619e-33  0.162809  0.288921  0.372871  0.423407  0.753009  1.3543  1.92599  2.47321  3  1.18175e-33  0.0404563  0.0868176  0.140257  0.194676  0.567134  1.22666  1.84682  2.43568  3  -5.06078e-34  -0.0160589  -0.0278754  -0.0318093  -0.0241239  0.359425  1.07304  1.74623  2.3864  3
0.9767 1.28197 1.11653  3.81328e-34  0.0135505  0.0402389  0.104201  0.253307  0.624402  1.13623  1.70258  2.33052  3  7.65269e-33  0.228546  0.425291  0.565669  0.633382  0.92849  1.47519  2.00105  2.50878  3  5.56047e-33  0.164871  0.304771  0.415546  0.498047  0.834359  1.41694  1.96823  2.49428  3  8.65668e-34  0.027974  0.0638073  0.11173  0.169595  0.550637  1.21521  1.83973  2.43234  3  -7.26506e-34  -0.0214195  -0.038344  -0.0472268  -0.0439285  0.338361  1.0549  1.73316  2.37964  3
1.0787 0.789819 1.41792  1.97161e-33  0.0582087  0.139073  0.271678  0.484054  0.845063  1.31991  1.83997  2.40611  3  1.13683e-32  0.303597  0.5494  0.718825  0.818005  1.11012  1.61221  2.09223  2.55393  3  3.71384e-33  0.103153  0.208108  0.318086  0.429101  0.798052  1.39588  1.95714  2.48964  3  6.58559e-34  0.0184609  0.0385826  0.063597  0.0967674  0.474415  1.15571  1.79935  2.41215  3  -3.13825e-34  -0.00829655  -0.0144643  -0.0172253  -0.0154394  0.356139  1.06379  1.737  2.38094  3
0.884337 0.815822 0.83174  4.73355e-35  0.00221344  0.00916803  0.032816  0.109106  0.43628  0.957183  1.55374  2.24227  3  5.2061e-33  0.171786  0.320772  0.432535  0.496692  0.808788  1.38292  1.93834  2.47726  3  3.38409e-33  0.111793  0.211151  0.29579  0.36418  0.716246  1.33307  1.91469  2.4684  3  3.85538e-34  0.01365  0.0308066  0.054328  0.0849467  0.465904  1.15462  1.80099  2.41362  3  -6.81204e-34  -0.0223093  -0.0408795  -0.0537249  -0.0588823  0.318776  1.03978  1.723  2.37459  3
0.704917 1.34206 1.22937  2.90719e-34  0.0153083  0.0526972  0.15846  0.422338  0.844386  1.29997  1.81365  2.38753  3  7.54558e-33  0.31688  0.609925  0.8328  0.933759  1.19201  1.66696  2.12547  2.56946  3  8.25186e-33  0.332814  0.586841  0.753959  0.856856  1.14911  1.64353  2.11406  2.56505  3  2.23614e-33  0.0985557  0.215412  0.353989  0.497657  0.869849  1.44841  1.99131  2.50632  3  4.55029e-34  0.019978  0.0449492  0.082612  0.139892  0.529066  1.19852  1.82851  2.42677  3
1.15954 0.918648 1.05114  3.35111e-34  0.00974376  0.0271835  0.066849  0.161589  0.50699  1.04665  1.64045  2.29804  3  7.14767e-33  0.178484  0.326748  0.430958  0.487979  0.803681  1.38471  1.94244  2.48021  3  3.07312e-33  0.0783112  0.152373  0.221961  0.284367  0.646482  1.28294  1.8826  2.45291  3  -9.0753e-35  -0.00172608  -3.86701e-06  0.00792172  0.0239576  0.403386  1.10483  1.76674  2.39636  3  -8.74852e-34  -0.0219163  -0.0405756  -0.05458  -0.0626803  0.310674  1.03047  1.71531  2.37035  3
1.36469 1.33451 0.550816  -1.95789e-33  -0.0462667  -0.11296  -0.217715  -0.334975  -0.0466716  0.563502  1.24936  2.06472  3  -3.9998e-33  -0.0805684  -0.127517  -0.138241  -0.134395  0.234806  0.953589  1.65375  2.33653  3  2.15041e-33  0.0439587  0.0727364  0.0832259  0.0799255  0.418996  1.09269  1.74778  2.38384  3  1.95098e-33  0.0419551  0.079837  0.111426  0.133337  0.487065  1.15558  1.79446  2.40825  3  6.38838e-34  0.013679  0.0258896  0.0365502  0.0458658  0.414955  1.11124  1.76977  2.39747  3
0.767867 1.09165 0.859991  1.28748e-34  0.00603978  0.01971  0.0582372  0.168285  0.514276  1.01566  1.59406  2.26345  3  4.93251e-33  0.189898  0.365883  0.507475  0.58643  0.887634  1.44057  1.97594  2.49568  3  5.01388e-33  0.187452  0.338421  0.446971  0.51942  0.846933  1.4247  1.97255  2.49616  3  1.14184e-33  0.0458207  0.098705  0.16142  0.228846  0.606273  1.25805  1.86853  2.44666  3  -3.66113e-34  -0.0135553  -0.0230966  -0.0248544  -0.0145961  0.3701  1.08189  1.75251  2.38962  3
1.31925 0.935425 0.535221  -2.9663e-33  -0.0701041  -0.156953  -0.271356  -0.380716  -0.086098  0.53201  1.22514  2.05043  3  -2.36574e-33  -0.0496706  -0.0810702  -0.0943424  -0.100999  0.253875  0.96025  1.65474  2.33603  3  2.4685e-33  0.0536939  0.096176  0.123715  0.135894  0.473152  1.13184  1.77273  2.39581  3  1.53341e-33  0.0340725  0.0647918  0.0911361  0.111739  0.473895  1.15142  1.79424  2.40887  3  -9.41853e-35  -0.00195112  -0.00290066  -0.00214877  0.000803152  0.374586  1.08291  1.75202  2.38903  3
1.15545 0.710971 0.615964  -2.1137e-33  -0.0561666  -0.120446  -0.194721  -0.246299  0.0565283  0.650978  1.32159  2.10945  3  1.09704e-33  0.0285349  0.0567076  0.0801731  0.0922515  0.431994  1.09597  1.74584  2.38142  3  2.17847e-33  0.0548905  0.102418  0.140224  0.166725  0.518254  1.17807  1.80892  2.41526  3  4.55258e-34  0.0117241  0.023301  0.0352358  0.047669  0.419497  1.11593  1.77349  2.39948  3  -4.6287e-34  -0.0116067  -0.0213146  -0.02829  -0.0318984  0.340293  1.05423  1.73181  2.37872  3
1.23373 1.21981 0.646919  -1.23559e-33  -0.0322164  -0.0779408  -0.146775  -0.21041  0.0925146  0.685614  1.35152  2.12811  3  -6.95387e-34  -0.0127695  -0.00688084  0.0153401  0.0344387  0.389501  1.07199  1.73368  2.37652  3  2.56962e-33  0.059134  0.103162  0.128849  0.139219  0.484112  1.14986  1.78933  2.40539  3  1.00279e-33  0.0241628  0.0476107  0.06982  0.0886111  0.453265  1.13684  1.78525  2.40467  3  -1.5236e-34  -0.00352444  -0.00609826  -0.00689658  -0.00501875  0.367221  1.07507  1.74581  2.38567  3
1.46518 0.959665 1.48355  1.90337e-33  0.0411779  0.0973766  0.189001  0.340428  0.699931  1.22649  1.78632  2.38249  3  1.09929e-32  0.216232  0.391764  0.513518  0.585382  0.899326  1.45919  1.99324  2.50575  3  2.8055e-33  0.0576243  0.117566  0.182287  0.249521  0.620997  1.26453  1.87082  2.44723  3  -3.05137e-34  -0.00572455  -0.00859966  -0.006184  0.00391895  0.380355  1.08433  1.75169  2.38851  3  -7.30174e-34  -0.0145086  -0.0270468  -0.0368688  -0.0432955  0.32626  1.04031  1.72095  2.37287  3
1.42269 0.80171 1.02448  -5.35527e-34  -0.0108533  -0.0184402  -0.0135848  0.033046  0.372822  0.952294  1.57993  2.26829  3  5.77176e-33  0.117359  0.214407  0.282832  0.32158  0.654076  1.27536  1.87131  2.44547  3  1.90207e-33  0.0397459  0.0785395  0.1168  0.153053  0.520832  1.18983  1.82147  2.42289  3  -4.37667e-34  -0.00877678  -0.0152801  -0.0180302  -0.0157423  0.358708  1.06877  1.74171  2.38368  3  -6.56978e-34  -0.0134783  -0.0253182  -0.0349962  -0.0420581  0.326425  1.0401  1.72068  2.3727  3
0.848606 0.610982 0.70591  -3.35312e-34  -0.0118143  -0.0227231  -0.025325  0.0127403  0.317955  0.845687  1.45982  2.18536  3  4.04359e-33  0.139086  0.260143  0.352988  0.410357  0.729394  1.31957  1.89422  2.45477  3  2.5749e-33  0.088977  0.169616  0.240431  0.299639  0.657561  1.29059  1.88714  2.45494  3  2.63541e-34  0.00959929  0.021089  0.0364271  0.0566778  0.436305  1.13321  1.78719  2.40692  3  -5.75101e-34  -0.0196713  -0.0363232  -0.0486123  -0.0553562  0.319786  1.04001  1.72295  2.37451  3
0.812848 1.38062 0.78772  -1.04606e-36  0.000132833  0.0020795  0.0141865  0.0766467  0.411675  0.931853  1.53054  2.22747  3  3.13953e-33  0.117449  0.242376  0.361415  0.435501  0.753852  1.34219  1.91155  2.46408  3  5.01615e-33  0.175109  0.306232  0.387055  0.430654  0.755285  1.35463  1.92558  2.47282  3  1.45345e-33  0.0543999  0.113253  0.176231  0.23532  0.602646  1.25217  1.86316  2.44357  3  -2.44877e-34  -0.00828444  -0.0124138  -0.00865189  0.00612951  0.390136  1.09736  1.7629  2.39478  3
0.502039 1.00203 0.710727  5.28212e-35  0.00405541  0.0153466  0.0531565  0.176752  0.516694  0.9751  1.53679  2.22104  3  2.96777e-33  0.180164  0.374424  0.564352  0.688836  0.982248  1.5019  2.01163  2.51175  3  5.25187e-33  0.296334  0.515696  0.646528  0.713889  1.00864  1.53846  2.04447  2.53067  3  2.02391e-33  0.121149  0.245309  0.370649  0.483756  0.842259  1.42976  1.9797  2.50077  3  4.08289e-34  0.0253967  0.0573385  0.101772  0.160197  0.549824  1.22081  1.84628  2.43639  3
0.78926 1.13208 0.674043  -1.25569e-34  -0.00525527  -0.0131669  -0.0220447  0.000668287  0.309187  0.831709  1.44371  2.17381  3  2.23105e-33  0.0868454  0.183484  0.281139  0.347937  0.67491  1.28006  1.86863  2.44229  3  3.94702e-33  0.142378  0.251027  0.320365  0.359053  0.691156  1.30726  1.89447  2.45752  3  1.10579e-33  0.0424924  0.0879479  0.136574  0.183045  0.553085  1.21653  1.84021  2.43243  3  -2.87967e-34  -0.0103426  -0.0174937  -0.0187181  -0.0113531  0.370661  1.08296  1.75348  2.39017  3
1.34159 1.04057 1.41707  1.4682e-33  0.0352185  0.0866193  0.176868  0.335188  0.699253  1.2206  1.77878  2.37722  3  1.0905e-32  0.234125  0.423073  0.550599  0.620042  0.926067  1.47753  2.00459  2.51113  3  3.44464e-33  0.0767886  0.154137  0.233697  0.311808  0.678759  1.30675  1.89826  2.46062  3  -1.19067e-34  -0.00204406  -0.000569382  0.00762977  0.0253558  0.404365  1.10343  1.76483  2.39514  3  -8.50861e-34  -0.0184096  -0.0340096  -0.045574  -0.0519842  0.3199  1.03636  1.71871  2.37188  3
1.41645 1.1765 1.22596  4.63917e-34  0.0109609  0.0300004  0.0718762  0.168529  0.526637  1.08383  1.68075  2.32488  3  8.18151e-33  0.166965  0.304121  0.397762  0.445916  0.765196  1.35846  1.92641  2.47272  3  3.23047e-33  0.0674938  0.131838  0.19286  0.247696  0.609892  1.25461  1.86348  2.44337  3  -3.59295e-34  -0.00687894  -0.00987722  -0.00617955  0.00617418  0.384773  1.08929  1.75571  2.3907  3  -1.09216e-33  -0.0224066  -0.0415429  -0.0560411  -0.0646893  0.30801  1.02771  1.71312  2.36915  3
0.925637 1.2706 0.902206  7.63224e-35  0.00308981  0.0110745  0.0368527  0.122  0.468647  0.995538  1.58954  2.26487  3  4.87023e-33  0.155716  0.30068  0.417413  0.481295  0.793541  1.37391  1.93369  2.4754  3  4.87269e-33  0.151119  0.272787  0.360165  0.418024  0.752803  1.35551  1.92739  2.47407  3  9.14215e-34  0.0307001  0.0674215  0.112457  0.161965  0.538434  1.20634  1.83394  2.42949  3  -6.57513e-34  -0.0204487  -0.0365839  -0.0450779  -0.042294  0.340325  1.05791  1.73586  2.38118  3
1.37039 0.947281 1.38485  1.51056e-33  0.0351766  0.0847286  0.168892  0.314513  0.67285  1.19928  1.7634  2.36901  3  1.03328e-32  0.217349  0.393823  0.515473  0.585343  0.897334  1.45695  1.99138  2.50472  3  2.94445e-33  0.0644229  0.130191  0.199329  0.269138  0.638933  1.27797  1.8797  2.4516  3  -2.40925e-34  -0.00472132  -0.00639309  -0.00236287  0.00985879  0.387355  1.09032  1.756  2.39073  3  -7.73269e-34  -0.0164122  -0.0305085  -0.0413732  -0.0481853  0.322273  1.03768  1.71937  2.37214  3
0.717608 0.788813 1.45216  1.22333e-33  0.0567154  0.151054  0.335851  0.666294  1.06439  1.47341  1.93713  2.45301  3  1.14517e-32  0.45945  0.827949  1.06709  1.18257  1.4242  1.83851  2.23796  2.62467  3  5.54479e-33  0.228653  0.447171  0.656449  0.849024  1.19342  1.68255  2.14251  2.57984  3  2.02722e-33  0.0850863  0.174916  0.276999  0.393678  0.775022  1.37883  1.94604  2.48423  3  9.44109e-34  0.0387744  0.0754473  0.112206  0.153079  0.524642  1.19011  1.82065  2.42223  3
0.878712 1.25277 0.775515  -6.70834e-35  -0.00238797  -0.00477585  -0.00144031  0.0438104  0.371108  0.902078  1.51026  2.21686  3  3.18683e-33  0.109394  0.22131  0.323497  0.386485  0.709395  1.30958  1.89025  2.45365  3  4.3789e-33  0.142206  0.252464  0.325638  0.369122  0.702934  1.31724  1.90163  2.46123  3  1.02643e-33  0.0357911  0.0759012  0.12125  0.166953  0.539272  1.20631  1.83357  2.4292  3  -4.77997e-34  -0.0155918  -0.0274646  -0.0326235  -0.027979  0.354048  1.06917  1.74375  2.3852  3
0.895212 0.535241 0.713545  -5.00991e-34  -0.0166156  -0.0316586  -0.0373918  -0.00310319  0.301524  0.83714  1.45666  2.18488  3  4.17513e-33  0.135663  0.251649  0.338971  0.393498  0.714839  1.30932  1.88775  2.45167  3  2.22864e-33  0.073351  0.141588  0.20418  0.259327  0.622678  1.26636  1.87197  2.44772  3  1.16071e-34  0.00414076  0.00985821  0.0187783  0.032148  0.41059  1.11308  1.77351  2.40008  3  -5.49043e-34  -0.0178421  -0.0331791  -0.0450373  -0.0526056  0.32009  1.03871  1.72138  2.37353  3
1.44063 1.1605 0.745131  -1.83619e-33  -0.0400187  -0.0909359  -0.157842  -0.208483  0.112358  0.726557  1.40027  2.16321  3  2.37911e-34  0.00681692  0.0214464  0.0398387  0.0502457  0.402005  1.08389  1.74312  2.38173  3  2.49652e-33  0.0498628  0.0901676  0.11819  0.133831  0.483707  1.15199  1.79182  2.40692  3  6.98716e-34  0.0144158  0.0284841  0.0423342  0.0553393  0.423234  1.11557  1.77182  2.39825  3  -4.43693e-34  -0.00888611  -0.0160966  -0.0207577  -0.0221554  0.349317  1.06013  1.73525  2.38027  3
1.07596 0.766647 1.20141  1.22035e-33  0.0363009  0.0881085  0.17743  0.334064  0.68429  1.1865  1.741  2.3521  3  9.23486e-33  0.247725  0.450419  0.592198  0.675045  0.978481  1.51462  2.02801  2.52232  3  3.17928e-33  0.0881487  0.175876  0.265064  0.35256  0.720545  1.33953  1.92059  2.47181  3  2.03691e-34  0.00607224  0.0146829  0.0287408  0.0509049  0.429732  1.12377  1.77893  2.40227  3  -5.85564e-34  -0.0157636  -0.0289218  -0.0382674  -0.0427318  0.329374  1.04406  1.7241  2.37462  3
0.757577 0.847727 0.784296  7.74118e-35  0.00376353  0.0129306  0.0407477  0.126827  0.452756  0.95589  1.54333  2.2328  3  4.69619e-33  0.182047  0.345415  0.473568  0.548455  0.854298  1.4138  1.95717  2.48606  3  3.93288e-33  0.150436  0.278221  0.379135  0.45418  0.794621  1.38871  1.9501  2.48546  3  7.62845e-34  0.0309358  0.0664766  0.109717  0.159355  0.540268  1.21102  1.83855  2.43221  3  -4.77207e-34  -0.018145  -0.0325703  -0.0406088  -0.0392772  0.34229  1.0602  1.7378  2.38227  3
0.774647 0.976291 1.13851  5.68519e-34  0.0250905  0.0716109  0.174835  0.390088  0.769104  1.23578  1.76515  2.36074  3  8.51669e-33  0.319162  0.587067  0.772278  0.862144  1.13356  1.62412  2.09745  2.55571  3  5.55516e-33  0.208891  0.392166  0.545989  0.669297  1.00254  1.54161  2.05011  2.53449  3  1.2474e-33  0.0497097  0.108173  0.181466  0.268068  0.652091  1.29129  1.89013  2.45722  3  -7.58585e-35  -0.00255145  -0.00265643  0.00309859  0.0194153  0.40022  1.10111  1.76369  2.39469  3
1.2233 0.651224 1.11156  7.98876e-34  0.0209056  0.0510012  0.104981  0.208626  0.546272  1.08087  1.66751  2.31363  3  7.59272e-33  0.179546  0.328674  0.437402  0.506543  0.829235  1.40594  1.95741  2.48786  3  2.12795e-33  0.0519993  0.104342  0.15879  0.214183  0.586411  1.24111  1.85642  2.44043  3  -2.51626e-34  -0.00575153  -0.00928549  -0.00887498  -0.00286121  0.372592  1.07971  1.74922  2.38746  3  -5.65121e-34  -0.013482  -0.025314  -0.0349548  -0.0419177  0.326912  1.04079  1.72129  2.37304  3
0.514732 1.1594 1.07556  1.47724e-34  0.0111644  0.0425652  0.143298  0.424889  0.857624  1.28539  1.78818  2.36833  3  5.26251e-33  0.308659  0.623253  0.895093  1.034  1.28404  1.73136  2.16587  2.58873  3  7.90929e-33  0.433076  0.745266  0.92506  1.0176  1.28245  1.73898  2.17522  2.59465  3  2.72449e-33  0.161494  0.338379  0.529257  0.710018  1.06583  1.59091  2.08362  2.55128  3  8.4883e-34  0.0511513  0.113809  0.198896  0.308599  0.701787  1.32824  1.91448  2.46921  3
1.45026 1.21917 1.23099  4.03861e-34  0.00939759  0.0262767  0.0647742  0.156871  0.515575  1.07698  1.677  2.32331  3  8.05394e-33  0.160583  0.292686  0.382841  0.428728  0.749407  1.34693  1.91892  2.46907  3  3.24352e-33  0.0661263  0.128858  0.187884  0.240417  0.602151  1.2486  1.85941  2.44134  3  -3.8398e-34  -0.00720636  -0.0105197  -0.00716832  0.00472783  0.383108  1.08791  1.75473  2.3902  3  -1.12485e-33  -0.0225384  -0.0417824  -0.0563522  -0.0650295  0.307687  1.02744  1.71292  2.36906  3
1.29509 1.41807 1.17324  3.03842e-34  0.00810379  0.0239629  0.0630775  0.162615  0.5257  1.07754  1.67251  2.31899  3  7.50847e-33  0.168599  0.311402  0.411415  0.45976  0.774598  1.36431  1.92972  2.47419  3  4.44249e-33  0.100045  0.188262  0.262409  0.320747  0.671481  1.2979  1.89083  2.45649  3  1.2456e-34  0.00383449  0.0128488  0.0303015  0.0567298  0.436196  1.12858  1.78202  2.40377  3  -1.21888e-33  -0.0272673  -0.0500355  -0.0659085  -0.0725216  0.304992  1.02743  1.71384  2.36978  3
0.648826 1.14152 0.706007  1.3122e-35  0.000899952  0.00449409  0.0207674  0.0928186  0.417443  0.910986  1.4985  2.2031  3  2.81865e-33  0.132408  0.275176  0.415091  0.507396  0.81879  1.38499  1.93685  2.47561  3  4.8223e-33  0.210943  0.368957  0.465931  0.517749  0.833482  1.41125  1.96211  2.49056  3  1.61511e-33  0.0751799  0.153972  0.235646  0.31083  0.676195  1.30762  1.89994  2.46174  3  2.18931e-35  0.00175295  0.00791326  0.0226555  0.0487524  0.435077  1.1335  1.78792  2.40744  3
1.21654 0.878092 1.15919  7.46537e-34  0.0199346  0.0504662  0.108643  0.22486  0.574401  1.10719  1.68871  2.32583  3  8.32384e-33  0.197636  0.359815  0.472755  0.536401  0.850246  1.42047  1.96658  2.49227  3  2.907e-33  0.0711057  0.140916  0.210363  0.276695  0.643301  1.28151  1.88212  2.45281  3  -1.69983e-34  -0.00361564  -0.00404919  0.00136835  0.0148779  0.393513  1.09646  1.76077  2.39329  3  -8.06698e-34  -0.0192788  -0.0357904  -0.0484142  -0.0561608  0.315598  1.03336  1.71685  2.37099  3
0.946353 1.47611 1.36038  5.24765e-34  0.0196698  0.0611336  0.163987  0.3943  0.799942  1.28513  1.81527  2.39293  3  9.76267e-33  0.300954  0.559047  0.736895  0.812712  1.08486  1.59049  2.07666  2.54592  3  7.62139e-33  0.23198  0.423348  0.568578  0.672588  0.992429  1.53106  2.04185  2.53006  3  1.53403e-33  0.0510352  0.115395  0.198628  0.294206  0.674917  1.30538  1.89806  2.46073  3  -2.64947e-34  -0.00775003  -0.0115696  -0.00640456  0.0140993  0.398895  1.09981  1.76266  2.39412  3
1.41736 0.878927 1.33303  1.33905e-33  0.030051  0.0718861  0.142818  0.268424  0.621602  1.15901  1.73489  2.35397  3  9.45965e-33  0.192589  0.350044  0.46064  0.526604  0.84568  1.41938  1.967  2.49283  3  2.46907e-33  0.0522914  0.106009  0.163149  0.221866  0.593176  1.24447  1.85789  2.44095  3  -3.87384e-34  -0.0076718  -0.0125623  -0.0125065  -0.00543287  0.370661  1.07743  1.7473  2.38639  3  -7.16691e-34  -0.0147413  -0.0275946  -0.0378979  -0.0450513  0.324186  1.03867  1.71983  2.37231  3
0.772552 1.16766 1.245  4.94685e-34  0.0225704  0.0691319  0.182394  0.43208  0.83454  1.29491  1.8118  2.38723  3  8.9116e-33  0.336396  0.624831  0.825822  0.916202  1.17815  1.65731  2.11941  2.56657  3  6.93651e-33  0.25909  0.474937  0.641619  0.764194  1.0808  1.59641  2.08469  2.55107  3  1.63083e-33  0.0657416  0.14535  0.245363  0.35919  0.741549  1.35579  1.93165  2.47736  3  1.67607e-34  0.00676582  0.0158764  0.0321665  0.0621821  0.445859  1.13536  1.78637  2.40588  3
1.24577 1.23091 0.792943  -7.55583e-34  -0.0193353  -0.0453985  -0.0797419  -0.090918  0.232952  0.816828  1.46359  2.19728  3  1.99775e-33  0.0490014  0.101458  0.150267  0.179622  0.522096  1.17418  1.80304  2.41135  3  3.00186e-33  0.0692586  0.125149  0.164781  0.189377  0.538877  1.19605  1.82223  2.42229  3  4.62501e-34  0.011411  0.0244792  0.0400719  0.0572259  0.428921  1.12179  1.77686  2.40101  3  -6.64061e-34  -0.015438  -0.0282796  -0.0371115  -0.0405799  0.333508  1.04911  1.72835  2.37698  3
1.1649 0.869085 1.14169  7.44911e-34  0.0207923  0.0527391  0.113646  0.234763  0.584123  1.1114  1.68956  2.32545  3  8.30701e-33  0.206012  0.375191  0.492966  0.558981  0.870205  1.4347  1.97565  2.49664  3  3.04996e-33  0.0778135  0.153722  0.228523  0.299258  0.664827  1.29744  1.89256  2.45793  3  -7.54383e-35  -0.00137011  0.000497996  0.00843502  0.0247447  0.403977  1.10472  1.76642  2.39613  3  -7.94436e-34  -0.0198107  -0.0366811  -0.0493676  -0.0567635  0.315667  1.03376  1.71727  2.37125  3
1.40119 1.49927 0.539587  -1.81409e-33  -0.042267  -0.106442  -0.213335  -0.341062  -0.0573917  0.552476  1.23876  2.05755  3  -5.00915e-33  -0.0986118  -0.157395  -0.171776  -0.166663  0.208  0.934659  1.64164  2.33064  3  1.88733e-33  0.0369081  0.0578023  0.0601559  0.0505575  0.390598  1.07092  1.73325  2.37665  3  2.18675e-33  0.0457815  0.0869432  0.120624  0.142618  0.492072  1.15637  1.79363  2.40746  3  1.08033e-33  0.0224415  0.0419622  0.0579494  0.0703245  0.436533  1.12635  1.77923  2.40197  3
0.989333 0.910557 1.49869  1.68596e-33  0.0554669  0.139977  0.291994  0.549053  0.928258  1.38476  1.88535  2.42978  3  1.24125e-32  0.360812  0.64906  0.838401  0.936585  1.20908  1.68334  2.13799  2.57614  3  4.79742e-33  0.144633  0.288406  0.433556  0.573406  0.933323  1.49347  2.02001  2.52016  3  1.18369e-33  0.0361338  0.0750711  0.121755  0.179905  0.560231  1.21973  1.84159  2.43294  3  -3.744e-35  -0.00080757  0.000269373  0.00509369  0.0157782  0.389078  1.08895  1.75386  2.38932  3
0.734437 0.501648 1.45486  2.39003e-33  0.102651  0.238867  0.448484  0.75722  1.11428  1.50673  1.95746  2.46257  3  1.09061e-32  0.428259  0.778312  1.02825  1.18885  1.45776  1.86588  2.25701  2.63433  3  4.22448e-33  0.172121  0.346349  0.528753  0.715019  1.08296  1.60526  2.09387  2.55658  3  2.15483e-33  0.0866163  0.168733  0.249285  0.332156  0.702031  1.32317  1.90879  2.46574  3  8.5415e-34  0.0345797  0.0686267  0.1038  0.141369  0.510323  1.1785  1.81254  2.4181  3
1.34978 1.26418 0.98253  -3.51959e-34  -0.00798585  -0.0163001  -0.019009  0.0171131  0.360872  0.939065  1.56729  2.26009  3  4.65931e-33  0.101225  0.190849  0.258136  0.293217  0.625297  1.25342  1.85664  2.43819  3  3.23705e-33  0.0697764  0.130345  0.1797  0.216889  0.571544  1.22348  1.84175  2.43232  3  1.17987e-35  0.000835572  0.00477078  0.0137612  0.0282543  0.404123  1.10399  1.7655  2.39554  3  -1.0063e-33  -0.0216293  -0.0398835  -0.0531788  -0.0600889  0.314005  1.03334  1.71738  2.37142  3
1.06765 0.566672 0.660398  -1.65003e-33  -0.0467585  -0.0960906  -0.144725  -0.161434  0.143396  0.72011  1.37455  2.14035  3  2.73499e-33  0.0746072  0.138526  0.185679  0.212418  0.543973  1.18042  1.80202  2.40924  3  1.94915e-33  0.0536278  0.10258  0.145773  0.181514  0.541791  1.20196  1.82758  2.42529  3  9.93611e-35  0.00293159  0.00676425  0.0124694  0.0207861  0.395685  1.09964  1.76354  2.39484  3  -5.05713e-34  -0.0137873  -0.0256814  -0.0349814  -0.0411306  0.329699  1.04494  1.72505  2.37521  3
0.574263 0.544773 0.900889  5.63514e-34  0.0323246  0.0843834  0.185985  0.381421  0.720334  1.15758  1.68486  2.30849  3  6.68875e-33  0.337652  0.620638  0.824311  0.942217  1.21323  1.67693  2.12881  2.57006  3  3.87414e-33  0.198484  0.382197  0.550191  0.698931  1.04638  1.57829  2.076  2.5477  3  1.26531e-33  0.0660847  0.134265  0.209256  0.292615  0.674973  1.31161  1.90507  2.46503  3  1.96668e-34  0.0103715  0.0218326  0.0366351  0.0576058  0.435156  1.12831  1.7822  2.40398  3
0.863836 1.01969 0.973251  3.05081e-34  0.0121434  0.0353737  0.0903891  0.221354  0.574691  1.07881  1.64995  2.29784  3  6.60103e-33  0.222902  0.415336  0.555737  0.629158  0.926339  1.47149  1.99746  2.50664  3  4.67191e-33  0.157131  0.29279  0.40325  0.488334  0.828848  1.41423  1.96702  2.49384  3  7.72827e-34  0.0278869  0.0620224  0.106447  0.160195  0.542164  1.21062  1.8375  2.43147  3  -5.93513e-34  -0.0197932  -0.0355236  -0.0441819  -0.0422984  0.338947  1.05592  1.73412  2.3802  3
0.606307 1.47043 1.09504  1.21899e-34  0.00801018  0.032136  0.114505  0.359539  0.788312  1.24315  1.76527  2.35877  3  5.02631e-33  0.252826  0.522679  0.767302  0.893506  1.15892  1.64136  2.10806  2.56072  3  8.50646e-33  0.393994  0.671073  0.820739  0.890017  1.1622  1.65065  2.11758  2.56644  3  3.07934e-33  0.153939  0.317239  0.485223  0.634789  0.983157  1.52874  2.04238  2.53091  3  6.94291e-34  0.036521  0.0863071  0.159299  0.255144  0.64688  1.28728  1.88743  2.45588  3
0.59817 0.522235 0.792856  3.76224e-34  0.0207451  0.0545364  0.122774  0.264336  0.583402  1.04097  1.59462  2.257  3  5.68976e-33  0.276376  0.511274  0.685554  0.791497  1.07729  1.57469  2.06069  2.53625  3  3.41918e-33  0.167993  0.32246  0.462115  0.584192  0.935329  1.49737  2.0234  2.52201  3  9.57217e-34  0.0480266  0.0977557  0.152856  0.214787  0.597607  1.25581  1.86911  2.44757  3  -9.26824e-35  -0.00422135  -0.00610629  -0.00357873  0.00561142  0.384344  1.09126  1.75817  2.39227  3
0.68566 0.558422 1.18407  1.31622e-33  0.0617572  0.151437  0.305688  0.561762  0.918241  1.34109  1.83336  2.39459  3  9.28349e-33  0.390562  0.709171  0.930836  1.06033  1.32754  1.76723  2.19108  2.60158  3  4.0162e-33  0.174338  0.345919  0.517885  0.68483  1.04589  1.57885  2.07693  2.54835  3  1.54351e-33  0.0669329  0.13307  0.202493  0.278747  0.656059  1.2929  1.89066  2.45734  3  3.89229e-34  0.0170301  0.0347227  0.054916  0.0794773  0.452213  1.13728  1.78634  2.40549  3
0.675432 0.860167 1.17431  6.32249e-34  0.0319747  0.0909555  0.220206  0.48173  0.87006  1.30847  1.81298  2.38474  3  8.81033e-33  0.378194  0.69343  0.908871  1.01268  1.26805  1.72196  2.16088  2.58663  3  5.66926e-33  0.244826  0.461371  0.645906  0.797133  1.12602  1.63209  2.10907  2.56332  3  1.56656e-33  0.0710412  0.151795  0.249597  0.36253  0.747059  1.3612  1.93584  2.47962  3  4.17707e-34  0.0183756  0.0369453  0.0590333  0.0899563  0.468688  1.15172  1.79687  2.41097  3
1.35469 0.974372 1.47851  1.86687e-33  0.0439393  0.105422  0.20791  0.377895  0.740645  1.25416  1.80323  2.39038  3  1.14395e-32  0.243195  0.439618  0.573765  0.650257  0.95629  1.50032  2.01975  2.51863  3  3.28437e-33  0.0727843  0.147547  0.226715  0.307062  0.676731  1.30562  1.8977  2.4604  3  -5.93338e-35  -0.000804372  0.00136312  0.00943559  0.0262233  0.404045  1.10261  1.76404  2.39467  3  -7.22081e-34  -0.0154711  -0.0285736  -0.0382846  -0.0436798  0.327152  1.04146  1.72194  2.37342  3
1.43884 1.00231 1.34402  1.15091e-33  0.0257063  0.0631795  0.130129  0.254238  0.611989  1.15389  1.73266  2.35329  3  9.62867e-33  0.192972  0.349836  0.457586  0.518095  0.834939  1.41099  1.96131  2.48999  3  2.78234e-33  0.0578867  0.116482  0.17729  0.23776  0.606603  1.25368  1.86359  2.44364  3  -4.18087e-34  -0.00810072  -0.0129348  -0.0119645  -0.00290925  0.374467  1.08066  1.7496  2.38758  3  -8.6409e-34  -0.0174854  -0.0326083  -0.0444813  -0.0523111  0.318023  1.03437  1.71713  2.37102  3
0.736615 0.767973 0.74843  3.95391e-35  0.0021772  0.00887001  0.0320636  0.109709  0.427827  0.929443  1.51952  2.21788  3  4.47167e-33  0.178139  0.337484  0.462754  0.537781  0.844723  1.4052  1.9507  2.48261  3  3.63367e-33  0.143255  0.266398  0.365604  0.441094  0.784319  1.38173  1.94577  2.4834  3  7.04189e-34  0.0292594  0.0623768  0.102322  0.148423  0.529733  1.20386  1.83415  2.43013  3  -4.61638e-34  -0.0180691  -0.0325609  -0.0410641  -0.0409416  0.339932  1.05845  1.73667  2.38172  3
0.869765 1.49798 1.09495  2.31747e-34  0.00973498  0.0324981  0.0958195  0.260634  0.645654  1.14779  1.70746  2.33179  3  6.54944e-33  0.222848  0.42936  0.589946  0.667928  0.957828  1.49595  2.01422  2.51512  3  6.96214e-33  0.228279  0.405453  0.525036  0.599541  0.91522  1.47322  2.00356  2.51116  3  1.64312e-33  0.0587019  0.128391  0.211392  0.297918  0.671355  1.30312  1.89671  2.4601  3  -2.92804e-34  -0.00926034  -0.0136499  -0.00783781  0.013708  0.400551  1.10336  1.76606  2.39611  3
1.30771 0.993402 1.23376  8.16069e-34  0.0203087  0.0516174  0.111446  0.230383  0.585918  1.12449  1.70615  2.33707  3  8.86033e-33  0.195573  0.355282  0.464897  0.524625  0.838648  1.41252  1.96171  2.49  3  3.06852e-33  0.069831  0.13841  0.206524  0.271187  0.636867  1.27598  1.87815  2.45076  3  -2.56768e-34  -0.00524273  -0.00696209  -0.00232659  0.0109675  0.389745  1.09319  1.75839  2.39205  3  -9.08472e-34  -0.0201952  -0.037481  -0.0506682  -0.0586978  0.313246  1.03149  1.71555  2.37034  3
1.24842 1.42396 1.41878  8.76996e-34  0.0236564  0.0651201  0.15244  0.327705  0.709935  1.22898  1.78446  2.38006  3  1.09136e-32  0.252486  0.458212  0.593095  0.654218  0.948031  1.49202  2.01334  2.51521  3  5.48875e-33  0.129079  0.247198  0.352531  0.440949  0.789629  1.38524  1.94811  2.48461  3  4.06905e-34  0.010954  0.0286238  0.0578723  0.100029  0.482557  1.16277  1.80442  2.41475  3  -1.06764e-33  -0.0247136  -0.0449288  -0.0578623  -0.060477  0.317999  1.03704  1.72013  2.37285  3
1.42699 0.817458 0.756359  -2.53894e-33  -0.0542531  -0.114084  -0.178765  -0.215027  0.109222  0.726308  1.40215  2.16521  3  1.8497e-33  0.0379774  0.0711087  0.0943845  0.103614  0.446169  1.11395  1.76165  2.39048  3  2.09788e-33  0.0429903  0.0811607  0.112892  0.136434  0.493293  1.16263  1.80033  2.41153  3  1.83461e-34  0.00391935  0.00833428  0.01391  0.0210867  0.392514  1.09418  1.75848  2.39192  3  -5.4602e-34  -0.0111119  -0.0205548  -0.0276614  -0.0319317  0.337953  1.05024  1.72811  2.37658  3
0.723164 0.546976 1.05418  1.07977e-33  0.0478709  0.116549  0.234498  0.436056  0.777688  1.2263  1.74892  2.34861  3  8.22512e-33  0.328657  0.599639  0.792548  0.908941  1.19115  1.66654  2.12497  2.56909  3  3.55777e-33  0.146184  0.288782  0.429994  0.565739  0.929088  1.49438  2.02237  2.52181  3  1.05387e-33  0.0434775  0.0872824  0.134848  0.189181  0.568269  1.22933  1.8496  2.43738  3  -1.34381e-35  -0.000217768  0.00148548  0.00679608  0.0172702  0.391357  1.09253  1.75713  2.3912  3
1.08503 1.44665 1.21325  4.40603e-34  0.0141022  0.0418988  0.108246  0.260766  0.638687  1.15903  1.72604  2.34576  3  8.40081e-33  0.225561  0.4182  0.552987  0.615236  0.911689  1.46396  1.99431  2.50567  3  5.89932e-33  0.157493  0.291362  0.397684  0.476873  0.814153  1.40176  1.95818  2.48932  3  8.01624e-34  0.0236108  0.055289  0.0992698  0.153555  0.534241  1.20211  1.8307  2.42778  3  -8.9982e-34  -0.0239137  -0.0430441  -0.0537836  -0.0519875  0.330082  1.04804  1.72831  2.37715  3
0.573656 1.20545 1.28741  2.50143e-34  0.0165824  0.0601166  0.190587  0.526778  0.98027  1.3989  1.87922  2.42053  3  7.17763e-33  0.372842  0.728382  1.00658  1.13141  1.36635  1.7938  2.20772  2.60956  3  8.81175e-33  0.434505  0.756082  0.955233  1.07055  1.33854  1.78079  2.20281  2.60824  3  2.65763e-33  0.143459  0.310955  0.505282  0.702152  1.06888  1.59305  2.08501  2.55197  3  1.00898e-33  0.0536245  0.114906  0.194635  0.298934  0.690297  1.31723  1.90613  2.46479  3
0.560494 1.38631 0.819564  4.90945e-35  0.00355742  0.0149597  0.0572773  0.203248  0.576466  1.0468  1.60494  2.26477  3  2.96596e-33  0.164517  0.357529  0.559455  0.687669  0.981377  1.50694  2.018  2.51587  3  6.42408e-33  0.322365  0.549879  0.669674  0.719615  1.00612  1.53581  2.04248  2.52964  3  2.80801e-33  0.149065  0.29442  0.430084  0.540728  0.88375  1.45575  1.99468  2.50753  3  5.81516e-34  0.033193  0.0782982  0.141872  0.219999  0.607068  1.26032  1.87084  2.44804  3
0.673066 1.44899 1.10352  1.66641e-34  0.00952289  0.0354775  0.116904  0.343368  0.757749  1.22404  1.75465  2.35425  3  5.7728e-33  0.257957  0.516186  0.73444  0.842947  1.11321  1.60841  2.08685  2.55043  3  8.15607e-33  0.341985  0.590705  0.737165  0.814503  1.10068  1.60676  2.08952  2.55288  3  2.56614e-33  0.116856  0.247189  0.389941  0.525403  0.885898  1.45909  1.99774  2.50931  3  4.46865e-34  0.0211848  0.0506707  0.0968762  0.163741  0.554572  1.21892  1.84258  2.43387  3
1.27117 0.857312 1.40722  1.85805e-33  0.0463728  0.10985  0.213267  0.382385  0.739694  1.2469  1.79421  2.38419  3  1.08064e-32  0.245065  0.444329  0.583026  0.665354  0.972181  1.51198  2.02731  2.52231  3  3.10165e-33  0.0732252  0.148353  0.228045  0.309567  0.680441  1.30912  1.90034  2.46179  3  3.85869e-35  0.00132563  0.00516218  0.0141881  0.0310647  0.408237  1.10592  1.7663  2.39581  3  -6.10024e-34  -0.013924  -0.0256862  -0.0343485  -0.0390782  0.331395  1.04466  1.72405  2.37447  3
0.655733 0.681473 1.09464  7.75087e-34  0.0392095  0.103928  0.231716  0.471932  0.838129  1.2741  1.78305  2.3668  3  8.44925e-33  0.372549  0.679396  0.890602  1.00244  1.26491  1.71909  2.15862  2.58539  3  4.58084e-33  0.20571  0.397115  0.57345  0.730138  1.07528  1.59795  2.0882  2.55351  3  1.42113e-33  0.065373  0.134832  0.214216  0.305116  0.687837  1.31837  1.90823  2.46621  3  3.03876e-34  0.0138793  0.0283806  0.0459067  0.0698744  0.446119  1.13453  1.78537  2.40526  3
0.702446 0.930201 0.855806  1.91434e-34  0.00957536  0.029388  0.0800749  0.209891  0.554983  1.04069  1.60794  2.26941  3  5.35223e-33  0.223899  0.425163  0.581376  0.66811  0.960952  1.49318  2.00965  2.51198  3  4.80412e-33  0.197295  0.360819  0.484863  0.573436  0.902197  1.46654  2.0004  2.50994  3  1.11761e-33  0.0489019  0.104966  0.171961  0.246023  0.626486  1.27439  1.8799  2.45244  3  -2.48682e-34  -0.00999425  -0.0165216  -0.0160171  -0.00419921  0.379967  1.08936  1.75749  2.3921  3
0.755698 0.62172 0.541765  -6.5105e-34  -0.0269773  -0.0606551  -0.102144  -0.121087  0.156183  0.682673  1.31207  2.09031  3  1.78887e-33  0.0711687  0.142909  0.209156  0.255958  0.583125  1.20053  1.81018  2.41156  3  2.5045e-33  0.0960013  0.177007  0.239396  0.283239  0.62864  1.2612  1.86397  2.44241  3  6.0224e-34  0.0239084  0.0484656  0.0747681  0.102261  0.478556  1.16463  1.80764  2.41687  3  -3.64659e-34  -0.0139475  -0.0253836  -0.032911  -0.0351921  0.342713  1.06087  1.73845  2.38266  3
1.00384 0.732421 0.833359  -1.94427e-34  -0.00548065  -0.00814321  0.00143994  0.0558817  0.37916  0.919995  1.53187  2.23233  3  5.04548e-33  0.146185  0.270799  0.362702  0.416335  0.737188  1.33122  1.90502  2.46108  3  2.66004e-33  0.0779377  0.149774  0.214616  0.270423  0.631132  1.27156  1.87503  2.44914  3  5.71734e-35  0.00214893  0.00683866  0.0162226  0.0316775  0.410596  1.11187  1.77214  2.39924  3  -7.10791e-34  -0.0205741  -0.0381205  -0.0513634  -0.0591916  0.31438  1.03414  1.71819  2.37191  3
0.552722 1.19551 1.36633  2.54355e-34  0.0176276  0.0648766  0.208683  0.581033  1.05129  1.4564  1.92092  2.44289  3  7.40837e-33  0.399886  0.782877  1.08171  1.21198  1.43649  1.84535  2.24142  2.62608  3  9.2391e-33  0.472134  0.818564  1.02985  1.15068  1.41007  1.83268  2.2364  2.6246  3  2.81439e-33  0.157849  0.342853  0.557825  0.775558  1.14104  1.64505  2.1185  2.56823  3  1.19791e-33  0.0660367  0.141112  0.237447  0.360897  0.75298  1.3626  1.93542  2.47903  3
1.08355 1.00541 1.05411  3.84827e-34  0.0119477  0.0330929  0.0802256  0.189429  0.539837  1.06938  1.6547  2.30487  3  7.31233e-33  0.195675  0.359286  0.47423  0.534811  0.844065  1.41375  1.96112  2.48928  3  3.71285e-33  0.100698  0.193218  0.276344  0.347283  0.70332  1.32386  1.90891  2.46567  3  1.5619e-34  0.00506624  0.0143862  0.0313041  0.0574029  0.438365  1.13174  1.78485  2.40537  3  -9.0036e-34  -0.0240852  -0.0442711  -0.0586123  -0.0652324  0.310857  1.03184  1.71679  2.37124  3
1.24162 1.21159 0.910207  -3.6332e-34  -0.00908487  -0.0194291  -0.0261669  0.00413341  0.341491  0.913139  1.54143  2.2432  3  4.10552e-33  0.0974614  0.186117  0.255367  0.292959  0.624824  1.25178  1.85486  2.43709  3  3.30896e-33  0.0772721  0.143035  0.194841  0.2324  0.584616  1.23267  1.84754  2.43509  3  1.7518e-34  0.00478517  0.0126202  0.0253579  0.0429937  0.418775  1.11551  1.77335  2.39947  3  -9.24353e-34  -0.0215876  -0.0397288  -0.0527106  -0.0589355  0.316155  1.03575  1.71935  2.3725  3
1.07795 1.38468 1.46095  8.69514e-34  0.0275768  0.0785778  0.190408  0.415627  0.811633  1.30246  1.83254  2.40394  3  1.14965e-32  0.308351  0.560623  0.725038  0.796181  1.07262  1.58253  2.07197  2.54377  3  6.55778e-33  0.177744  0.336362  0.472839  0.583813  0.921879  1.48143  2.01046  2.51499  3  1.02628e-33  0.0301417  0.0695215  0.124288  0.194044  0.577835  1.23355  1.85098  2.43764  3  -5.70515e-34  -0.0151544  -0.0265131  -0.0305646  -0.0228245  0.357582  1.06731  1.74044  2.38296  3
1.24069 1.24779 0.613048  -1.33766e-33  -0.0348044  -0.0850345  -0.162773  -0.241048  0.0560479  0.651103  1.32126  2.10893  3  -1.51932e-33  -0.0315672  -0.0396289  -0.0250094  -0.00854372  0.350439  1.0419  1.71324  2.36625  3  2.45082e-33  0.0557913  0.0958711  0.117002  0.122983  0.466347  1.13463  1.77839  2.39975  3  1.20713e-33  0.0288044  0.0561186  0.0809393  0.100622  0.462452  1.14214  1.78798  2.40579  3  4.84341e-35  0.00119951  0.00267851  0.00503033  0.00899888  0.380421  1.0851  1.75248  2.38896  3
0.918972 0.602108 0.615188  -1.05001e-33  -0.0350325  -0.0745129  -0.116721  -0.130142  0.164345  0.717883  1.35947  2.12627  3  2.46923e-33  0.079033  0.150471  0.207679  0.243266  0.572372  1.19891  1.81268  2.41398  3  2.23685e-33  0.0711151  0.134121  0.187  0.228239  0.58328  1.23128  1.84613  2.43418  3  2.99092e-34  0.00986092  0.0205825  0.0333232  0.0486211  0.424992  1.12333  1.77994  2.40313  3  -5.07619e-34  -0.0160363  -0.0296295  -0.0397326  -0.0454776  0.328369  1.04625  1.727  2.37649  3
0.507599 1.01327 1.06822  1.99827e-34  0.0148018  0.0524351  0.162927  0.448928  0.871482  1.29294  1.79166  2.3695  3  5.83819e-33  0.342861  0.671974  0.938263  1.0714  1.31712  1.75507  2.18106  2.59606  3  7.32158e-33  0.409062  0.716045  0.910078  1.02405  1.29808  1.75166  2.18402  2.5991  3  2.32619e-33  0.140898  0.300999  0.48329  0.667193  1.03495  1.57028  2.0711  2.54543  3  8.6406e-34  0.0516812  0.109427  0.182447  0.27631  0.666728  1.30219  1.89737  2.46081  3
0.838883 0.599019 1.38506  2.09082e-33  0.0790412  0.186635  0.35799  0.621384  0.97925  1.40763  1.89156  2.42943  3  1.09097e-32  0.374886  0.680036  0.894338  1.026  1.30349  1.75294  2.18344  2.59837  3  3.9937e-33  0.142465  0.286635  0.437112  0.589505  0.957786  1.51391  2.0345  2.52759  3  1.49879e-33  0.0529862  0.104663  0.158233  0.217339  0.591948  1.24293  1.8567  2.44033  3  3.11632e-34  0.0112434  0.0234394  0.0380855  0.0564438  0.427361  1.11726  1.77243  2.39843  3
1.26797 1.36474 0.895412  -4.05268e-34  -0.0101564  -0.0233245  -0.0370244  -0.0185847  0.317998  0.895134  1.52849  2.23615  3  3.33926e-33  0.0786278  0.15474  0.21856  0.254151  0.590102  1.2264  1.83836  2.42903  3  3.49256e-33  0.0793149  0.144172  0.191724  0.223205  0.572527  1.22236  1.84017  2.4313  3  3.59927e-34  0.0090386  0.0209695  0.0372105  0.056816  0.430558  1.12353  1.77827  2.40179  3  -8.73253e-34  -0.0199545  -0.0366063  -0.0481458  -0.0528058  0.322739  1.04109  1.72306  2.37438  3
1.3521 1.25352 1.19432  3.8754e-34  0.0097082  0.0273772  0.0680765  0.165868  0.525314  1.07946  1.67543  2.32118  3  7.90891e-33  0.169402  0.309882  0.406374  0.454626  0.771643  1.36264  1.92886  2.47384  3  3.6872e-33  0.0802432  0.154466  0.221693  0.279125  0.637098  1.27397  1.87582  2.44932  3  -1.79854e-34  -0.00318888  -0.00204636  0.00650806  0.0241276  0.403511  1.10385  1.76558  2.39563  3  -1.16047e-33  -0.0249075  -0.0459777  -0.061451  -0.0697133  0.304906  1.02617  1.71246  2.36894  3
1.46572 1.12853 1.36887  1.04853e-33  0.0231936  0.0583063  0.123582  0.248398  0.610578  1.15562  1.73556  2.35544  3  9.85897e-33  0.193904  0.351009  0.45714  0.513725  0.828755  1.40616  1.95805  2.48837  3  3.13351e-33  0.0638018  0.12736  0.191664  0.25361  0.619856  1.26273  1.86918  2.44628  3  -4.23021e-34  -0.00795813  -0.0121845  -0.00979753  0.0015994  0.379994  1.08503  1.75259  2.38907  3  -1.00584e-33  -0.0199577  -0.0370924  -0.0502761  -0.0584994  0.312961  1.03089  1.71497  2.37  3
0.962441 1.23854 0.638942  -4.23095e-34  -0.0146126  -0.0381629  -0.0772243  -0.105628  0.192713  0.746307  1.38412  2.14154  3  6.88202e-34  0.0253593  0.0690529  0.127305  0.172348  0.516748  1.16457  1.79349  2.40557  3  3.18712e-33  0.0938218  0.163062  0.203659  0.222628  0.562904  1.21079  1.83049  2.42593  3  9.75253e-34  0.0305416  0.0621915  0.0944919  0.123442  0.489994  1.16643  1.80576  2.41506  3  -2.33033e-34  -0.00692488  -0.0120605  -0.0138075  -0.010461  0.366027  1.07666  1.748  2.38708  3
1.41293 0.799981 0.752292  -2.52919e-33  -0.054536  -0.114413  -0.178703  -0.214222  0.109409  0.725358  1.4007  2.1641  3  1.91388e-33  0.0396345  0.0740105  0.0980768  0.107794  0.449813  1.11638  1.76311  2.39115  3  2.07901e-33  0.0430471  0.0813702  0.113398  0.137376  0.494514  1.16371  1.80112  2.41194  3  1.67879e-34  0.0036346  0.00779919  0.0131747  0.0202226  0.391801  1.09375  1.75825  2.39182  3  -5.43178e-34  -0.0111668  -0.0206717  -0.0278558  -0.0322235  0.337624  1.04998  1.72792  2.37649  3
1.39382 1.40043 1.02925  -2.53837e-34  -0.00553754  -0.0108287  -0.00941658  0.0321295  0.380764  0.960119  1.58595  2.27155  3  4.89848e-33  0.10316  0.194917  0.263872  0.299105  0.630656  1.25804  1.86003  2.43997  3  3.52233e-33  0.0733678  0.136318  0.186677  0.223834  0.577088  1.22721  1.84404  2.4334  3  4.71594e-35  0.00165014  0.00671387  0.017209  0.0333237  0.409059  1.1074  1.76762  2.39654  3  -1.08686e-33  -0.0226129  -0.041634  -0.0553034  -0.0619989  0.312777  1.03257  1.71693  2.37121  3
1.32134 1.2396 1.41948  1.13556e-33  0.0282291  0.0731241  0.159299  0.321369  0.693793  1.21756  1.77727  2.37663  3  1.10007e-32  0.239887  0.43331  0.560763  0.623642  0.924491  1.47553  2.00293  2.51021  3  4.30856e-33  0.0967308  0.190169  0.280439  0.362957  0.722424  1.33749  1.91769  2.46994  3  2.30219e-35  0.00136488  0.00753696  0.0225665  0.0491049  0.430319  1.12345  1.77833  2.40186  3  -1.04186e-33  -0.0228429  -0.0419277  -0.0553812  -0.0613775  0.313419  1.0324  1.71651  2.37091  3
1.26994 0.787549 0.966978  -3.24775e-34  -0.00723407  -0.0110853  -0.00197386  0.0505263  0.385994  0.951631  1.5722  2.26124  3  5.71905e-33  0.130445  0.23912  0.31656  0.360664  0.688864  1.29973  1.88658  2.45274  3  2.19296e-33  0.0511644  0.10023  0.147336  0.190682  0.556894  1.21686  1.83933  2.43169  3  -3.03794e-34  -0.00670371  -0.0109479  -0.0109787  -0.00534932  0.370771  1.07913  1.74917  2.38753  3  -7.1915e-34  -0.016502  -0.0308517  -0.0422881  -0.0501651  0.319812  1.03591  1.71827  2.37162  3
0.800417 1.0014 1.25519  7.26351e-34  0.0309068  0.0873005  0.209608  0.455017  0.844248  1.30231  1.81705  2.39004  3  9.69937e-33  0.35085  0.640819  0.835624  0.926802  1.19093  1.6671  2.12597  2.56982  3  5.85105e-33  0.213568  0.404125  0.568507  0.704097  1.03844  1.56792  2.06729  2.5429  3  1.3648e-33  0.0525771  0.114219  0.19169  0.284129  0.668613  1.30248  1.89701  2.46047  3  6.566e-35  0.0026953  0.00720123  0.016822  0.0363637  0.41573  1.11164  1.77015  2.39773  3
1.02176 1.29603 1.49347  9.63009e-34  0.0321157  0.0907363  0.217204  0.465961  0.865439  1.34206  1.85897  2.41726  3  1.19572e-32  0.337943  0.612638  0.790094  0.867  1.13601  1.62881  2.10205  2.55846  3  6.59366e-33  0.188937  0.359491  0.508976  0.63318  0.971008  1.51767  2.03419  2.52663  3  1.19959e-33  0.0367784  0.0829397  0.145204  0.223505  0.607892  1.25569  1.86547  2.44474  3  -3.03289e-34  -0.00837344  -0.0137433  -0.0127163  -0.00068847  0.378763  1.08285  1.75058  2.38792  3
1.44921 0.579682 1.36844  2.33106e-33  0.0496607  0.109584  0.194596  0.322496  0.661604  1.18868  1.7552  2.3645  3  8.67851e-33  0.17376  0.321256  0.435794  0.519004  0.851663  1.42678  1.97317  2.49623  3  1.78685e-33  0.0370183  0.0752382  0.117015  0.162758  0.537281  1.20378  1.83156  2.42814  3  -2.49113e-34  -0.00486133  -0.00819663  -0.00890814  -0.00591914  0.365632  1.07189  1.74282  2.38395  3  -3.47645e-34  -0.00702657  -0.0133326  -0.0187341  -0.0230263  0.343697  1.05255  1.72867  2.37656  3
0.846608 0.661848 0.773597  -5.37717e-35  -0.00142846  0.000967137  0.0178317  0.0828182  0.398271  0.917059  1.51786  2.21993  3  4.86622e-33  0.16744  0.311562  0.419914  0.485077  0.798781  1.3734  1.93092  2.47324  3  2.87823e-33  0.0997646  0.190608  0.271128  0.339318  0.696689  1.32022  1.90695  2.46479  3  3.04922e-34  0.0111838  0.0248368  0.0433966  0.0681183  0.448799  1.14248  1.79329  2.40993  3  -6.04156e-34  -0.0206926  -0.0380813  -0.0505997  -0.0568124  0.319136  1.03959  1.72268  2.37438  3
0.54877 0.800211 1.38574  6.43209e-34  0.0408728  0.121841  0.309349  0.693101  1.12442  1.50735  1.95334  2.45868  3  9.55066e-33  0.504888  0.925502  1.20609  1.32927  1.54582  1.92524  2.29336  2.65143  3  6.6379e-33  0.351293  0.655279  0.907042  1.1101  1.41758  1.84286  2.24515  2.62948  3  2.21974e-33  0.124228  0.266732  0.438998  0.633979  1.01949  1.55875  2.0636  2.54179  3  1.56488e-33  0.0836469  0.160859  0.235441  0.315443  0.687834  1.31188  1.90102  2.46182  3
0.652773 0.515754 1.37453  1.79207e-33  0.0877988  0.211772  0.416631  0.737246  1.10339  1.49072  1.94181  2.45276  3  1.04033e-32  0.459094  0.830982  1.08831  1.24178  1.49664  1.89234  2.27328  2.64199  3  4.32049e-33  0.19777  0.396426  0.601504  0.806736  1.16973  1.66848  2.13487  2.57655  3  2.22968e-33  0.10101  0.197753  0.294151  0.394477  0.766026  1.37145  1.9409  2.48163  3  9.87458e-34  0.0448525  0.0883783  0.132429  0.178769  0.547884  1.20687  1.83143  2.42745  3
1.3019 1.38806 1.37794  8.3523e-34  0.0214616  0.0582114  0.134486  0.28883  0.664714  1.19417  1.76025  2.36745  3  1.0357e-32  0.229749  0.417044  0.540811  0.598618  0.899385  1.4566  1.99034  2.50399  3  4.90705e-33  0.110902  0.213542  0.306602  0.386054  0.73886  1.34838  1.92426  2.47299  3  1.59843e-34  0.00471954  0.0152728  0.0359843  0.0686114  0.450389  1.13879  1.78861  2.40697  3  -1.16578e-33  -0.0259197  -0.0474224  -0.0620867  -0.067437  0.309757  1.03047  1.71561  2.37057  3
0.528901 1.15033 1.07805  1.62836e-34  0.0118557  0.0442335  0.145498  0.422657  0.851031  1.28141  1.78607  2.36748  3  5.49059e-33  0.312178  0.624537  0.888945  1.02263  1.27366  1.72391  2.16109  2.58641  3  7.81942e-33  0.417353  0.721425  0.901166  0.997283  1.2666  1.72777  2.16809  2.59121  3  2.6024e-33  0.150564  0.317682  0.501149  0.677996  1.03759  1.57077  2.07075  2.54506  3  8.09604e-34  0.0472713  0.104248  0.181205  0.281601  0.6741  1.30776  1.90105  2.46263  3
0.745955 1.40046 0.812527  4.17664e-35  0.00219975  0.00874884  0.03272  0.121696  0.467749  0.974638  1.56095  2.24392  3  3.40507e-33  0.138812  0.286509  0.426756  0.512421  0.822703  1.39259  1.94441  2.48017  3  5.57929e-33  0.211764  0.36819  0.461752  0.510332  0.825895  1.40596  1.95885  2.48904  3  1.78063e-33  0.0723997  0.149597  0.230482  0.30451  0.66841  1.30037  1.89456  2.45892  3  -5.0895e-35  -0.00118131  0.00265816  0.0160754  0.0419949  0.427821  1.12628  1.78233  2.40445  3
1.29054 0.932039 1.31632  1.2819e-33  0.0318667  0.077849  0.158295  0.301872  0.659075  1.1831  1.74861  2.35993  3  9.8825e-33  0.220809  0.400313  0.523761  0.593462  0.903359  1.4607  1.99349  2.50565  3  3.08387e-33  0.0714405  0.143296  0.217249  0.290278  0.658533  1.29255  1.88929  2.45631  3  -1.52197e-34  -0.00297339  -0.00277427  0.00343159  0.018194  0.396535  1.09783  1.76126  2.39341  3  -7.86678e-34  -0.0177135  -0.0328333  -0.0442872  -0.0511166  0.320175  1.03647  1.71875  2.37189  3
1.28626 1.36953 1.28261  6.16895e-34  0.0161404  0.0445342  0.105888  0.238191  0.608374  1.14614  1.72378  2.34722  3  9.16983e-33  0.206332  0.376612  0.491452  0.545987  0.852214  1.42169  1.9674  2.49271  3  4.64949e-33  0.106053  0.20268  0.288239  0.359529  0.711936  1.32846  1.91117  2.46656  3  1.15915e-34  0.00370505  0.0129748  0.0317253  0.0613192  0.442412  1.13316  1.78503  2.40525  3  -1.19062e-33  -0.0268093  -0.0491446  -0.0646153  -0.0708261  0.30646  1.02821  1.71421  2.36991  3
0.590646 0.671634 0.894344  3.99037e-34  0.0228399  0.0635986  0.151934  0.338423  0.686372  1.13449  1.67022  2.30127  3  6.36786e-33  0.313721  0.581642  0.776928  0.885  1.15734  1.63595  2.10214  2.55704  3  4.41417e-33  0.218  0.410553  0.573884  0.707161  1.0421  1.57227  2.07075  2.54475  3  1.26044e-33  0.0647498  0.135241  0.21687  0.308711  0.692495  1.32456  1.91349  2.46913  3  1.44415e-34  0.00746761  0.0162689  0.0292644  0.0504583  0.430901  1.12633  1.78143  2.40376  3
0.780341 1.43223 1.02346  1.76532e-34  0.00839832  0.029066  0.0893516  0.253576  0.63653  1.12998  1.68801  2.31879  3  5.71131e-33  0.218064  0.427285  0.598134  0.685305  0.973989  1.50658  2.02051  2.51799  3  6.91986e-33  0.251977  0.443106  0.565997  0.638094  0.946961  1.49575  2.0179  2.51807  3  1.86176e-33  0.0735573  0.157944  0.254377  0.350681  0.720458  1.33926  1.92031  2.47164  3  -6.54623e-35  -0.00166358  0.00189204  0.0164827  0.0472843  0.435229  1.1303  1.78432  2.40524  3
1.35399 0.902012 1.28139  1.11135e-33  0.0263075  0.0642264  0.131269  0.25496  0.608308  1.14471  1.72229  2.34634  3  9.19828e-33  0.196022  0.356081  0.46746  0.531827  0.848441  1.42067  1.96748  2.49295  3  2.67643e-33  0.0591528  0.118952  0.181034  0.243075  0.612685  1.25882  1.86725  2.44552  3  -3.27652e-34  -0.00669851  -0.0103915  -0.00866785  0.000687201  0.377871  1.08348  1.7516  2.3886  3  -7.78074e-34  -0.0167329  -0.0312117  -0.0425946  -0.0501331  0.32005  1.03594  1.71819  2.37155  3
0.697064 0.744871 0.96023  4.89883e-34  0.023558  0.0642634  0.149857  0.3266  0.67772  1.14339  1.68641  2.31376  3  7.09554e-33  0.29549  0.544408  0.721891  0.817997  1.09782  1.59526  2.07714  2.54529  3  4.36491e-33  0.183301  0.348353  0.49263  0.613684  0.956723  1.51043  2.03083  2.52535  3  1.04385e-33  0.045609  0.0962873  0.15698  0.228151  0.611867  1.26373  1.87307  2.44915  3  -1.3351e-34  -0.00530082  -0.00808995  -0.00572466  0.00513531  0.384621  1.09021  1.75685  2.39143  3
1.04672 0.984745 0.985793  2.29306e-34  0.0075567  0.0223091  0.0589022  0.153515  0.49827  1.03027  1.62242  2.28585  3  6.52708e-33  0.181236  0.334774  0.444859  0.503803  0.815696  1.39195  1.94637  2.48189  3  3.64092e-33  0.10192  0.194043  0.274694  0.341625  0.696039  1.31812  1.90497  2.46368  3  2.01827e-34  0.00650497  0.0171476  0.0350746  0.0614891  0.442187  1.13505  1.78723  2.4066  3  -8.75571e-34  -0.0242457  -0.0445579  -0.0589481  -0.0654888  0.311084  1.03247  1.71743  2.37162  3
1.46279 0.693366 0.732739  -3.43657e-33  -0.070923  -0.14532  -0.221102  -0.265356  0.0593125  0.687578  1.37404  2.14967  3  1.85108e-33  0.0366118  0.0664009  0.0847865  0.0896553  0.429892  1.09892  1.75038  2.38453  3  1.9607e-33  0.039315  0.0748163  0.105242  0.128843  0.487226  1.15829  1.7975  2.41013  3  1.24076e-34  0.00260832  0.00567808  0.00979754  0.0154267  0.386811  1.08996  1.75573  2.39058  3  -4.91504e-34  -0.00977615  -0.0181849  -0.0247172  -0.0289847  0.340003  1.05135  1.72865  2.3768  3
0.857554 0.878225 1.33971  1.1676e-33  0.04497  0.117792  0.25782  0.510493  0.890883  1.34348  1.84908  2.40806  3  1.08843e-32  0.365744  0.660905  0.855924  0.953446  1.2204  1.68999  2.14152  2.57761  3  5.01981e-33  0.173264  0.33891  0.497314  0.642247  0.993522  1.53726  2.04837  2.53397  3  1.27905e-33  0.0452618  0.0949772  0.154922  0.227794  0.610273  1.25837  1.86767  2.44596  3  5.54669e-35  0.00219513  0.00607104  0.0139087  0.0286917  0.403957  1.1012  1.76249  2.39373  3
0.834438 0.732905 0.605604  -5.75379e-34  -0.0216686  -0.0490279  -0.0820973  -0.0894968  0.201809  0.738203  1.36803  2.12843  3  2.16527e-33  0.0777602  0.154852  0.224051  0.270526  0.599822  1.21954  1.82626  2.42063  3  2.71316e-33  0.0940833  0.173023  0.233295  0.27525  0.621923  1.25781  1.86264  2.44204  3  5.436e-34  0.0197055  0.0407812  0.0645052  0.0902767  0.466453  1.15462  1.80065  2.41333  3  -4.66747e-34  -0.016188  -0.029583  -0.0386586  -0.0419369  0.335391  1.05404  1.7333  2.37993  3
0.786966 1.34274 1.1319  2.92251e-34  0.0134792  0.0442327  0.126994  0.330771  0.725812  1.20671  1.74716  2.35212  3  7.19178e-33  0.269395  0.513932  0.698339  0.785526  1.06197  1.57178  2.06343  2.53911  3  7.16828e-33  0.260287  0.464895  0.606795  0.698785  1.00885  1.5421  2.04856  2.53319  3  1.7454e-33  0.0689638  0.151267  0.250558  0.35628  0.73206  1.34837  1.92656  2.47479  3  -3.02933e-35  -0.000493254  0.00332697  0.0172122  0.0474269  0.434683  1.12874  1.78278  2.40433  3
0.966834 0.524645 1.47287  3.1296e-33  0.100491  0.224299  0.399417  0.643388  0.986915  1.42133  1.90585  2.43867  3  1.08834e-32  0.325681  0.59752  0.801906  0.945132  1.2441  1.71247  2.15849  2.58659  3  3.62141e-33  0.112016  0.225167  0.344099  0.467681  0.840201  1.42775  1.97841  2.50019  3  1.24125e-33  0.038055  0.0750002  0.112917  0.154304  0.526176  1.19263  1.82295  2.42354  3  2.09236e-34  0.00657789  0.0138593  0.022821  0.0342371  0.403324  1.09851  1.75967  2.39204  3
1.37136 0.950648 0.980086  -5.54701e-34  -0.0120502  -0.0229417  -0.025138  0.0130147  0.352727  0.932317  1.56253  2.25763  3  5.19654e-33  0.11  0.202498  0.268219  0.303408  0.635309  1.26059  1.86119  2.44038  3  2.37987e-33  0.0511595  0.0988707  0.142562  0.180354  0.54313  1.20481  1.83057  2.42715  3  -2.90365e-34  -0.0058694  -0.00921848  -0.00829117  -0.0018187  0.373857  1.08103  1.75022  2.38799  3  -8.17855e-34  -0.0173555  -0.0323169  -0.0439747  -0.0515689  0.319051  1.03554  1.71812  2.37157  3
1.39289 1.48431 1.16604  1.59084e-34  0.00412456  0.0135637  0.0407071  0.120857  0.48155  1.04691  1.65316  2.30962  3  6.89664e-33  0.144216  0.267376  0.354577  0.396835  0.718329  1.32332  1.90314  2.46123  3  4.1512e-33  0.0868562  0.163096  0.226634  0.275997  0.62842  1.26582  1.86969  2.44609  3  2.47718e-36  0.00091085  0.00642892  0.0193775  0.0402976  0.418417  1.11472  1.77261  2.39905  3  -1.26819e-33  -0.0263929  -0.0485314  -0.0642613  -0.0715342  0.304817  1.02681  1.71321  2.3694  3
1.42259 1.16864 0.717827  -1.86918e-33  -0.0413697  -0.0947412  -0.1665  -0.224758  0.0925272  0.706608  1.38235  2.15184  3  -2.24145e-34  -0.00228786  0.00591325  0.0211418  0.0306028  0.384021  1.06982  1.73347  2.37686  3  2.4954e-33  0.0503419  0.0903823  0.117244  0.131181  0.479635  1.14786  1.78859  2.40519  3  8.30559e-34  0.0173011  0.0338906  0.0496897  0.0638147  0.43064  1.12071  1.775  2.39975  3  -3.65486e-34  -0.00739519  -0.0132887  -0.0168422  -0.0173559  0.354201  1.06413  1.73804  2.38169  3
1.38609 1.31282 0.564354  -2.0621e-33  -0.0477802  -0.115437  -0.219513  -0.333185  -0.0412577  0.572214  1.25942  2.07206  3  -3.77399e-33  -0.0747969  -0.118267  -0.128453  -0.12574  0.242172  0.959537  1.658  2.33874  3  2.22403e-33  0.0449544  0.0753274  0.0879196  0.0865069  0.425913  1.09841  1.75179  2.38587  3  1.90087e-33  0.0402422  0.0765792  0.106992  0.128404  0.483502  1.15386  1.79376  2.40804  3  5.19841e-34  0.0109831  0.0209267  0.0298897  0.0381385  0.407844  1.10599  1.76637  2.39581  3
1.16823 0.848819 1.05771  3.97727e-34  0.0113448  0.0307281  0.0727526  0.168842  0.512257  1.05094  1.64372  2.29989  3  7.26651e-33  0.179951  0.32889  0.433789  0.49286  0.809551  1.38936  1.94562  2.48181  3  2.81865e-33  0.0715314  0.140399  0.206952  0.268632  0.633635  1.27422  1.87724  2.45038  3  -1.48678e-34  -0.0032508  -0.00338191  0.00214216  0.0153142  0.394064  1.09752  1.76177  2.39387  3  -8.09492e-34  -0.0201468  -0.0374082  -0.0506158  -0.058746  0.313434  1.03205  1.71613  2.37069  3
0.501675 0.98622 1.10188  2.20719e-34  0.0164643  0.0576998  0.176932  0.47982  0.90789  1.32288  1.81387  2.38167  3  6.13447e-33  0.3636  0.708109  0.981586  1.11547  1.35571  1.78357  2.19976  2.60526  3  7.37605e-33  0.417408  0.732862  0.935641  1.05783  1.33106  1.77594  2.19991  2.60689  3  2.31272e-33  0.142043  0.305053  0.493096  0.685549  1.05545  1.5853  2.08089  2.55023  3  9.48465e-34  0.0571183  0.119415  0.196104  0.293348  0.682921  1.31357  1.90457  2.46427  3
0.828851 0.688664 1.40261  1.76241e-33  0.0684165  0.167681  0.337168  0.611925  0.981563  1.4114  1.89529  2.43177  3  1.13033e-32  0.392572  0.708762  0.923007  1.04383  1.31177  1.75804  2.18635  2.59967  3  4.38691e-33  0.158127  0.316743  0.479598  0.640559  1.00381  1.5466  2.0553  2.53761  3  1.57134e-33  0.0564581  0.112843  0.173401  0.24207  0.619121  1.26349  1.8704  2.44711  3  3.53474e-34  0.0128577  0.0265796  0.0428902  0.0635606  0.435327  1.12345  1.77663  2.40054  3
0.789282 1.40361 0.705836  -5.6069e-35  -0.00240856  -0.00625816  -0.00905764  0.0225729  0.340897  0.862882  1.47078  2.19057  3  2.03965e-33  0.080869  0.178369  0.28491  0.359112  0.686517  1.2906  1.87661  2.44655  3  4.50956e-33  0.161553  0.27954  0.347559  0.380169  0.706187  1.31738  1.90072  2.46049  3  1.54206e-33  0.0588177  0.119353  0.179982  0.232795  0.595517  1.24545  1.85805  2.44086  3  -8.73629e-35  -0.00264867  -0.0015144  0.00658828  0.0235687  0.405772  1.10928  1.77085  2.39871  3
1.15167 1.12899 1.40637  1.20478e-33  0.0344436  0.0896269  0.195424  0.389924  0.765834  1.26552  1.80599  2.38982  3  1.13172e-32  0.283089  0.511072  0.660871  0.734571  1.02376  1.54763  2.0496  2.53293  3  4.71544e-33  0.121353  0.238071  0.350276  0.452629  0.809299  1.40159  1.95967  2.49052  3  4.64571e-34  0.0129009  0.030754  0.0582552  0.0981756  0.480419  1.16126  1.80348  2.41431  3  -7.3699e-34  -0.0184604  -0.0333865  -0.0426625  -0.0440401  0.331629  1.04656  1.72611  2.37572  3
0.659215 0.721315 1.17174  8.27408e-34  0.0418671  0.112414  0.25391  0.519788  0.897378  1.32596  1.82316  2.38934  3  9.06337e-33  0.397267  0.722931  0.943636  1.05619  1.3115  1.75389  2.18169  2.5968  3  4.94437e-33  0.22073  0.425529  0.613439  0.779654  1.12143  1.63088  2.10927  2.5637  3  1.57922e-33  0.0723983  0.150001  0.239408  0.341849  0.724802  1.34477  1.92511  2.47437  3  4.78395e-34  0.021533  0.042844  0.0664236  0.0961939  0.471725  1.15306  1.79733  2.41107  3
1.32499 0.888576 0.660645  -2.35783e-33  -0.0550347  -0.120351  -0.1999  -0.260399  0.0511946  0.662872  1.34196  2.12578  3  3.38816e-34  0.0087676  0.0218583  0.0355931  0.0417435  0.388767  1.06826  1.72992  2.37433  3  2.32468e-33  0.0508354  0.0935979  0.125608  0.145621  0.495132  1.15935  1.796  2.40876  3  6.43471e-34  0.0143772  0.0281467  0.0415176  0.0542926  0.423534  1.11706  1.77335  2.39916  3  -4.45591e-34  -0.00971498  -0.0176769  -0.0230558  -0.0252334  0.346601  1.05865  1.73455  2.38001  3
1.38105 1.22593 1.33253  8.56805e-34  0.0204044  0.0531783  0.117872  0.247408  0.613078  1.15411  1.73224  2.35281  3  9.71102e-33  0.202882  0.36778  0.478195  0.533788  0.844147  1.41666  1.96453  2.49143  3  3.76809e-33  0.0808715  0.158632  0.233283  0.301145  0.662258  1.29327  1.88881  2.4558  3  -2.22318e-34  -0.00402308  -0.00363459  0.00459434  0.0230009  0.40305  1.10306  1.76486  2.39522  3  -1.12131e-33  -0.0235649  -0.043516  -0.058224  -0.0661849  0.307663  1.02779  1.71332  2.3693  3
1.11142 1.00978 0.564576  -1.39515e-33  -0.0400302  -0.094837  -0.174859  -0.251588  0.0372244  0.620468  1.28664  2.08417  3  -9.27711e-34  -0.0207163  -0.0218959  -0.00494505  0.0120734  0.365221  1.04774  1.71437  2.36594  3  2.41011e-33  0.061761  0.108595  0.136882  0.148887  0.490654  1.15177  1.78914  2.40486  3  1.06218e-33  0.0282876  0.0551602  0.0800143  0.100833  0.465235  1.14602  1.79131  2.40764  3  -9.22573e-35  -0.00232804  -0.00377905  -0.00357592  -0.000916054  0.372225  1.08013  1.74974  2.38778  3
0.59514 0.5759 0.904399  5.40125e-34  0.0299897  0.0789235  0.175855  0.365289  0.705538  1.14888  1.68036  2.30671  3  6.71362e-33  0.32712  0.601644  0.799098  0.91227  1.18548  1.65702  2.11606  2.56389  3  3.93543e-33  0.194365  0.373333  0.535602  0.677843  1.02456  1.56195  2.06519  2.54237  3  1.20837e-33  0.0610427  0.124789  0.195982  0.275985  0.658794  1.29956  1.89712  2.46111  3  1.25118e-34  0.00648645  0.0143882  0.026012  0.0442592  0.422257  1.11869  1.77585  2.40085  3
1.21304 0.940873 1.43475  1.72883e-33  0.0457117  0.111312  0.223361  0.411211  0.775945  1.27455  1.81319  2.39395  3  1.14348e-32  0.271426  0.490232  0.638346  0.720695  1.01841  1.54505  2.04852  2.53258  3  3.69421e-33  0.0911616  0.183436  0.279116  0.374073  0.74139  1.35337  1.92897  2.47573  3  2.58518e-34  0.00684653  0.0166343  0.0327749  0.0583923  0.437389  1.12819  1.78123  2.40323  3  -6.21351e-34  -0.0148058  -0.0269848  -0.0352276  -0.0383268  0.333756  1.04697  1.72584  2.37542  3
0.811414 0.637743 1.32978  1.71425e-33  0.0676477  0.163808  0.324835  0.583934  0.946041  1.37905  1.86983  2.41741  3  1.06282e-32  0.377398  0.683246  0.894029  1.01698  1.28983  1.74186  2.17571  2.59443  3  4.11245e-33  0.151378  0.303034  0.458739  0.613158  0.97803  1.5285  2.04388  2.53213  3  1.44399e-33  0.0529433  0.105513  0.161518  0.224703  0.601443  1.25086  1.86233  2.44322  3  2.61605e-34  0.00980572  0.0207354  0.0344497  0.0525229  0.424478  1.11559  1.77156  2.39807  3
0.903276 1.24611 0.931495  1.35489e-34  0.00540782  0.0177073  0.0527227  0.154481  0.506312  1.02622  1.61249  2.27767  3  5.36897e-33  0.17532  0.335696  0.461604  0.528857  0.835853  1.40511  1.95416  2.48545  3  5.07121e-33  0.161374  0.292341  0.387924  0.45263  0.785985  1.3802  1.94366  2.48207  3  9.55373e-34  0.0329142  0.0725144  0.121524  0.176041  0.553564  1.21785  1.84164  2.43332  3  -6.27805e-34  -0.0199854  -0.035592  -0.0433083  -0.0392235  0.343951  1.06069  1.73773  2.38211  3
0.846827 0.63701 1.22081  1.48014e-33  0.0558687  0.134823  0.267243  0.48523  0.83839  1.29267  1.80752  2.38407  3  9.72059e-33  0.331125  0.601382  0.790271  0.902158  1.18588  1.66547  2.12576  2.56995  3  3.73386e-33  0.131506  0.262285  0.395267  0.526116  0.892079  1.46623  2.0036  2.51253  3  1.0087e-33  0.0356018  0.0719036  0.112347  0.160224  0.538397  1.20509  1.83271  2.4288  3  -6.7755e-35  -0.00204461  -0.00215303  0.00122261  0.00948747  0.382289  1.08447  1.75119  2.38809  3
0.944625 0.619707 0.59532  -1.25045e-33  -0.0407033  -0.0874127  -0.140011  -0.166949  0.125754  0.686373  1.33478  2.11162  3  1.98489e-33  0.0621704  0.119954  0.167556  0.197149  0.528981  1.16565  1.79026  2.40278  3  2.21301e-33  0.0683165  0.128151  0.177221  0.214109  0.567184  1.21743  1.83612  2.42901  3  3.62595e-34  0.0115419  0.0235997  0.0371229  0.0524509  0.427632  1.12465  1.78048  2.40329  3  -4.79039e-34  -0.0147117  -0.0271199  -0.0362147  -0.0411679  0.332618  1.0496  1.72928  2.37764  3
1.00227 0.693396 0.661126  -1.04612e-33  -0.0321161  -0.0689062  -0.108782  -0.119685  0.183506  0.746342  1.39013  2.14755  3  2.56486e-33  0.0753828  0.143925  0.198729  0.2318  0.564002  1.19667  1.81332  2.41497  3  2.32777e-33  0.0677707  0.127393  0.176782  0.214543  0.569507  1.22106  1.83951  2.43098  3  2.57037e-34  0.00785196  0.0168273  0.028126  0.0422405  0.417907  1.11692  1.77521  2.40066  3  -5.64076e-34  -0.0163376  -0.0301797  -0.0404487  -0.0462448  0.327148  1.04462  1.72557  2.37568  3
1.28633 1.07079 1.35769  1.2e-33  0.0302816  0.0761777  0.160362  0.314602  0.679326  1.20149  1.76308  2.3681  3  1.04311e-32  0.233694  0.422659  0.549573  0.61645  0.920785  1.473  2.00133  2.50944  3  3.68269e-33  0.0852705  0.169368  0.253262  0.332959  0.696959  1.31988  1.9067  2.46471  3  -4.81439e-35  -0.000438517  0.00303887  0.0139217  0.0349587  0.415006  1.112  1.77078  2.39814  3  -9.05536e-34  -0.0204179  -0.0376222  -0.0501388  -0.0565978  0.316519  1.0343  1.71757  2.37138  3
1.3243 1.07635 0.679174  -1.76911e-33  -0.0420207  -0.0960028  -0.16828  -0.227106  0.084212  0.690068  1.36295  2.13798  3  -8.50139e-35  0.000457174  0.0111941  0.0287498  0.0401982  0.391724  1.07354  1.73484  2.37718  3  2.47033e-33  0.0535836  0.096443  0.125578  0.141211  0.488894  1.15443  1.79274  2.40717  3  8.00562e-34  0.0179275  0.0351935  0.0517797  0.0668127  0.434241  1.12396  1.77739  2.401  3  -3.63711e-34  -0.00791005  -0.0142399  -0.0181125  -0.018789  0.353303  1.06393  1.73814  2.38181  3
0.763502 1.14978 1.41438  6.49884e-34  0.0298994  0.0907085  0.235468  0.541456  0.961142  1.4  1.88964  2.42959  3  1.04419e-32  0.39739  0.730948  0.954106  1.04864  1.29467  1.74321  2.17571  2.5942  3  7.46753e-33  0.28308  0.523233  0.715018  0.861845  1.17616  1.6661  2.13003  2.57323  3  1.87421e-33  0.0764008  0.168893  0.285846  0.420778  0.805065  1.40137  1.96093  2.49156  3  5.89479e-34  0.0229493  0.0463513  0.0749623  0.116006  0.497054  1.17186  1.80967  2.41713  3
1.08461 0.946786 0.982822  1.84324e-34  0.00596234  0.0183014  0.0505037  0.137251  0.479599  1.01721  1.6141  2.28178  3  6.44083e-33  0.172441  0.317888  0.421912  0.478334  0.79338  1.37581  1.93595  2.47682  3  3.33685e-33  0.0903735  0.173177  0.247223  0.310106  0.667611  1.29764  1.89179  2.45728  3  7.62134e-35  0.00276345  0.00923928  0.0223154  0.0434661  0.423551  1.12079  1.77767  2.40185  3  -8.7971e-34  -0.0235325  -0.0433962  -0.0578728  -0.0653667  0.309846  1.03089  1.71608  2.37087  3
1.39652 0.614218 0.857707  -1.97253e-33  -0.0420702  -0.0825466  -0.114743  -0.109268  0.219408  0.820101  1.47653  2.20889  3  4.01414e-33  0.0830959  0.151496  0.199213  0.225414  0.562209  1.20304  1.82164  2.42039  3  1.56695e-33  0.0332357  0.0650269  0.0954368  0.123356  0.490286  1.16631  1.80554  2.41492  3  -2.79351e-34  -0.00571573  -0.0100037  -0.0119577  -0.0107856  0.361698  1.07079  1.74296  2.38427  3  -4.61592e-34  -0.00966015  -0.0182139  -0.025341  -0.0307626  0.336658  1.04754  1.72551  2.37506  3
1.26131 1.13006 0.511465  -2.09258e-33  -0.0529618  -0.126045  -0.235562  -0.354173  -0.0718481  0.530818  1.21448  2.04  3  -3.4517e-33  -0.075348  -0.120005  -0.131827  -0.129971  0.2343  0.948013  1.64737  2.33252  3  2.22453e-33  0.0496966  0.0846313  0.101193  0.102433  0.43829  1.10464  1.75446  2.38676  3  1.83118e-33  0.0425896  0.0810264  0.113381  0.136758  0.492192  1.16053  1.79814  2.41017  3  4.22063e-34  0.00983289  0.018919  0.0274397  0.0357042  0.407022  1.10675  1.76747  2.39653  3
0.51122 0.917908 0.515994  -5.1271e-35  -0.00348396  -0.00986947  -0.0195099  -0.00352516  0.26965  0.73992  1.33265  2.09306  3  1.19013e-33  0.0746404  0.174298  0.297845  0.400812  0.722748  1.29946  1.87254  2.44132  3  3.56287e-33  0.197672  0.34446  0.430903  0.472641  0.787002  1.37296  1.93497  2.47661  3  1.61503e-33  0.0937353  0.18393  0.26783  0.337687  0.694909  1.31979  1.90697  2.46487  3  2.80056e-34  0.0170153  0.0377998  0.0655013  0.100336  0.485379  1.17412  1.81602  2.42163  3
0.927449 0.507563 1.25171  2.1828e-33  0.0733603  0.16573  0.3014  0.502359  0.839684  1.2969  1.81264  2.38762  3  9.38562e-33  0.292854  0.537339  0.720063  0.84502  1.14763  1.64035  2.1107  2.56297  3  3.1354e-33  0.100982  0.202326  0.307725  0.415822  0.788542  1.39135  1.95533  2.48909  3  7.74879e-34  0.0248967  0.0498414  0.0769495  0.108576  0.483025  1.16231  1.80381  2.41437  3  -8.57497e-35  -0.00252306  -0.00372929  -0.00269076  0.00135176  0.371439  1.07525  1.74458  2.38468  3
0.97469 1.12459 0.610467  -5.98764e-34  -0.0201211  -0.0507943  -0.0996399  -0.140033  0.153028  0.710769  1.35447  2.12335  3  3.92734e-34  0.0159852  0.0500065  0.0987439  0.137611  0.483795  1.1385  1.77546  2.39641  3  2.90252e-33  0.084563  0.147804  0.185791  0.203811  0.545267  1.19683  1.82089  2.42108  3  9.10366e-34  0.0280565  0.0567219  0.0857153  0.111848  0.478895  1.1582  1.80034  2.41239  3  -2.25243e-34  -0.00663182  -0.0117009  -0.0138653  -0.0116392  0.363979  1.07484  1.74668  2.3864  3
0.725718 0.730578 1.33804  1.22365e-33  0.0554974  0.144033  0.311048  0.60452  0.987214  1.40836  1.88866  2.4266  3  1.06565e-32  0.422976  0.763857  0.989863  1.10587  1.35908  1.79074  2.20674  2.60937  3  4.95265e-33  0.202356  0.397683  0.587467  0.764766  1.11547  1.62695  2.10695  2.56265  3  1.7529e-33  0.0724915  0.147734  0.231872  0.327924  0.708426  1.33066  1.91495  2.46913  3  6.0096e-34  0.0245693  0.0487214  0.074567  0.10523  0.478063  1.15609  1.79853  2.41143  3
1.20448 0.903621 1.34129  1.46592e-33  0.0390253  0.0950792  0.191708  0.358322  0.717831  1.22569  1.77665  2.37395  3  1.04418e-32  0.249854  0.452424  0.591093  0.669171  0.971961  1.51078  2.02604  2.52154  3  3.3996e-33  0.0843734  0.169205  0.256453  0.342538  0.71015  1.33075  1.91436  2.46862  3  1.03869e-34  0.00308008  0.00916687  0.0214063  0.042644  0.421551  1.11675  1.77386  2.39965  3  -6.85411e-34  -0.0164909  -0.0303056  -0.0402132  -0.0450996  0.32686  1.04182  1.72244  2.37375  3
1.2967 0.687794 1.20795  1.18416e-33  0.0288897  0.0682008  0.133669  0.249693  0.592011  1.12449  1.70348  2.3347  3  8.32964e-33  0.185742  0.339698  0.451838  0.523682  0.846335  1.41971  1.96704  2.49277  3  2.14797e-33  0.0496467  0.100307  0.15406  0.209875  0.582798  1.23806  1.85426  2.43933  3  -2.81402e-34  -0.00608854  -0.00995278  -0.00986354  -0.00412714  0.370816  1.0777  1.74756  2.38655  3  -5.56909e-34  -0.0125372  -0.0235568  -0.032566  -0.0391114  0.329369  1.04244  1.72227  2.3735  3
0.557269 0.96876 0.658385  2.03082e-35  0.00148772  0.006403  0.0260609  0.105304  0.421662  0.8966  1.47624  2.18604  3  2.69277e-33  0.146972  0.304222  0.458348  0.563034  0.868718  1.41735  1.95567  2.48409  3  4.58752e-33  0.233999  0.410916  0.521505  0.582158  0.892581  1.45415  1.98981  2.50401  3  1.62951e-33  0.0880763  0.179392  0.273436  0.360509  0.726029  1.34563  1.92536  2.47434  3  1.59773e-34  0.0092692  0.0228071  0.0449922  0.0785337  0.466294  1.1586  1.80532  2.41625  3
0.537437 0.709712 0.509986  -1.23755e-34  -0.00757238  -0.0189902  -0.0340903  -0.0229222  0.244884  0.721148  1.31911  2.08546  3  1.61341e-33  0.0925325  0.197575  0.309333  0.39648  0.714366  1.29136  1.86629  2.43796  3  3.21712e-33  0.171169  0.305122  0.394639  0.447689  0.771931  1.36361  1.92952  2.4741  3  1.15201e-33  0.0642388  0.129426  0.195853  0.258368  0.62934  1.27638  1.88083  2.45271  3  3.43291e-35  0.00225936  0.00669425  0.0158161  0.0319853  0.417202  1.12331  1.78268  2.4053  3
0.754621 0.738765 1.20321  1.02214e-33  0.0445353  0.115421  0.249923  0.492786  0.862481  1.30699  1.81478  2.38679  3  9.58962e-33  0.36665  0.665095  0.867047  0.973379  1.24034  1.70327  2.14944  2.58125  3  4.57849e-33  0.179504  0.35071  0.514165  0.664228  1.01622  1.555  2.0604  2.53998  3  1.32108e-33  0.0527726  0.108811  0.173494  0.249472  0.631337  1.27516  1.87925  2.4518  3  1.53228e-34  0.00626496  0.0138872  0.0250603  0.042586  0.41779  1.11218  1.77006  2.39755  3
1.39403 1.41698 0.649444  -1.55097e-33  -0.0359794  -0.0883254  -0.170277  -0.255043  0.0490677  0.659242  1.33716  2.12205  3  -2.28746e-33  -0.0436084  -0.0617057  -0.0545572  -0.0430835  0.320461  1.02249  1.70202  2.36124  3  2.39645e-33  0.0483066  0.0817949  0.0975612  0.0996418  0.444183  1.11796  1.76739  2.39434  3  1.40441e-33  0.029742  0.0574908  0.081931  0.100284  0.460109  1.13906  1.78536  2.40433  3  2.01111e-34  0.00424912  0.00828902  0.0124985  0.0174506  0.387393  1.08949  1.75499  2.39008  3
0.521384 1.15427 0.704717  3.40063e-35  0.00260713  0.0106894  0.0406924  0.150157  0.490281  0.956791  1.52471  2.21479  3  2.52109e-33  0.149694  0.322928  0.505716  0.630455  0.931165  1.46536  1.98824  2.50044  3  5.34696e-33  0.289562  0.499069  0.616234  0.669841  0.964214  1.5051  2.02239  2.51978  3  2.29083e-33  0.130944  0.259738  0.38223  0.485328  0.83551  1.42235  1.97375  2.49754  3  4.59959e-34  0.0278734  0.0642303  0.11477  0.178179  0.565991  1.23204  1.85326  2.43969  3
0.882701 1.47144 0.683497  -1.469e-34  -0.00575077  -0.0163008  -0.0345504  -0.0334078  0.275991  0.814589  1.43677  2.17211  3  1.30294e-33  0.0482706  0.116163  0.199378  0.261049  0.598652  1.22655  1.83498  2.42622  3  3.97024e-33  0.126954  0.2185  0.269533  0.292299  0.625796  1.25792  1.86172  2.44136  3  1.35493e-33  0.0461698  0.0934178  0.140197  0.180063  0.542926  1.20533  1.83118  2.42751  3  -1.26332e-34  -0.00379973  -0.00484879  -0.000769266  0.0100928  0.389152  1.0953  1.76089  2.3936  3
1.27305 1.32581 0.98087  -1.78793e-34  -0.00421436  -0.00769672  -0.0033789  0.0429567  0.38826  0.95719  1.57807  2.26502  3  4.84105e-33  0.111753  0.211865  0.288182  0.328189  0.65671  1.27631  1.87148  2.44542  3  3.67002e-33  0.0835761  0.154716  0.210914  0.251941  0.603171  1.24653  1.85672  2.43962  3  1.7193e-34  0.00472777  0.013139  0.0273672  0.0473112  0.423743  1.11912  1.7757  2.40062  3  -1.03293e-33  -0.0235208  -0.0432408  -0.0572047  -0.0635463  0.312441  1.03306  1.71761  2.37165  3
1.09611 1.02598 1.33061  1.1487e-33  0.0343492  0.0884249  0.190617  0.378006  0.748123  1.24564  1.78832  2.37916  3  1.06329e-32  0.2796  0.505678  0.656255  0.732947  1.02359  1.54723  2.04917  2.53267  3  4.3842e-33  0.118626  0.23312  0.343882  0.4459  0.804265  1.39861  1.95803  2.48981  3  4.62794e-34  0.0133566  0.0310979  0.0576253  0.0957518  0.477628  1.15959  1.80258  2.41392  3  -6.72644e-34  -0.0177018  -0.0320175  -0.0409714  -0.0425182  0.332732  1.04745  1.72673  2.37603  3
1.23905 0.965738 1.06456  2.2238e-34  0.00625991  0.0189129  0.0510229  0.134905  0.481219  1.03158  1.63291  2.29524  3  6.96087e-33  0.162694  0.297904  0.392775  0.44416  0.763911  1.35593  1.92389  2.4712  3  2.94605e-33  0.0702533  0.136666  0.198975  0.254653  0.617169  1.26086  1.86794  2.44566  3  -2.01516e-34  -0.00425144  -0.0051104  -1.11925e-05  0.0128457  0.391483  1.09535  1.76021  2.39306  3  -9.16765e-34  -0.0215057  -0.0398941  -0.0538747  -0.0623123  0.310371  1.02984  1.71471  2.37  3
0.506001 1.04814 0.894862  1.19197e-34  0.00899186  0.0330134  0.107681  0.318185  0.707707  1.14988  1.68  2.30596  3  4.37966e-33  0.260881  0.526164  0.761114  0.893584  1.16227  1.63915  2.10412  2.55798  3  6.55572e-33  0.366576  0.636885  0.799229  0.88625  1.16666  1.65483  2.12064  2.56803  3  2.29073e-33  0.137557  0.285814  0.444315  0.594665  0.955046  1.51192  2.0331  2.52685  3  6.10475e-34  0.0373039  0.0824657  0.143704  0.223992  0.615386  1.26685  1.87538  2.45036  3
0.857901 0.868779 1.33933  1.18805e-33  0.0456712  0.119191  0.259716  0.512078  0.891664  1.34394  1.84932  2.40816  3  1.0889e-32  0.365721  0.660765  0.855885  0.954035  1.22133  1.69072  2.14201  2.57786  3  4.96778e-33  0.171492  0.335908  0.493787  0.638867  0.990905  1.53547  2.04726  2.53344  3  1.27575e-33  0.0450844  0.0943942  0.153618  0.225554  0.607846  1.25655  1.86646  2.44536  3  5.58676e-35  0.00220996  0.00610045  0.013913  0.0285459  0.403651  1.10093  1.76229  2.39362  3
0.973408 0.814692 1.26622  1.29801e-33  0.0431308  0.107345  0.221656  0.420681  0.78229  1.26104  1.79244  2.37881  3  1.01739e-32  0.301296  0.545688  0.712072  0.803528  1.0913  1.59655  2.0811  2.5482  3  3.95849e-33  0.121048  0.240146  0.358956  0.472695  0.835441  1.42315  1.97481  2.49824  3  6.77149e-34  0.0211998  0.045133  0.0757353  0.11615  0.496596  1.17397  1.81218  2.41869  3  -3.87762e-34  -0.0114016  -0.0201009  -0.0244088  -0.0226636  0.35123  1.0612  1.7358  2.38049  3
0.9025 1.03225 0.698372  -2.89774e-34  -0.0103279  -0.0245466  -0.0414918  -0.0288859  0.281198  0.821518  1.4444  2.17751  3  2.50987e-33  0.0840726  0.170824  0.251209  0.303314  0.633518  1.25117  1.85061  2.43375  3  3.44114e-33  0.109401  0.196903  0.2583  0.296983  0.638753  1.27017  1.87088  2.44616  3  7.02828e-34  0.0238106  0.0503871  0.0809332  0.113129  0.487367  1.16841  1.80894  2.41718  3  -5.31136e-34  -0.0169997  -0.0308213  -0.0393623  -0.0404137  0.338608  1.05653  1.73494  2.38072  3
0.576523 1.36681 0.648326  3.56962e-37  0.000110419  0.00135689  0.0105238  0.0690216  0.388091  0.87287  1.45986  2.17717  3  1.62495e-33  0.0902264  0.210495  0.357946  0.470574  0.7894  1.36104  1.91983  2.46682  3  4.75477e-33  0.232669  0.399188  0.487456  0.522571  0.828873  1.40531  1.95708  2.48777  3  2.37738e-33  0.121366  0.233484  0.331004  0.40512  0.75013  1.35686  1.92973  2.47563  3  4.66409e-34  0.0257043  0.0594987  0.10501  0.15812  0.540164  1.21123  1.83877  2.43233  3
0.816058 1.01305 0.861342  1.32266e-34  0.00577861  0.0184568  0.0535309  0.153449  0.493862  1.0024  1.58633  2.25998  3  5.1853e-33  0.18676  0.354803  0.485455  0.558053  0.862561  1.42257  1.96438  2.49007  3  4.4928e-33  0.159014  0.291661  0.393276  0.46621  0.80285  1.39384  1.95309  2.48683  3  8.50233e-34  0.0322418  0.070338  0.117473  0.171246  0.551166  1.21775  1.84235  2.43389  3  -5.362e-34  -0.0189078  -0.0337849  -0.0415287  -0.0386186  0.343845  1.061  1.73814  2.38237  3
0.594195 0.643018 0.52953  -2.1293e-34  -0.0114592  -0.026892  -0.0452586  -0.0357142  0.236214  0.725665  1.33073  2.0956  3  1.99604e-33  0.101483  0.206617  0.30791  0.382455  0.700167  1.28337  1.86248  2.43657  3  2.99646e-33  0.145171  0.263465  0.349273  0.406088  0.740027  1.34266  1.91697  2.46829  3  9.02782e-34  0.0456596  0.0927906  0.142691  0.192698  0.5691  1.23362  1.85371  2.43969  3  -1.57876e-34  -0.00752233  -0.0126629  -0.0133505  -0.00732099  0.375745  1.0901  1.75981  2.39377  3
1.08855 0.602847 1.07224  9.23711e-34  0.0269788  0.0645612  0.129025  0.246694  0.580892  1.09809  1.67357  2.31448  3  7.63718e-33  0.203005  0.371922  0.495601  0.574871  0.891873  1.45103  1.98636  2.50187  3  2.3737e-33  0.0650715  0.129985  0.196648  0.263624  0.635551  1.27825  1.88113  2.45266  3  -4.47707e-35  -0.000880629  0.000267134  0.00536763  0.0162895  0.392776  1.09582  1.76034  2.39308  3  -5.28154e-34  -0.0141299  -0.0263602  -0.0359875  -0.0423994  0.327455  1.04184  1.72228  2.37362  3
0.653895 0.811741 0.80747  1.83735e-34  0.00979555  0.0295409  0.0790704  0.204781  0.540331  1.01853  1.5851  2.2543  3  5.10417e-33  0.229065  0.433779  0.592817  0.683972  0.975691  1.50193  2.01425  2.51387  3  4.42255e-33  0.195633  0.360237  0.488401  0.582816  0.913948  1.47594  2.00684  2.51317  3  1.07722e-33  0.0503762  0.106961  0.17366  0.247575  0.629144  1.27755  1.88252  2.45388  3  -1.85014e-34  -0.00794034  -0.0128109  -0.011376  0.000328481  0.383918  1.09277  1.75997  2.39339  3
1.33827 0.857597 1.48067  2.20088e-33  0.0518982  0.121185  0.230542  0.403452  0.760889  1.26793  1.81175  2.39444  3  1.1256e-32  0.24249  0.439964  0.578601  0.663105  0.972205  1.51269  2.02812  2.52281  3  2.9926e-33  0.0672628  0.137097  0.2125  0.291206  0.663448  1.29641  1.89196  2.45767  3  3.67653e-36  0.000468727  0.00325347  0.0108153  0.0256883  0.401862  1.10052  1.76244  2.39382  3  -5.72638e-34  -0.0124237  -0.0229658  -0.0308296  -0.0353051  0.334411  1.04661  1.7252  2.37499  3
1.47311 0.903469 1.43741  1.79349e-33  0.0384853  0.0904225  0.174505  0.31455  0.670538  1.20225  1.76851  2.37286  3  1.03531e-32  0.202715  0.368152  0.484478  0.554902  0.872814  1.43994  1.98075  2.49966  3  2.52757e-33  0.0516497  0.105472  0.163872  0.225106  0.597321  1.24731  1.85966  2.44179  3  -3.69107e-34  -0.00701201  -0.0113389  -0.0108171  -0.0033112  0.372361  1.07821  1.74759  2.38647  3  -6.87282e-34  -0.0136011  -0.0254573  -0.0349529  -0.041521  0.327429  1.04099  1.72131  2.37302  3
1.01324 0.605538 0.895742  1.07976e-34  0.00406425  0.0143461  0.0432128  0.12039  0.444711  0.976068  1.57592  2.25783  3  5.98085e-33  0.171045  0.314283  0.41898  0.48341  0.802476  1.38123  1.93866  2.47786  3  2.33614e-33  0.0683706  0.134289  0.198397  0.258847  0.626766  1.27107  1.87601  2.45001  3  -4.43736e-35  -0.000930452  0.000312724  0.0056671  0.0168193  0.394749  1.09911  1.76334  2.3948  3  -6.05096e-34  -0.0173865  -0.0324099  -0.0441868  -0.0519662  0.319255  1.03653  1.71918  2.37222  3
0.616592 0.737557 0.785553  1.93498e-34  0.0108616  0.0321873  0.0842959  0.213241  0.544287  1.01478  1.57803  2.24875  3  5.03951e-33  0.239545  0.452369  0.617176  0.713091  1.00212  1.51989  2.0252  2.51898  3  4.24175e-33  0.199354  0.368852  0.503276  0.60457  0.936599  1.49312  2.01827  2.51882  3  1.08894e-33  0.0538071  0.113319  0.182612  0.259289  0.641562  1.28752  1.88943  2.45738  3  -1.10613e-34  -0.00492027  -0.00715174  -0.00362341  0.0095077  0.392742  1.09967  1.76469  2.39576  3
0.987853 1.28867 0.535762  -6.42163e-34  -0.0218122  -0.0586126  -0.125775  -0.204648  0.0701099  0.629044  1.28012  2.07495  3  -1.47171e-33  -0.037817  -0.0429841  -0.0128024  0.0229532  0.381428  1.06008  1.72222  2.36963  3  2.43204e-33  0.0687565  0.114519  0.133881  0.13576  0.476358  1.14188  1.78309  2.40203  3  1.25735e-33  0.0378002  0.0740766  0.106877  0.131575  0.489348  1.1604  1.79915  2.41103  3  2.99139e-34  0.00889564  0.0171977  0.0253987  0.034172  0.405573  1.10502  1.76608  2.39578  3
0.848661 0.788266 0.704346  -2.63892e-34  -0.00958527  -0.0200936  -0.0261118  0.00614331  0.314921  0.844041  1.45874  2.18474  3  3.5161e-33  0.122191  0.234293  0.325532  0.381857  0.703348  1.30111  1.88254  2.44917  3  3.09031e-33  0.10572  0.196325  0.268621  0.322456  0.670994  1.29722  1.89001  2.45594  3  4.66903e-34  0.0169157  0.0364792  0.0607474  0.0895333  0.468382  1.15669  1.80239  2.41431  3  -5.93024e-34  -0.0202356  -0.0370571  -0.0486112  -0.0530655  0.324975  1.0456  1.72741  2.37694  3
0.763416 1.03198 1.41301  8.06482e-34  0.0363588  0.105143  0.25818  0.564017  0.974713  1.40885  1.89488  2.432  3  1.08559e-32  0.411475  0.749672  0.971619  1.06883  1.3151  1.75829  2.18557  2.59903  3  6.71523e-33  0.25657  0.483703  0.677733  0.836796  1.16234  1.65739  2.12501  2.57096  3  1.78519e-33  0.0721255  0.156637  0.26204  0.385731  0.770872  1.37648  1.9448  2.4837  3  6.04661e-34  0.0234319  0.046515  0.072882  0.108648  0.486536  1.16339  1.80379  2.41415  3
0.903023 0.817255 0.786427  -1.22632e-34  -0.00388654  -0.00578795  0.00307206  0.0574433  0.378271  0.908209  1.51568  2.22036  3  4.50193e-33  0.145942  0.274682  0.373688  0.431698  0.749563  1.3384  1.90871  2.46257  3  3.19295e-33  0.103095  0.193677  0.269258  0.328729  0.680648  1.306  1.89658  2.45941  3  3.49062e-34  0.0121078  0.0273307  0.0481255  0.0749825  0.454867  1.14618  1.79531  2.41079  3  -6.88342e-34  -0.0220908  -0.0405683  -0.0535772  -0.0593225  0.317898  1.0391  1.72254  2.37437  3
1.01259 1.00549 0.938131  1.26378e-34  0.00450179  0.0147375  0.0438576  0.128637  0.470098  1.0029  1.59923  2.27193  3  5.90833e-33  0.17012  0.316706  0.424253  0.482348  0.795724  1.37641  1.93577  2.47655  3  3.74215e-33  0.107843  0.203139  0.283548  0.347589  0.698835  1.31938  1.90541  2.46378  3  3.01475e-34  0.0096711  0.0236019  0.0448294  0.0739579  0.454367  1.14447  1.79358  2.40977  3  -8.52774e-34  -0.024398  -0.0447509  -0.0589018  -0.0647042  0.312909  1.03455  1.71913  2.37256  3
1.08025 0.554826 1.04306  8.58144e-34  0.025241  0.0603393  0.120649  0.231629  0.561729  1.08042  1.65932  2.30623  3  7.28976e-33  0.195406  0.358816  0.480074  0.559865  0.879517  1.44189  1.98032  2.49888  3  2.22267e-33  0.0613811  0.122537  0.185366  0.2488  0.621457  1.26822  1.87474  2.44957  3  -6.40091e-35  -0.00144579  -0.00101408  0.00301812  0.0123289  0.38822  1.09231  1.75797  2.3919  3  -4.90981e-34  -0.01325  -0.0247942  -0.0340326  -0.0404364  0.328919  1.04277  1.72282  2.37387  3
0.871962 0.939715 0.708621  -2.43723e-34  -0.00883128  -0.019859  -0.0295161  -0.00419941  0.307241  0.841006  1.4583  2.18515  3  3.05312e-33  0.104458  0.205836  0.293753  0.348956  0.674268  1.2808  1.86982  2.44312  3  3.40472e-33  0.112543  0.205033  0.273456  0.319808  0.663171  1.28947  1.88408  2.45279  3  6.19655e-34  0.0218054  0.0466259  0.076169  0.108886  0.485477  1.16821  1.80938  2.41757  3  -5.72537e-34  -0.0189844  -0.0345504  -0.0445752  -0.0468484  0.332389  1.05185  1.73184  2.3792  3
0.953038 0.778108 1.32015  1.52268e-33  0.0514524  0.126539  0.256689  0.475487  0.838766  1.30549  1.82406  2.39558  3  1.06923e-32  0.323232  0.584716  0.762731  0.862206  1.146  1.63696  2.10761  2.56122  3  4.0203e-33  0.125841  0.251069  0.378104  0.501934  0.866106  1.44582  1.98969  2.50554  3  8.69526e-34  0.0275216  0.0570361  0.0924473  0.13715  0.516605  1.1883  1.82137  2.42314  3  -2.2374e-34  -0.0065968  -0.0109002  -0.0112829  -0.00616056  0.367006  1.07274  1.7433  2.38416  3
1.06405 1.17479 1.1892  6.0157e-34  0.019057  0.0527166  0.125179  0.27844  0.646934  1.16098  1.72479  2.34413  3  8.78806e-33  0.239271  0.437953  0.573717  0.639795  0.93613  1.48187  2.00594  2.51134  3  4.84196e-33  0.133253  0.253463  0.35849  0.445334  0.7935  1.38887  1.95081  2.48602  3  4.95107e-34  0.0149984  0.0360549  0.0676037  0.110568  0.493017  1.17211  1.81128  2.41833  3  -8.60648e-34  -0.0233704  -0.0424536  -0.0545657  -0.0567744  0.322025  1.04095  1.72314  2.37447  3
1.30348 1.49073 1.47022  9.32913e-34  0.0240964  0.0662768  0.154841  0.331398  0.715517  1.23737  1.79282  2.38538  3  1.13492e-32  0.251334  0.455423  0.588237  0.647648  0.942002  1.48785  2.01075  2.51398  3  5.59411e-33  0.126074  0.241807  0.345449  0.432672  0.781765  1.37928  1.94415  2.48265  3  3.54519e-34  0.00935034  0.0254612  0.0532106  0.0940302  0.476467  1.15792  1.80108  2.41306  3  -1.14202e-33  -0.0253249  -0.0460859  -0.0595063  -0.0625818  0.315766  1.03518  1.71881  2.37218  3
1.47163 0.995176 1.25478  6.50502e-34  0.014469  0.0374249  0.0833378  0.180658  0.534599  1.09192  1.68785  2.32922  3  8.39591e-33  0.164684  0.299254  0.392187  0.443933  0.766784  1.36053  1.92816  2.47369  3  2.50646e-33  0.0508596  0.101689  0.1535  0.204096  0.572249  1.22804  1.84666  2.4353  3  -5.15336e-34  -0.0098934  -0.01663  -0.017962  -0.0119332  0.364747  1.07336  1.74477  2.38519  3  -8.68274e-34  -0.017193  -0.0321447  -0.0440548  -0.0522158  0.317682  1.03394  1.71677  2.37082  3
1.24813 1.17715 0.85305  -5.9544e-34  -0.014999  -0.0337442  -0.0541314  -0.0434948  0.287381  0.865843  1.50381  2.2213  3  3.19888e-33  0.0761405  0.148094  0.206955  0.239926  0.576596  1.21533  1.83051  2.42499  3  3.06349e-33  0.0710169  0.130666  0.17641  0.208242  0.560257  1.21375  1.83471  2.42867  3  2.42997e-34  0.00625831  0.0148789  0.0273097  0.0433562  0.417642  1.11425  1.77232  2.39891  3  -8.18832e-34  -0.0190207  -0.0349874  -0.046386  -0.0518231  0.322472  1.04043  1.72242  2.37401  3
1.12004 0.510708 1.15173  1.58619e-33  0.0440996  0.099651  0.183162  0.316222  0.647112  1.15366  1.7157  2.33798  3  7.99311e-33  0.206885  0.381395  0.514475  0.607635  0.929692  1.48123  2.00723  2.51243  3  2.21639e-33  0.0591188  0.118532  0.180682  0.245259  0.619552  1.26681  1.87385  2.44916  3  1.32567e-35  0.000608477  0.00271539  0.00782726  0.0174464  0.391606  1.0936  1.75824  2.39187  3  -3.77889e-34  -0.00983793  -0.0184164  -0.0252847  -0.0300274  0.338368  1.04946  1.72705  2.3759  3
0.951793 0.84099 0.630682  -7.66579e-34  -0.0254098  -0.0582376  -0.100404  -0.120729  0.177014  0.732383  1.37313  2.13514  3  1.74454e-33  0.0556999  0.114281  0.169456  0.206254  0.54241  1.18035  1.80231  2.40944  3  2.68303e-33  0.0813591  0.148564  0.198231  0.230934  0.578147  1.22435  1.84028  2.43097  3  5.36161e-34  0.0170308  0.0351745  0.0553851  0.0769215  0.450752  1.14085  1.79064  2.40813  3  -4.91995e-34  -0.0149617  -0.0273564  -0.0357997  -0.0389774  0.336805  1.0538  1.73251  2.37935  3
0.606566 0.728228 1.48947  1.05721e-33  0.058713  0.161125  0.370758  0.755924  1.1708  1.54972  1.9867  2.47745  3  1.10339e-32  0.524144  0.94578  1.21769  1.34361  1.56506  1.94065  2.30403  2.65684  3  5.86406e-33  0.284983  0.552115  0.801554  1.02673  1.36034  1.80327  2.22044  2.61772  3  2.39744e-33  0.119281  0.246164  0.390298  0.552157  0.933721  1.49491  2.02159  2.52114  3  1.59818e-33  0.0772576  0.148033  0.214412  0.281932  0.649514  1.28198  1.88069  2.45163  3
0.826471 0.52071 0.948953  7.95821e-34  0.0307334  0.0742199  0.149584  0.286476  0.61211  1.09675  1.65631  2.29892  3  7.08147e-33  0.248083  0.455213  0.607232  0.703948  1.00706  1.53154  2.0368  2.52589  3  2.83436e-33  0.10188  0.201124  0.299406  0.394344  0.762694  1.37317  1.9437  2.48344  3  4.42297e-34  0.0161647  0.0336094  0.0547641  0.0819037  0.460881  1.14964  1.79723  2.41165  3  -3.76614e-34  -0.0131587  -0.0239046  -0.031047  -0.0335802  0.339338  1.05289  1.7306  2.37803  3
1.07001 0.9719 0.622285  -1.06282e-33  -0.0315696  -0.0739822  -0.13315  -0.179011  0.119026  0.693334  1.34821  2.12256  3  5.6954e-34  0.018414  0.0476493  0.0835675  0.109586  0.455144  1.11708  1.76145  2.38958  3  2.59351e-33  0.0695059  0.124654  0.161993  0.182968  0.528452  1.18458  1.81287  2.41714  3  7.20213e-34  0.0201361  0.0404153  0.0610835  0.0808014  0.450293  1.13773  1.78727  2.40608  3  -3.66427e-34  -0.00988403  -0.0178929  -0.0228983  -0.0238095  0.35043  1.0634  1.73854  2.38223  3
1.37882 0.709761 0.843609  -1.79504e-33  -0.0391432  -0.0788415  -0.113805  -0.112966  0.215617  0.815152  1.47136  2.20536  3  3.70922e-33  0.0779282  0.14266  0.187801  0.211357  0.548381  1.19262  1.81473  2.41698  3  1.80307e-33  0.0385969  0.0747757  0.108115  0.137111  0.501288  1.17326  1.80955  2.41671  3  -2.03032e-34  -0.00413751  -0.00682197  -0.00702626  -0.00389563  0.369227  1.07694  1.74724  2.38644  3  -5.49069e-34  -0.0116124  -0.0217517  -0.0299249  -0.0357291  0.332753  1.04516  1.7242  2.37449  3
1.11179 0.804001 1.02792  4.00905e-34  0.0119832  0.0322327  0.0756248  0.173772  0.514511  1.04757  1.63804  2.29558  3  7.13249e-33  0.185651  0.339608  0.448637  0.510788  0.825925  1.40083  1.95281  2.48523  3  2.83172e-33  0.0754828  0.148017  0.217959  0.282735  0.647654  1.28493  1.88441  2.45394  3  -7.53052e-35  -0.00149462  2.50309e-05  0.00711541  0.0217845  0.40083  1.10303  1.76561  2.39582  3  -7.68464e-34  -0.0200899  -0.0372628  -0.0503181  -0.0582024  0.314269  1.03293  1.71684  2.37107  3
1.30394 0.649712 0.730609  -2.4128e-33  -0.0558687  -0.114317  -0.172191  -0.197576  0.121532  0.72701  1.39663  2.15971  3  2.58761e-33  0.05758  0.105679  0.138847  0.15455  0.491723  1.14557  1.78128  2.39976  3  1.87524e-33  0.0422681  0.0809308  0.115012  0.142856  0.503565  1.17269  1.80802  2.41561  3  1.47818e-35  0.000488044  0.0018412  0.00486174  0.0101894  0.382972  1.08793  1.75479  2.39024  3  -5.05279e-34  -0.0112846  -0.02105  -0.0287513  -0.0339613  0.335249  1.04782  1.72634  2.37566  3
0.871041 1.02431 0.917631  1.97725e-34  0.00792528  0.0240444  0.0652715  0.173584  0.519305  1.03135  1.61315  2.27689  3  5.85722e-33  0.196744  0.369465  0.498953  0.568649  0.872208  1.43111  1.97074  2.49344  3  4.45227e-33  0.148203  0.274625  0.375371  0.450987  0.791864  1.38664  1.94881  2.48486  3  7.17467e-34  0.0256789  0.0570806  0.0977161  0.146363  0.527341  1.19972  1.83036  2.42797  3  -6.4118e-34  -0.0212358  -0.0383203  -0.0483415  -0.0480361  0.333213  1.05191  1.7316  2.379  3
0.988905 1.42987 0.965966  1.05286e-34  0.0039215  0.0135113  0.0428789  0.134928  0.490281  1.02263  1.61557  2.28152  3  5.223e-33  0.156364  0.302  0.418357  0.479758  0.791801  1.37397  1.93447  2.47602  3  5.28329e-33  0.153094  0.275117  0.36125  0.41713  0.750687  1.35355  1.92596  2.47333  3  9.82233e-34  0.0309846  0.0684988  0.114675  0.165001  0.540433  1.20693  1.83392  2.42937  3  -7.20605e-34  -0.0209678  -0.0374392  -0.0458605  -0.0423751  0.340468  1.0576  1.73545  2.38092  3
1.32083 1.11636 1.17901  4.60256e-34  0.011648  0.0317762  0.0757369  0.176325  0.532288  1.08197  1.67544  2.32052  3  8.00914e-33  0.175374  0.319909  0.419222  0.470765  0.787461  1.37427  1.93643  2.47753  3  3.32966e-33  0.0745051  0.145054  0.211332  0.270409  0.631685  1.27095  1.87429  2.4487  3  -2.35323e-34  -0.00461688  -0.00530114  0.000885733  0.0159  0.395119  1.0976  1.76147  2.39362  3  -1.04709e-33  -0.0230257  -0.0426211  -0.0573034  -0.0657404  0.307645  1.02782  1.71337  2.36934  3
0.67623 0.82881 0.649586  -7.67438e-35  -0.0034954  -0.00686961  -0.0038564  0.0414252  0.34411  0.844186  1.44322  2.16974  3  2.98783e-33  0.13209  0.262072  0.378087  0.45448  0.769047  1.34511  1.90896  2.46135  3  3.69233e-33  0.156924  0.283779  0.374886  0.434934  0.768096  1.36586  1.93355  2.47687  3  9.47538e-34  0.0425503  0.088654  0.140108  0.193479  0.570285  1.23324  1.85301  2.43925  3  -2.86814e-34  -0.0121063  -0.0210007  -0.023991  -0.0181336  0.365208  1.08015  1.75226  2.38977  3
1.34046 0.523616 1.03622  -3.71376e-35  0.000150429  0.00685793  0.0312796  0.0971227  0.427677  0.989499  1.60334  2.27972  3  6.12987e-33  0.132532  0.243965  0.327873  0.384608  0.719398  1.32511  1.9045  2.4619  3  1.44668e-33  0.0322531  0.0647114  0.0987248  0.134108  0.507081  1.18206  1.81754  2.42131  3  -3.77512e-34  -0.00810393  -0.0145222  -0.0182645  -0.0184082  0.353914  1.06424  1.7383  2.38188  3  -3.99438e-34  -0.00873487  -0.0166133  -0.0234517  -0.0290564  0.337646  1.0479  1.72555  2.37502  3
1.15243 1.02907 1.00467  1.23205e-34  0.00392887  0.0133073  0.040596  0.120327  0.465211  1.01164  1.61371  2.28297  3  6.3552e-33  0.160249  0.29583  0.39276  0.444375  0.762402  1.35364  1.92179  2.46999  3  3.37474e-33  0.085905  0.164033  0.233027  0.290661  0.647596  1.28222  1.8814  2.4521  3  1.67482e-35  0.00112056  0.00604187  0.0175601  0.0370011  0.416501  1.11497  1.77357  2.39976  3  -9.51432e-34  -0.0239568  -0.0442024  -0.0590096  -0.0667834  0.308293  1.0295  1.71505  2.37033  3
1.40417 1.16874 0.629045  -2.22209e-33  -0.0500198  -0.115912  -0.208376  -0.296467  0.00902157  0.626735  1.3122  2.10753  3  -1.93314e-33  -0.0370178  -0.0549888  -0.0550068  -0.0519934  0.307314  1.00948  1.69195  2.35584  3  2.43301e-33  0.0493805  0.0868816  0.109216  0.117439  0.460694  1.12878  1.77374  2.39722  3  1.34621e-33  0.0281937  0.0540445  0.0766619  0.0944024  0.456728  1.13817  1.7855  2.4046  3  -5.58558e-35  -0.00106047  -0.00139141  -0.000376186  0.00252285  0.374099  1.08026  1.74924  2.38736  3
1.16259 1.41782 0.923332  -1.30822e-34  -0.00346591  -0.0068234  -0.0039727  0.0400025  0.382305  0.943143  1.56161  2.25356  3  4.14069e-33  0.105835  0.206175  0.288481  0.333609  0.661564  1.27891  1.87267  2.44584  3  4.14593e-33  0.1025  0.185545  0.245699  0.285445  0.630175  1.26512  1.86828  2.44511  3  5.31896e-34  0.0144763  0.0330693  0.0575149  0.0859201  0.460794  1.14687  1.79401  2.40964  3  -9.02841e-34  -0.0224751  -0.0410407  -0.0532881  -0.0567324  0.321605  1.04147  1.72387  2.37494  3
0.923675 0.997444 1.49891  1.32844e-33  0.0477662  0.126735  0.280908  0.558074  0.950131  1.40005  1.89495  2.43436  3  1.23411e-32  0.384528  0.692171  0.890513  0.984599  1.24626  1.70959  2.15466  2.58416  3  5.61388e-33  0.179948  0.352254  0.51718  0.667654  1.01673  1.55315  2.05823  2.53865  3  1.4204e-33  0.0468368  0.0991909  0.163526  0.242517  0.62543  1.26844  1.87374  2.44878  3  1.50202e-34  0.00504692  0.0114439  0.0215764  0.038808  0.413747  1.10791  1.76664  2.39569  3
0.964425 0.831954 1.09832  7.63096e-34  0.0258852  0.0665165  0.144514  0.295808  0.647589  1.14776  1.70707  2.33157  3  8.38473e-33  0.251294  0.458119  0.601608  0.680013  0.977423  1.51159  2.02492  2.52048  3  3.70793e-33  0.113739  0.222069  0.325116  0.419061  0.778667  1.38118  1.94724  2.48469  3  4.03238e-34  0.0130878  0.0297174  0.0535751  0.087065  0.468608  1.15457  1.80005  2.41291  3  -6.2207e-34  -0.0186388  -0.0339184  -0.0440297  -0.0472052  0.328116  1.04468  1.72524  2.3754  3
0.658557 1.41515 0.992277  1.25285e-34  0.00734154  0.0276065  0.0925252  0.281155  0.676662  1.15092  1.6964  2.32075  3  4.86479e-33  0.223254  0.452635  0.65543  0.763834  1.04471  1.55709  2.05277  2.53355  3  7.40405e-33  0.317266  0.547456  0.681193  0.749587  1.04071  1.56277  2.06081  2.53883  3  2.45083e-33  0.113358  0.236461  0.367483  0.488675  0.847536  1.43123  1.97968  2.5005  3  3.63559e-34  0.0178388  0.043738  0.0851994  0.145158  0.53512  1.20556  1.83428  2.42993  3
1.31116 1.13518 0.527701  -2.28621e-33  -0.0554451  -0.130633  -0.24102  -0.358017  -0.0707904  0.538635  1.22589  2.04903  3  -3.4307e-33  -0.0721461  -0.115549  -0.128541  -0.128983  0.234913  0.949548  1.64907  2.3336  3  2.2915e-33  0.0493886  0.0847915  0.102587  0.105163  0.441595  1.10763  1.75665  2.3879  3  1.84465e-33  0.0412513  0.078392  0.109614  0.132294  0.488682  1.15863  1.79723  2.40983  3  3.45504e-34  0.00777183  0.0151152  0.0223026  0.0296653  0.401288  1.10239  1.76458  2.3951  3
0.629078 0.84251 1.35922  7.58568e-34  0.0414212  0.119213  0.290933  0.630947  1.04481  1.45032  1.91627  2.44036  3  1.00443e-32  0.462058  0.842356  1.09389  1.20739  1.43963  1.84823  2.24353  2.62717  3  6.30549e-33  0.292586  0.552768  0.777103  0.964169  1.28589  1.74796  2.18403  2.59981  3  2.02274e-33  0.0983682  0.209561  0.343211  0.496217  0.881168  1.45787  1.9981  2.50984  3  1.11787e-33  0.0521909  0.100823  0.149148  0.203717  0.578031  1.23102  1.84815  2.43592  3
1.12072 0.775466 0.989357  2.26561e-34  0.0069979  0.0207262  0.0543933  0.139212  0.476138  1.01541  1.61363  2.28191  3  6.63425e-33  0.171407  0.314046  0.415791  0.47442  0.79288  1.37612  1.93643  2.47713  3  2.64249e-33  0.0698522  0.136837  0.201239  0.260743  0.626144  1.26905  1.87401  2.44884  3  -1.22713e-34  -0.00277159  -0.00271252  0.00249748  0.014707  0.393173  1.09724  1.76176  2.39392  3  -7.51539e-34  -0.0195052  -0.0362603  -0.0491783  -0.0573175  0.314619  1.033  1.7168  2.37103  3
1.43586 1.20303 1.23184  4.40126e-34  0.0102931  0.0284187  0.0688835  0.163666  0.522324  1.08163  1.67991  2.32471  3  8.14867e-33  0.164069  0.298912  0.3909  0.437897  0.757792  1.35307  1.92292  2.47102  3  3.25024e-33  0.0669574  0.130629  0.190766  0.244531  0.606443  1.25189  1.86162  2.44244  3  -3.72956e-34  -0.00705528  -0.010206  -0.00664706  0.00554496  0.384057  1.08868  1.75527  2.39047  3  -1.11362e-33  -0.0225371  -0.0417795  -0.0563463  -0.0650154  0.307721  1.02748  1.71296  2.36908  3
1.40711 0.863374 1.14221  2.77882e-34  0.00684361  0.0202452  0.052674  0.132566  0.478815  1.04037  1.64623  2.30516  3  7.29611e-33  0.149841  0.273151  0.359796  0.409612  0.73603  1.33721  1.91252  2.4659  3  2.18927e-33  0.0464132  0.0925685  0.139395  0.18515  0.554035  1.21507  1.83837  2.43129  3  -4.70559e-34  -0.00949504  -0.0162478  -0.0183669  -0.0141776  0.361619  1.07114  1.74336  2.38451  3  -7.47454e-34  -0.0154945  -0.0290531  -0.0400265  -0.047842  0.321344  1.03651  1.7184  2.3716  3
0.786626 0.703095 1.28164  1.33524e-33  0.0551365  0.138524  0.288051  0.543529  0.912104  1.35056  1.8485  2.4057  3  1.03209e-32  0.37805  0.683845  0.890684  1.0035  1.27132  1.72713  2.16557  2.58932  3  4.40103e-33  0.166404  0.329536  0.491638  0.646628  1.0051  1.54751  2.05585  2.53786  3  1.39841e-33  0.0532279  0.107909  0.168807  0.23939  0.619016  1.26488  1.87198  2.44809  3  2.20277e-34  0.00854403  0.018288  0.0311495  0.0493193  0.422761  1.11498  1.77147  2.39812  3
0.629562 0.837201 0.796675  1.61663e-34  0.00904806  0.0279741  0.0770295  0.204779  0.541788  1.01666  1.58173  2.25166  3  4.85439e-33  0.227011  0.433354  0.597091  0.691625  0.982309  1.50619  2.01671  2.51498  3  4.61209e-33  0.2112  0.385528  0.516682  0.609579  0.935212  1.49051  2.01587  2.51745  3  1.19401e-33  0.0579771  0.122856  0.198353  0.280069  0.660326  1.30038  1.89737  2.46112  3  -9.89801e-35  -0.00421706  -0.00544454  -0.000109511  0.0161106  0.400892  1.10626  1.76925  2.39806  3
0.635345 0.602336 0.961488  6.45246e-34  0.0334244  0.0870295  0.190987  0.388953  0.734781  1.18062  1.70865  2.32409  3  7.29489e-33  0.332488  0.609288  0.805672  0.916704  1.19013  1.66231  2.12049  2.56637  3  3.99549e-33  0.185239  0.357786  0.51702  0.659012  1.00865  1.55052  2.05789  2.53885  3  1.18945e-33  0.0562904  0.115168  0.181354  0.256691  0.639152  1.28404  1.8865  2.45577  3  8.75241e-35  0.00436445  0.0103349  0.0201461  0.0365225  0.413707  1.11136  1.77057  2.39811  3
1.37442 1.23748 0.605573  -2.0042e-33  -0.0465073  -0.110311  -0.20441  -0.299805  2.01777e-05  0.613189  1.29709  2.09677  3  -2.51574e-33  -0.0495517  -0.0749628  -0.0762919  -0.0713621  0.291129  0.997261  1.68368  2.35167  3  2.37097e-33  0.0488113  0.0841867  0.102843  0.107171  0.449114  1.11896  1.76677  2.39365  3  1.5137e-33  0.0323862  0.0620233  0.0876224  0.106898  0.466742  1.14422  1.78879  2.40602  3  1.49121e-34  0.0032423  0.00657504  0.0104357  0.0153095  0.386275  1.08956  1.75544  2.39042  3
1.31974 1.49071 1.4013  7.87218e-34  0.0201096  0.0555732  0.131219  0.287225  0.666527  1.19776  1.76408  2.36995  3  1.04417e-32  0.228683  0.415786  0.539251  0.595322  0.895444  1.45368  1.98844  2.50306  3  5.28655e-33  0.11751  0.224551  0.319276  0.397998  0.747898  1.3544  1.9279  2.47469  3  2.36295e-34  0.00651083  0.0193943  0.0430923  0.0788689  0.460632  1.1463  1.7935  2.40936  3  -1.22475e-33  -0.0268508  -0.0490367  -0.0638726  -0.0685501  0.309643  1.03065  1.71583  2.37072  3
1.13418 0.88328 1.32354  1.43057e-33  0.0405527  0.0994422  0.201909  0.378801  0.739219  1.23838  1.78315  2.37644  3  1.04523e-32  0.265598  0.48082  0.627689  0.709585  1.00783  1.53662  2.04266  2.5296  3  3.60069e-33  0.0947811  0.189451  0.285903  0.380137  0.746427  1.35753  1.93188  2.47721  3  2.75796e-34  0.00774952  0.0184591  0.0355218  0.0619197  0.441394  1.13193  1.78406  2.40472  3  -6.16827e-34  -0.0157236  -0.0286771  -0.0374801  -0.0408614  0.331762  1.04583  1.72525  2.37518  3
1.23957 1.25055 0.754482  -8.46697e-34  -0.0219023  -0.0523259  -0.0950787  -0.119676  0.19907  0.785305  1.43696  2.18105  3  1.26734e-33  0.0325373  0.0730916  0.115785  0.143164  0.489145  1.14909  1.78616  2.40292  3  2.92638e-33  0.0675872  0.120801  0.156612  0.176991  0.525151  1.18464  1.81418  2.41818  3  6.03956e-34  0.0147846  0.0307137  0.0482719  0.066046  0.435964  1.12637  1.77954  2.40223  3  -5.41105e-34  -0.0126301  -0.0230465  -0.0299476  -0.0320451  0.34172  1.05549  1.73267  2.37914  3
1.13555 1.24586 1.27299  7.22635e-34  0.0213791  0.0585984  0.137147  0.298448  0.671726  1.18794  1.74862  2.35856  3  9.5975e-33  0.244462  0.445547  0.580585  0.644892  0.940636  1.48588  2.00893  2.51292  3  4.97149e-33  0.128466  0.24566  0.349781  0.437215  0.786771  1.38384  1.9475  2.48439  3  4.26888e-34  0.0123343  0.0307844  0.0599072  0.100997  0.483455  1.16436  1.80589  2.4156  3  -9.37684e-34  -0.0238665  -0.0434129  -0.0560075  -0.0588052  0.31949  1.03855  1.72131  2.3735  3
1.02062 1.46036 1.17552  3.69001e-34  0.0127183  0.0389431  0.104189  0.259402  0.638797  1.1544  1.71976  2.34127  3  7.87706e-33  0.225657  0.422085  0.562977  0.628581  0.923158  1.47185  1.99919  2.50798  3  6.21371e-33  0.175559  0.321012  0.431674  0.510454  0.842105  1.42157  1.97078  2.49539  3  1.02762e-33  0.031824  0.0726049  0.126316  0.189151  0.568638  1.22768  1.84752  2.43605  3  -7.50414e-34  -0.021134  -0.037538  -0.0451783  -0.0393568  0.344158  1.05934  1.73614  2.38112  3
1.11884 1.0913 0.931709  -6.5017e-35  -0.00145223  -0.000242442  0.0130968  0.0736146  0.413487  0.964506  1.57535  2.26043  3  5.25986e-33  0.137464  0.257654  0.347342  0.395708  0.717592  1.31961  1.89898  2.45864  3  3.52683e-33  0.0918102  0.172036  0.238361  0.28971  0.642072  1.27665  1.87706  2.44977  3  1.80334e-34  0.00551465  0.0148265  0.0304633  0.0528734  0.43147  1.12636  1.78116  2.40351  3  -9.31404e-34  -0.0241371  -0.044405  -0.0588572  -0.0656326  0.310774  1.03226  1.7173  2.37157  3
1.32258 1.09964 1.2704  8.211e-34  0.0203248  0.0524021  0.114894  0.239897  0.600352  1.1387  1.71798  2.34399  3  9.22167e-33  0.201234  0.365244  0.476434  0.534566  0.846015  1.41784  1.96518  2.4917  3  3.44599e-33  0.0773453  0.152314  0.225242  0.29272  0.655758  1.2892  1.88647  2.45475  3  -2.11003e-34  -0.00405908  -0.0041292  0.00297342  0.0196007  0.399246  1.10042  1.76322  2.39444  3  -1.00802e-33  -0.0221328  -0.0409431  -0.0549855  -0.0629466  0.310162  1.02953  1.71442  2.36982  3
0.67156 1.45682 0.920505  9.11765e-35  0.00528277  0.0202776  0.0701168  0.224218  0.604268  1.08896  1.64848  2.29356  3  4.15333e-33  0.188119  0.387742  0.572836  0.677796  0.969367  1.50124  2.01597  2.51542  3  6.89969e-33  0.289747  0.498769  0.617708  0.675938  0.972646  1.51274  2.02812  2.52282  3  2.40083e-33  0.108279  0.222886  0.341148  0.44709  0.803958  1.39895  1.95847  2.49007  3  2.92177e-34  0.0143439  0.0365342  0.0731728  0.126156  0.514738  1.19089  1.82484  2.42534  3
0.785725 0.789463 1.48348  1.47663e-33  0.0617645  0.159605  0.342074  0.655887  1.04561  1.46358  1.9331  2.45196  3  1.19596e-32  0.437806  0.787529  1.01549  1.13038  1.38109  1.80785  2.21841  2.61524  3  5.22736e-33  0.197822  0.391535  0.583392  0.765497  1.11816  1.62832  2.1076  2.5629  3  1.90311e-33  0.0726276  0.147731  0.231578  0.327687  0.707436  1.32862  1.91301  2.468  3  7.12471e-34  0.0268708  0.0530691  0.0806046  0.112503  0.4842  1.1598  1.80057  2.41232  3
1.43373 0.605551 0.894809  -1.87426e-33  -0.0387653  -0.0750076  -0.101331  -0.0891928  0.241788  0.8421  1.49562  2.22062  3  4.32063e-33  0.0870985  0.158775  0.209097  0.237571  0.574857  1.21364  1.82922  2.42431  3  1.47661e-33  0.0305684  0.0601444  0.0890121  0.116246  0.484361  1.16239  1.80322  2.41385  3  -3.33668e-34  -0.00668167  -0.0118856  -0.0147261  -0.01442  0.357721  1.06738  1.74051  2.383  3  -4.37334e-34  -0.00892332  -0.0168715  -0.023584  -0.028824  0.338188  1.04844  1.72599  2.37526  3
1.29454 1.31229 0.999913  -1.63697e-34  -0.00372631  -0.00627205  -3.0606e-05  0.0491428  0.395742  0.965303  1.58542  2.2696  3  5.086e-33  0.11519  0.217135  0.293606  0.333305  0.661377  1.27999  1.87402  2.44671  3  3.6068e-33  0.0809286  0.150571  0.206621  0.248433  0.600839  1.24512  1.85594  2.43928  3  1.02776e-34  0.00305889  0.00979394  0.0224195  0.0411165  0.417841  1.11467  1.77274  2.39916  3  -1.05579e-33  -0.0236482  -0.0435174  -0.0577192  -0.0644788  0.311118  1.0318  1.71664  2.37114  3
0.598038 1.09772 0.939369  1.6971e-34  0.0105078  0.0361115  0.109688  0.304686  0.687079  1.14645  1.68549  2.31198  3  5.2377e-33  0.260904  0.511458  0.71827  0.828874  1.10308  1.59788  2.0783  2.5457  3  6.47236e-33  0.307822  0.542593  0.694978  0.785949  1.08292  1.59518  2.08256  2.54964  3  1.94998e-33  0.0999793  0.212343  0.339168  0.466367  0.836547  1.42619  1.97778  2.49998  3  3.42125e-34  0.0178024  0.0404033  0.0743219  0.12486  0.514126  1.19062  1.8248  2.42537  3
1.38197 0.561073 1.44978  3.14592e-33  0.069922  0.151923  0.262626  0.417603  0.755853  1.26073  1.80499  2.39032  3  9.4777e-33  0.199109  0.368834  0.502165  0.601263  0.930647  1.4853  2.01163  2.51513  3  2.16707e-33  0.046988  0.0950249  0.146864  0.20307  0.577635  1.23363  1.85114  2.43775  3  -8.35248e-36  3.37531e-05  0.00131404  0.00503814  0.0124007  0.383909  1.08557  1.75187  2.38841  3  -2.83092e-34  -0.00598059  -0.0112341  -0.0155042  -0.0185264  0.348523  1.0564  1.73131  2.3779  3
1.29014 0.701059 1.20901  1.17657e-33  0.02888  0.0683579  0.134408  0.251782  0.59481  1.12657  1.70487  2.3354  3  8.39736e-33  0.188164  0.343897  0.456853  0.528575  0.850278  1.42247  1.96879  2.49361  3  2.20404e-33  0.0511922  0.103373  0.158609  0.215734  0.588418  1.24217  1.85694  2.44064  3  -2.72778e-34  -0.00591319  -0.00954839  -0.00910767  -0.00283325  0.372382  1.07899  1.74847  2.38701  3  -5.73193e-34  -0.0129646  -0.0243337  -0.0335776  -0.0402133  0.328463  1.04183  1.7219  2.37333  3
1.14654 1.10613 1.05979  2.78547e-34  0.00833016  0.0242261  0.0627131  0.159833  0.511555  1.05163  1.64472  2.30055  3  7.00974e-33  0.177548  0.327141  0.432831  0.487528  0.800822  1.38231  1.94078  2.47938  3  3.79119e-33  0.096901  0.184572  0.261395  0.325014  0.67959  1.30549  1.8965  2.45947  3  1.07101e-34  0.00358982  0.0115884  0.0271889  0.0516269  0.431934  1.12652  1.7812  2.40352  3  -9.95368e-34  -0.0251692  -0.0462957  -0.0613636  -0.068434  0.307878  1.02957  1.71527  2.37049  3
1.4035 0.732724 1.4932  2.68801e-33  0.0596023  0.134144  0.243173  0.405821  0.755254  1.26467  1.81028  2.394  3  1.06229e-32  0.218802  0.400257  0.534055  0.623823  0.943108  1.49282  2.01583  2.51699  3  2.47639e-33  0.0531159  0.10859  0.169543  0.235346  0.60977  1.25707  1.86634  2.44516  3  -7.47326e-35  -0.00128555  -0.000782792  0.00324684  0.012632  0.386254  1.08793  1.7537  2.38939  3  -4.3838e-34  -0.00909924  -0.0169879  -0.0232102  -0.027338  0.340723  1.05081  1.72774  2.37617  3
1.07574 0.943483 0.501364  -1.6238e-33  -0.0480264  -0.113257  -0.208692  -0.306637  -0.0294738  0.551603  1.22131  2.04033  3  -1.77741e-33  -0.0442284  -0.0641993  -0.0595052  -0.0481975  0.306823  0.99863  1.67891  2.34746  3  2.26625e-33  0.0598732  0.104564  0.130207  0.139141  0.476447  1.13614  1.77648  2.39794  3  1.30257e-33  0.0356727  0.0686955  0.097965  0.121159  0.482281  1.15681  1.7974  2.41031  3  9.49557e-35  0.00267082  0.00561301  0.00939446  0.0146266  0.387885  1.093  1.75872  2.39233  3
0.59363 0.771705 0.869944  2.80676e-34  0.0163661  0.0482719  0.123844  0.297447  0.648453  1.10439  1.64811  2.28907  3  5.79843e-33  0.285811  0.537083  0.726561  0.830907  1.10703  1.59868  2.07765  2.545  3  4.8148e-33  0.234768  0.433279  0.589643  0.707118  1.0318  1.56242  2.06328  2.54079  3  1.31494e-33  0.0676673  0.143352  0.232177  0.330321  0.712851  1.33925  1.92291  2.47368  3  1.16491e-34  0.00610234  0.0140574  0.027424  0.0509963  0.434325  1.1302  1.78459  2.40548  3
1.2018 0.765613 0.936393  -2.71925e-34  -0.00634592  -0.00925331  0.00100138  0.0552342  0.387973  0.94736  1.56529  2.25598  3  5.629e-33  0.135754  0.249261  0.33066  0.37737  0.70373  1.30992  1.89284  2.45568  3  2.28815e-33  0.0563412  0.110011  0.161026  0.207492  0.573031  1.22898  1.84735  2.43564  3  -2.31884e-34  -0.00532008  -0.00816031  -0.00667802  0.000610166  0.377382  1.0847  1.75314  2.38957  3  -7.22435e-34  -0.0175078  -0.0326777  -0.0446552  -0.0527163  0.317903  1.03486  1.71776  2.37143  3
0.621267 0.927031 0.900848  2.29347e-34  0.0131003  0.0409486  0.11229  0.286792  0.649047  1.11257  1.65871  2.29659  3  5.6556e-33  0.267931  0.510454  0.698604  0.799968  1.07809  1.57882  2.06545  2.53927  3  5.466e-33  0.252839  0.457968  0.608064  0.711595  1.02689  1.55679  2.05872  2.53831  3  1.47089e-33  0.0727137  0.155585  0.253  0.357723  0.736995  1.35549  1.93279  2.4783  3  1.12205e-34  0.00577931  0.014307  0.0300913  0.0585628  0.444378  1.13811  1.78997  2.40818  3
1.06819 0.962799 0.715343  -7.22403e-34  -0.0213109  -0.0485552  -0.0819657  -0.0895053  0.222765  0.789047  1.42974  2.17305  3  2.30007e-33  0.0646651  0.129084  0.185818  0.220834  0.557602  1.19647  1.81554  2.4168  3  2.8215e-33  0.0763209  0.139832  0.187542  0.21974  0.569431  1.21939  1.83779  2.42999  3  4.12841e-34  0.0118542  0.0253738  0.0417283  0.0604461  0.434536  1.12797  1.78184  2.40372  3  -6.24e-34  -0.0169259  -0.031062  -0.0409764  -0.0453334  0.329632  1.04709  1.72745  2.37667  3
1.16344 1.11925 0.839388  -4.48804e-34  -0.0120818  -0.0267455  -0.0405889  -0.0204718  0.308806  0.876752  1.50783  2.22195  3  3.5256e-33  0.0897175  0.173226  0.240726  0.278955  0.611811  1.24057  1.84665  2.43278  3  3.17724e-33  0.0790717  0.145791  0.197486  0.234168  0.585396  1.23285  1.84745  2.43498  3  2.6514e-34  0.00731577  0.017346  0.0317645  0.0503659  0.425855  1.12122  1.77731  2.40147  3  -8.22176e-34  -0.0204878  -0.0376762  -0.0498979  -0.0555854  0.319693  1.0389  1.72167  2.37371  3
0.891132 1.14625 1.43969  9.03165e-34  0.0346037  0.0982108  0.236196  0.50791  0.91016  1.36758  1.8713  2.42165  3  1.14106e-32  0.369996  0.671879  0.868395  0.954772  1.21432  1.68541  2.13855  2.57618  3  6.54216e-33  0.214752  0.407755  0.576098  0.716087  1.04998  1.57563  2.072  2.54512  3  1.46593e-33  0.0509786  0.112085  0.190699  0.286083  0.670866  1.30263  1.89642  2.45998  3  1.02176e-34  0.00364238  0.00898786  0.0194549  0.0401439  0.418955  1.11301  1.77056  2.39779  3
0.749983 0.923636 0.635002  -1.84556e-34  -0.00796754  -0.0191496  -0.0318822  -0.0137631  0.285022  0.802056  1.41456  2.1545  3  2.32252e-33  0.0939875  0.193086  0.28836  0.353665  0.678478  1.27952  1.86656  2.44072  3  3.52215e-33  0.134502  0.240893  0.31391  0.358834  0.694365  1.31029  1.89666  2.45865  3  9.04469e-34  0.0365847  0.0759402  0.119107  0.162554  0.536489  1.20621  1.83434  2.4298  3  -3.36648e-34  -0.0128679  -0.0226894  -0.0270715  -0.0234768  0.358177  1.07383  1.74758  2.38731  3
0.859842 1.46976 1.15434  2.87402e-34  0.0121494  0.0400191  0.115586  0.304109  0.697368  1.19107  1.74007  2.34987  3  7.26481e-33  0.249191  0.475894  0.646995  0.727097  1.00983  1.53429  2.03936  2.52746  3  7.26143e-33  0.241204  0.430253  0.56059  0.644201  0.957891  1.50469  2.02415  2.52126  3  1.68515e-33  0.0610779  0.134556  0.223576  0.318196  0.693246  1.31929  1.90731  2.4653  3  -2.177e-34  -0.00681605  -0.00894162  -0.000815811  0.0235737  0.410579  1.11045  1.77056  2.39827  3
1.34106 0.679784 1.49909  2.95095e-33  0.068267  0.152302  0.272398  0.44652  0.793611  1.29139  1.82713  2.40211  3  1.06907e-32  0.230616  0.422812  0.566374  0.665097  0.983248  1.5225  2.03529  2.52654  3  2.60905e-33  0.0584757  0.119096  0.185185  0.25631  0.630881  1.27286  1.87679  2.45031  3  1.00823e-34  0.00248458  0.00642325  0.0135162  0.0255775  0.398806  1.09728  1.75986  2.39242  3  -3.53507e-34  -0.00766042  -0.0141919  -0.0191174  -0.0219966  0.346094  1.05492  1.7305  2.37755  3
1.47232 1.05599 1.38194  1.20825e-33  0.0263986  0.0650111  0.13404  0.26129  0.621496  1.16411  1.74159  2.35865  3  9.96128e-33  0.195021  0.353135  0.460955  0.52058  0.836668  1.41233  1.96225  2.49046  3  2.8919e-33  0.0588015  0.118332  0.180049  0.241217  0.609586  1.25559  1.86471  2.44415  3  -4.40813e-34  -0.00833838  -0.0132641  -0.0121273  -0.00257431  0.375036  1.081  1.74979  2.38765  3  -9.10175e-34  -0.0179942  -0.0335305  -0.0456715  -0.0535771  0.316967  1.03361  1.71664  2.37078  3
0.546108 1.33985 1.11214  1.24198e-34  0.00908362  0.0366058  0.13074  0.408551  0.850299  1.28701  1.7937  2.37289  3  5.04371e-33  0.281668  0.582094  0.853438  0.992479  1.2468  1.70512  2.14931  2.5808  3  8.53875e-33  0.438962  0.747191  0.913253  0.990213  1.25203  1.7161  2.16007  2.58717  3  3.13254e-33  0.173871  0.358486  0.549077  0.720376  1.06694  1.59004  2.08228  2.5504  3  8.45009e-34  0.0489003  0.113168  0.204235  0.320986  0.714348  1.33697  1.91992  2.4718  3
1.42251 1.0846 0.836525  -1.40585e-33  -0.0306992  -0.0675687  -0.110539  -0.126886  0.203119  0.806776  1.46565  2.20225  3  2.28477e-33  0.0477755  0.0929152  0.129017  0.147631  0.491315  1.15191  1.78879  2.40448  3  2.47488e-33  0.0505518  0.0939284  0.128096  0.151993  0.50712  1.17345  1.80781  2.41532  3  1.92568e-34  0.00424203  0.00959816  0.0169994  0.0266922  0.398619  1.09862  1.76136  2.39332  3  -6.83439e-34  -0.0139324  -0.0256597  -0.0342079  -0.0387905  0.33253  1.04661  1.72589  2.37553  3
1.05834 1.15166 1.31129  8.84713e-34  0.0279465  0.0755612  0.172982  0.363447  0.740676  1.23884  1.78282  2.37597  3  1.03067e-32  0.281231  0.510588  0.662873  0.735587  1.02225  1.54554  2.04774  2.53188  3  5.11735e-33  0.142253  0.27389  0.393522  0.496652  0.84602  1.4278  1.9764  2.49859  3  6.46762e-34  0.0193484  0.0448654  0.0816452  0.131361  0.514568  1.18753  1.82117  2.42312  3  -6.93392e-34  -0.0188746  -0.0339285  -0.0425424  -0.0417212  0.336229  1.05102  1.72954  2.37755  3
1.29316 0.847186 0.52522  -3.2012e-33  -0.0766815  -0.168777  -0.285529  -0.393578  -0.0988144  0.519783  1.21408  2.04317  3  -1.95495e-33  -0.0419866  -0.0692257  -0.082314  -0.0907123  0.259842  0.961875  1.65448  2.3355  3  2.48052e-33  0.0552803  0.10018  0.131043  0.146746  0.484283  1.14005  1.778  2.39835  3  1.39403e-33  0.0316109  0.0601907  0.0849647  0.104916  0.469028  1.14907  1.79328  2.40856  3  -2.05071e-34  -0.00449315  -0.00766655  -0.00873917  -0.00717276  0.367139  1.07754  1.7486  2.38738  3
1.37914 0.515919 1.29217  2.09758e-33  0.0469294  0.103439  0.183702  0.305587  0.63987  1.1658  1.73545  2.35274  3  8.0845e-33  0.170269  0.315734  0.430214  0.514959  0.849059  1.42477  1.97176  2.4955  3  1.73653e-33  0.0377104  0.0761602  0.117532  0.162332  0.536802  1.20393  1.83189  2.42837  3  -2.12562e-34  -0.00434905  -0.00727694  -0.00776595  -0.00483734  0.366593  1.0728  1.74352  2.38432  3  -3.21708e-34  -0.00683469  -0.0129793  -0.0182641  -0.0224994  0.344175  1.05292  1.72892  2.37669  3
1.2233 1.12675 0.67947  -1.21759e-33  -0.0316897  -0.074597  -0.135054  -0.182744  0.1259  0.716905  1.37868  2.14516  3  3.09062e-34  0.010221  0.0320462  0.0614307  0.0820466  0.431813  1.10377  1.75487  2.38705  3  2.62313e-33  0.061366  0.109444  0.141081  0.157778  0.504791  1.16729  1.8017  2.41173  3  7.51213e-34  0.0183516  0.0367146  0.0551788  0.0723965  0.440472  1.12907  1.78098  2.40282  3  -3.7516e-34  -0.00884848  -0.0159996  -0.0204248  -0.0211387  0.351816  1.06329  1.73793  2.38177  3
0.732223 0.736448 1.05831  7.12195e-34  0.0322138  0.0851622  0.190095  0.391921  0.750363  1.20968  1.73974  2.34466  3  8.17998e-33  0.323224  0.590559  0.776145  0.875424  1.15096  1.6361  2.10476  2.55911  3  4.37167e-33  0.175738  0.338828  0.488286  0.619989  0.968622  1.52002  2.03752  2.52876  3  1.08833e-33  0.0450776  0.094312  0.152765  0.222143  0.605292  1.25761  1.86851  2.44676  3  -7.39442e-35  -0.00264774  -0.00308513  0.00106923  0.0127675  0.390215  1.09296  1.75801  2.39181  3
1.35926 0.991143 0.570217  -2.81769e-33  -0.064757  -0.145665  -0.252973  -0.354134  -0.054435  0.565658  1.25763  2.0724  3  -2.12172e-33  -0.0429089  -0.0685104  -0.0774495  -0.0815931  0.274384  0.97908  1.66899  2.34363  3  2.46038e-33  0.05191  0.0928436  0.119238  0.130845  0.470737  1.13268  1.77455  2.39709  3  1.43677e-33  0.0310078  0.0590796  0.0833174  0.102416  0.465157  1.14508  1.79023  2.40696  3  -1.21549e-34  -0.00248447  -0.00394201  -0.00367573  -0.00117607  0.371825  1.07989  1.7496  2.38771  3
0.921253 1.0506 0.686652  -3.45548e-34  -0.0121184  -0.0292614  -0.0517243  -0.0481299  0.259722  0.804207  1.43122  2.16994  3  2.19002e-33  0.0724735  0.150039  0.224583  0.273936  0.607019  1.23151  1.83766  2.42737  3  3.35163e-33  0.104249  0.186933  0.243914  0.278795  0.620826  1.25638  1.8616  2.44154  3  7.13915e-34  0.0236374  0.0497152  0.0792083  0.109716  0.482949  1.16457  1.80615  2.41573  3  -5.06298e-34  -0.015874  -0.0287708  -0.036707  -0.0375999  0.340851  1.05802  1.73583  2.38114  3
0.698495 0.921058 0.779726  9.31473e-35  0.00483182  0.0160331  0.0487114  0.146699  0.477873  0.971098  1.55136  2.236  3  4.43476e-33  0.187614  0.361445  0.503037  0.586214  0.887866  1.43773  1.97244  2.49343  3  4.46323e-33  0.183911  0.334176  0.444931  0.521052  0.850724  1.42803  1.97491  2.49735  3  1.06326e-33  0.0466281  0.0992112  0.160648  0.226897  0.605687  1.25915  1.86994  2.44755  3  -2.92521e-34  -0.0118942  -0.0201967  -0.0215442  -0.012085  0.372228  1.08435  1.75455  2.39075  3
0.736073 1.06556 1.23545  5.39366e-34  0.0256034  0.076826  0.197838  0.457555  0.858303  1.3095  1.81976  2.39057  3  8.99741e-33  0.355732  0.657591  0.865821  0.960616  1.21845  1.68649  2.13825  2.57572  3  6.6137e-33  0.260074  0.48055  0.655947  0.789377  1.10834  1.61721  2.09851  2.55791  3  1.62668e-33  0.0685399  0.150343  0.252547  0.369811  0.753404  1.36489  1.93777  2.48042  3  2.95361e-34  0.0121037  0.0256656  0.0450969  0.0767735  0.458893  1.1448  1.79247  2.40885  3
0.72876 1.28509 0.55648  -1.45642e-34  -0.0070587  -0.0212331  -0.0502201  -0.0739601  0.205753  0.721693  1.3408  2.10654  3  4.01559e-34  0.0220769  0.0723439  0.152961  0.224593  0.565836  1.19422  1.80915  2.41199  3  3.33382e-33  0.128924  0.220564  0.26875  0.287166  0.617829  1.24972  1.85521  2.43782  3  1.49759e-33  0.060952  0.119247  0.172072  0.213194  0.570307  1.22398  1.84259  2.43286  3  1.67061e-34  0.00727029  0.0169583  0.0309658  0.0494117  0.427546  1.12544  1.78139  2.40385  3
1.40171 1.45659 0.931617  -5.65107e-34  -0.0128284  -0.0297501  -0.049495  -0.0400591  0.299687  0.890026  1.53096  2.23993  3  3.05143e-33  0.0652236  0.129244  0.18326  0.212692  0.552841  1.19997  1.82161  2.421  3  3.32068e-33  0.0682151  0.123963  0.164702  0.191321  0.542459  1.19982  1.82527  2.42396  3  3.02374e-34  0.00691294  0.0162593  0.029255  0.0451866  0.417763  1.11303  1.77091  2.39804  3  -8.8176e-34  -0.0182295  -0.0334696  -0.0441428  -0.0487533  0.325368  1.04225  1.72345  2.37446  3
1.22181 1.48578 0.559904  -1.06957e-33  -0.0290831  -0.0763834  -0.160333  -0.261834  0.0207559  0.609264  1.27884  2.0798  3  -3.09566e-33  -0.0682377  -0.100124  -0.0919782  -0.0716324  0.296523  1.00123  1.6858  2.35247  3  2.08893e-33  0.0471402  0.0754718  0.0824721  0.076314  0.419494  1.09774  1.75329  2.38718  3  1.55122e-33  0.0374959  0.0724081  0.102397  0.123066  0.477135  1.14822  1.78973  2.40598  3  6.68029e-34  0.0159175  0.029846  0.0416017  0.0514545  0.418914  1.11294  1.77034  2.39759  3
1.23923 1.25105 1.258  6.71993e-34  0.0181082  0.0490095  0.11375  0.249535  0.616786  1.14892  1.72343  2.34617  3  9.17343e-33  0.214055  0.389998  0.508737  0.566666  0.871644  1.4358  1.97651  2.49713  3  4.37959e-33  0.10398  0.200158  0.28735  0.362017  0.716631  1.33263  1.91423  2.46815  3  1.06164e-34  0.00349365  0.0121818  0.0299679  0.0586072  0.439934  1.13155  1.78409  2.40482  3  -1.09208e-33  -0.0255282  -0.04683  -0.0617058  -0.0679745  0.308583  1.02965  1.71509  2.37033  3
1.07883 0.904599 1.20827  9.88065e-34  0.0297885  0.0753532  0.159986  0.317691  0.675484  1.1819  1.73901  2.3515  3  9.34591e-33  0.250006  0.453927  0.593358  0.668761  0.96808  1.50628  2.02227  2.51944  3  3.69427e-33  0.101667  0.200334  0.296731  0.386851  0.749145  1.35921  1.9328  2.4776  3  2.54612e-34  0.00765657  0.01889  0.0373042  0.0655716  0.446383  1.13677  1.78775  2.40669  3  -7.08208e-34  -0.0189966  -0.0347404  -0.0455935  -0.0499996  0.324158  1.04085  1.7223  2.37383  3
0.502701 0.739239 1.30942  5.67022e-34  0.0394158  0.118106  0.301934  0.682608  1.11133  1.48914  1.93589  2.44784  3  8.75722e-33  0.506082  0.931244  1.21963  1.34972  1.56476  1.93814  2.30126  2.65513  3  6.35506e-33  0.366642  0.681419  0.938821  1.14423  1.4481  1.8651  2.25957  2.63651  3  2.17967e-33  0.133026  0.284845  0.467044  0.67164  1.05683  1.58667  2.08206  2.55089  3  1.57899e-33  0.0921552  0.177262  0.259224  0.346197  0.718357  1.33495  1.91639  2.46943  3
0.671625 0.5502 1.2915  1.54461e-33  0.0739015  0.18053  0.361604  0.654355  1.0186  1.42334  1.89371  2.42726  3  1.00179e-32  0.429827  0.77842  1.01871  1.15866  1.41775  1.83401  2.23499  2.62318  3  4.23768e-33  0.188184  0.375392  0.565886  0.753536  1.11494  1.62873  2.10913  2.56401  3  1.9017e-33  0.0839692  0.165717  0.249454  0.339139  0.714005  1.33431  1.91715  2.47015  3  7.04333e-34  0.0311776  0.0619405  0.0941324  0.129654  0.500582  1.17246  1.80913  2.41659  3
1.27767 0.773242 1.42435  2.1901e-33  0.0538853  0.124577  0.234069  0.40523  0.758113  1.26083  1.80381  2.38917  3  1.07132e-32  0.241979  0.440321  0.581927  0.671024  0.981452  1.51956  2.03261  2.525  3  2.87039e-33  0.067511  0.137306  0.212463  0.29115  0.664071  1.29743  1.89289  2.4582  3  6.93321e-35  0.00195207  0.00591239  0.0141452  0.0290189  0.404652  1.1027  1.76393  2.39457  3  -4.99089e-34  -0.0113392  -0.0209454  -0.0280796  -0.0320891  0.337378  1.04884  1.72668  2.37573  3
1.16976 0.935696 1.10687  5.27093e-34  0.0148813  0.0393429  0.089874  0.199248  0.548815  1.08303  1.66878  2.31413  3  7.81949e-33  0.193324  0.352855  0.463853  0.524233  0.836878  1.40969  1.95906  2.48845  3  3.19617e-33  0.0808846  0.158147  0.231851  0.299013  0.661678  1.29432  1.89014  2.45663  3  -7.68834e-35  -0.00133296  0.000906563  0.00965834  0.0270324  0.406755  1.10714  1.76817  2.39704  3  -8.77134e-34  -0.0217749  -0.0402751  -0.0540746  -0.0618875  0.311495  1.031  1.71562  2.37049  3
1.19756 1.19337 0.938662  -1.82195e-34  -0.00454001  -0.00817305  -0.00352736  0.043738  0.384454  0.946875  1.56589  2.25656  3  4.80819e-33  0.117807  0.222594  0.302218  0.344865  0.671697  1.28643  1.87761  2.44827  3  3.50914e-33  0.0851148  0.158349  0.217266  0.261284  0.613199  1.25446  1.86213  2.44234  3  1.68189e-34  0.0048622  0.0133028  0.027542  0.0477256  0.424907  1.12065  1.77701  2.40135  3  -9.67585e-34  -0.0234266  -0.0430992  -0.0571265  -0.0637149  0.312237  1.03308  1.71771  2.37172  3
1.37952 0.971088 0.64922  -2.52364e-33  -0.056862  -0.126085  -0.21381  -0.286829  0.023998  0.642258  1.32691  2.1173  3  -5.24393e-34  -0.00929511  -0.0096414  -0.00379829  -0.00147217  0.349793  1.03953  1.71112  2.36512  3  2.40347e-33  0.0502666  0.0914602  0.120588  0.136785  0.483551  1.14848  1.78785  2.40447  3  9.01409e-34  0.0192591  0.0372143  0.0537176  0.0681918  0.435232  1.12469  1.77784  2.4012  3  -3.59518e-34  -0.00749489  -0.0134414  -0.0170358  -0.017684  0.354334  1.06491  1.73888  2.3822  3
1.48213 1.34475 0.72648  -1.75776e-33  -0.0377653  -0.0890624  -0.162628  -0.228081  0.0895034  0.707365  1.38496  2.15411  3  -1.02807e-33  -0.0172104  -0.0185307  -0.00656703  0.00284586  0.360881  1.0542  1.72395  2.3724  3  2.53108e-33  0.0486194  0.0854119  0.107497  0.116443  0.463864  1.13526  1.77996  2.40085  3  1.06213e-33  0.0211998  0.0412736  0.0597179  0.0749858  0.439286  1.12578  1.77771  2.4009  3  -1.96259e-34  -0.00377777  -0.00656518  -0.00764643  -0.00634243  0.36461  1.07189  1.74314  2.38419  3
0.6408 0.968354 1.15468  4.37624e-34  0.0240732  0.0737451  0.194624  0.461358  0.862155  1.30061  1.80629  2.38075  3  8.01936e-33  0.365366  0.680938  0.904917  1.01019  1.26286  1.71756  2.15774  2.58501  3  6.49486e-33  0.292389  0.535531  0.722806  0.861039  1.17183  1.66317  2.12818  2.57233  3  1.75147e-33  0.0845003  0.183813  0.3052  0.440992  0.823732  1.41725  1.97226  2.49738  3  5.29765e-34  0.0246255  0.0499315  0.0807448  0.123926  0.506642  1.18122  1.81688  2.42098  3
1.04847 0.80315 1.09103  7.39988e-34  0.0229394  0.0580821  0.124579  0.254908  0.601414  1.11558  1.68667  2.32166  3  8.10695e-33  0.223482  0.407543  0.536442  0.609347  0.915607  1.46701  1.9962  2.50653  3  3.2027e-33  0.0906437  0.178365  0.263867  0.343961  0.708261  1.32993  1.91402  2.4685  3  1.29957e-34  0.00423102  0.0115565  0.0250017  0.0469436  0.426995  1.12281  1.77879  2.40235  3  -7.026e-34  -0.0194334  -0.0357874  -0.0476564  -0.0537697  0.319642  1.03739  1.71999  2.37268  3
0.729265 0.776893 1.27629  1.01953e-33  0.0464097  0.123084  0.273386  0.548147  0.930517  1.36265  1.85557  2.40886  3  1.01249e-32  0.400455  0.725353  0.941692  1.0503  1.30669  1.75185  2.18114  2.59677  3  5.07269e-33  0.205384  0.399303  0.581739  0.74672  1.09281  1.60991  2.09564  2.55705  3  1.5796e-33  0.0654279  0.13551  0.216695  0.311078  0.693534  1.32052  1.9087  2.46617  3  4.28773e-34  0.0175074  0.0351892  0.0554068  0.0817277  0.45646  1.14076  1.78879  2.40674  3
1.04837 1.3468 0.533739  -7.54862e-34  -0.0241177  -0.0645738  -0.138343  -0.227448  0.0472883  0.614228  1.27099  2.07044  3  -2.05143e-33  -0.0513406  -0.0678492  -0.0460015  -0.0152255  0.34706  1.03537  1.70637  2.36196  3  2.2715e-33  0.060214  0.0988028  0.112709  0.110838  0.452327  1.12312  1.77038  2.39568  3  1.34279e-33  0.0379521  0.0739231  0.105744  0.128805  0.484765  1.15552  1.79526  2.40891  3  4.39784e-34  0.0122622  0.0233091  0.0333376  0.0428215  0.412545  1.10942  1.76859  2.3969  3
0.684096 0.859367 1.3095  8.06401e-34  0.0400891  0.112716  0.26811  0.570774  0.971049  1.39446  1.87799  2.42065  3  1.00171e-32  0.423369  0.770552  1.0009  1.10817  1.35306  1.78519  2.2026  2.6072  3  5.9271e-33  0.253645  0.482636  0.684336  0.85544  1.18592  1.67586  2.13757  2.57725  3  1.7874e-33  0.0797743  0.169299  0.276819  0.401268  0.785795  1.38836  1.95298  2.48784  3  7.20002e-34  0.0310334  0.0607362  0.0921387  0.130681  0.506553  1.17842  1.81377  2.41908  3
1.02919 0.519255 1.2922  2.4173e-33  0.0728749  0.16265  0.291214  0.478473  0.815082  1.28512  1.80886  2.38733  3  9.45032e-33  0.265945  0.489182  0.658322  0.776808  1.08745  1.5975  2.0834  2.5498  3  2.89937e-33  0.0841969  0.168984  0.257817  0.350033  0.723803  1.34332  1.92378  2.47359  3  5.34482e-34  0.0155711  0.0317271  0.0503191  0.0733463  0.447217  1.1349  1.7854  2.40521  3  -1.78647e-34  -0.00496062  -0.00870606  -0.0105293  -0.00982674  0.359382  1.0657  1.73802  2.38137  3
0.769782 0.735216 1.26546  1.1819e-33  0.0502741  0.128893  0.274915  0.531822  0.904263  1.34337  1.84274  2.40241  3  1.01655e-32  0.38064  0.688821  0.895978  1.00544  1.2703  1.72586  2.1645  2.58872  3  4.60785e-33  0.177543  0.349124  0.516086  0.672263  1.02655  1.56263  2.06542  2.54245  3  1.4161e-33  0.0552867  0.113143  0.178883  0.255595  0.636523  1.27824  1.88092  2.45253  3  2.39673e-34  0.00944595  0.0199649  0.0336381  0.0530879  0.427274  1.11869  1.77408  2.39946  3
1.02883 1.19437 1.20535  6.10364e-34  0.0201005  0.0562462  0.134985  0.301037  0.67389  1.1813  1.73872  2.35134  3  8.97663e-33  0.252877  0.463221  0.60668  0.67532  0.967187  1.50446  2.02059  2.51848  3  5.18259e-33  0.147235  0.278755  0.391965  0.484187  0.828901  1.41447  1.96733  2.49405  3  6.52767e-34  0.0201905  0.0471524  0.0856489  0.13607  0.518855  1.19136  1.82396  2.42457  3  -7.74196e-34  -0.0217066  -0.03917  -0.0494455  -0.0491638  0.330545  1.04768  1.72775  2.37679  3
0.620023 0.760306 0.92011  3.67348e-34  0.020263  0.0580182  0.143262  0.329223  0.68434  1.13936  1.67768  2.3068  3  6.44875e-33  0.303177  0.56424  0.755235  0.858167  1.13187  1.61833  2.09123  2.55189  3  4.76657e-33  0.223443  0.416899  0.575655  0.700468  1.03076  1.56276  2.06403  2.54132  3  1.27343e-33  0.0626934  0.132744  0.215631  0.309143  0.692717  1.32404  1.91283  2.46871  3  9.34331e-35  0.00473256  0.0112017  0.0226489  0.0435726  0.425277  1.12222  1.77876  2.40245  3
0.801528 1.46079 1.28794  3.46024e-34  0.0158526  0.0532819  0.156031  0.40601  0.823832  1.29348  1.81485  2.39033  3  8.30541e-33  0.305483  0.581994  0.785956  0.875356  1.13972  1.62962  2.10163  2.55796  3  8.34561e-33  0.29682  0.527177  0.683863  0.783855  1.08506  1.59716  2.08411  2.55049  3  2.07285e-33  0.0807392  0.178463  0.297105  0.422894  0.797559  1.3952  1.95655  2.4893  3  1.99274e-34  0.00808012  0.0207323  0.0448298  0.0874832  0.475626  1.1582  1.8017  2.41351  3
0.621268 0.666391 1.17516  8.6435e-34  0.0462531  0.123144  0.275053  0.555777  0.933604  1.35059  1.83842  2.39661  3  9.01938e-33  0.41929  0.762264  0.99467  1.11472  1.36508  1.7928  2.20687  2.60906  3  4.84374e-33  0.229784  0.44469  0.644385  0.823623  1.16612  1.66386  2.13087  2.5743  3  1.71424e-33  0.0830615  0.17039  0.268679  0.379477  0.761466  1.37166  1.94265  2.48295  3  6.57725e-34  0.0312897  0.0614178  0.0927284  0.129087  0.503239  1.17625  1.81249  2.41849  3
0.573893 1.07417 1.12682  2.59756e-34  0.0167339  0.0571098  0.17019  0.450616  0.869978  1.30187  1.80413  2.37843  3  6.7105e-33  0.346213  0.667312  0.915253  1.03382  1.28256  1.73118  2.16622  2.58904  3  7.44669e-33  0.369324  0.652955  0.84146  0.959416  1.24464  1.71349  2.15961  2.5873  3  2.18456e-33  0.117678  0.254723  0.415651  0.583119  0.956359  1.51302  2.03397  2.52734  3  7.40887e-34  0.0390263  0.0820174  0.136856  0.210407  0.598979  1.25118  1.8635  2.44407  3
1.47941 1.03769 1.46749  1.63862e-33  0.0353596  0.0852217  0.169825  0.315348  0.677278  1.20979  1.77513  2.37681  3  1.08928e-32  0.212109  0.383641  0.500813  0.567118  0.88037  1.44486  1.98369  2.50103  3  2.96044e-33  0.0600986  0.121943  0.187559  0.254205  0.623988  1.26637  1.87184  2.44768  3  -3.65971e-34  -0.00682272  -0.0104131  -0.00809578  0.00263142  0.379966  1.08434  1.75184  2.38862  3  -8.4109e-34  -0.0165449  -0.0308065  -0.0419027  -0.0490346  0.321195  1.03669  1.71863  2.37175  3
0.895312 1.13006 0.598227  -4.25808e-34  -0.0157739  -0.0410091  -0.0828515  -0.115614  0.174246  0.71936  1.35518  2.12143  3  5.78284e-34  0.0234812  0.0663046  0.125297  0.172644  0.516115  1.16114  1.7896  2.40312  3  3.06818e-33  0.0971686  0.169196  0.21174  0.23176  0.570664  1.21579  1.83339  2.42724  3  9.87721e-34  0.0331671  0.0671536  0.101474  0.132112  0.498666  1.17323  1.81037  2.41736  3  -1.81438e-34  -0.00576542  -0.00984143  -0.0106594  -0.00655358  0.37046  1.08079  1.75111  2.38872  3
0.904955 0.54399 1.31922  2.2674e-33  0.0784794  0.179497  0.331075  0.556431  0.90107  1.34683  1.84902  2.4072  3  1.01044e-32  0.322638  0.589484  0.784752  0.914018  1.20821  1.6844  2.13931  2.57693  3  3.46246e-33  0.114415  0.229867  0.350524  0.474154  0.845831  1.4328  1.98209  2.5021  3  1.0434e-33  0.034255  0.0680044  0.103669  0.144052  0.518363  1.18835  1.82084  2.42272  3  4.28945e-35  0.00163763  0.00453639  0.00982201  0.018395  0.388811  1.08831  1.75324  2.38896  3
0.82543 0.781453 0.625556  -4.4261e-34  -0.0169333  -0.0386707  -0.0644378  -0.0624601  0.232658  0.765234  1.39023  2.14193  3  2.365e-33  0.0858512  0.170968  0.247321  0.298205  0.626179  1.24045  1.84074  2.42799  3  2.90877e-33  0.101797  0.186437  0.250126  0.293852  0.639011  1.27077  1.87133  2.44637  3  5.83166e-34  0.0214426  0.0447158  0.0712254  0.100018  0.476412  1.16209  1.80561  2.41578  3  -4.78354e-34  -0.0167628  -0.0305676  -0.0397009  -0.0424421  0.335748  1.05466  1.73386  2.38025  3
0.58077 1.33353 0.848938  6.74675e-35  0.00460052  0.0183382  0.0661297  0.220541  0.595838  1.06674  1.62252  2.27561  3  3.47266e-33  0.183577  0.387174  0.587142  0.708199  0.998323  1.52005  2.02693  2.52036  3  6.53995e-33  0.317208  0.543887  0.668656  0.72584  1.01485  1.54284  2.04735  2.53211  3  2.56449e-33  0.132564  0.267407  0.400337  0.514927  0.865361  1.44362  1.9874  2.50416  3  4.78151e-34  0.0263342  0.062479  0.115372  0.184395  0.573234  1.23538  1.85455  2.44008  3
1.18859 1.05971 1.22083  7.8339e-34  0.0216787  0.0565032  0.125195  0.262419  0.623056  1.14839  1.71979  2.34301  3  9.08946e-33  0.22086  0.401502  0.52425  0.587788  0.89298  1.45144  1.98666  2.50207  3  3.80494e-33  0.0947193  0.184986  0.270683  0.34807  0.707938  1.32767  1.91164  2.46707  3  5.0232e-35  0.00201429  0.00830157  0.0224548  0.0467896  0.427691  1.12255  1.77823  2.40196  3  -9.34179e-34  -0.0227844  -0.041908  -0.0556061  -0.0622019  0.312531  1.03211  1.71649  2.37096  3
0.627481 0.734232 1.33932  9.46036e-34  0.0506582  0.138272  0.317019  0.649425  1.04915  1.45061  1.91473  2.43893  3  1.01788e-32  0.468034  0.847813  1.09794  1.21812  1.45413  1.85901  2.2506  2.63063  3  5.5321e-33  0.259531  0.500897  0.723451  0.921627  1.25756  1.72907  2.17258  2.59446  3  2.03045e-33  0.0977801  0.202452  0.322377  0.458179  0.840696  1.4282  1.97879  2.50041  3  1.07519e-33  0.0503698  0.0973164  0.143228  0.193037  0.564847  1.22072  1.84114  2.4324  3
0.948942 0.998344 0.735765  -3.10014e-34  -0.0103382  -0.0234674  -0.0364791  -0.0161473  0.299506  0.844268  1.46701  2.19253  3  3.04496e-33  0.0957522  0.188665  0.268766  0.318097  0.646656  1.26222  1.85862  2.43793  3  3.34516e-33  0.101636  0.185306  0.24736  0.289371  0.634865  1.26861  1.87046  2.44613  3  5.37485e-34  0.0174691  0.0378136  0.0626549  0.0907561  0.466743  1.15339  1.79923  2.41247  3  -6.41818e-34  -0.0195757  -0.0357655  -0.0465833  -0.0500076  0.328043  1.04755  1.72852  2.37742  3
1.17966 0.54389 0.706003  -2.06865e-33  -0.0526318  -0.105846  -0.154959  -0.1695  0.143165  0.733642  1.39446  2.15565  3  3.04087e-33  0.0747089  0.13702  0.181145  0.205152  0.53828  1.17841  1.80191  2.40959  3  1.76203e-33  0.0440183  0.0849306  0.122191  0.154332  0.517775  1.18531  1.81724  2.4204  3  -4.08814e-35  -0.000853076  -0.00066761  0.00143425  0.00619132  0.380006  1.0866  1.75435  2.39016  3  -4.74644e-34  -0.0117349  -0.0219883  -0.0302671  -0.0361705  0.332891  1.04603  1.72516  2.37508  3
0.601778 1.3729 0.744402  2.92056e-35  0.00197438  0.00842108  0.0336839  0.131959  0.477167  0.961697  1.5381  2.22604  3  2.53312e-33  0.131043  0.286216  0.45282  0.564907  0.872067  1.42545  1.96404  2.48918  3  5.61338e-33  0.262924  0.450936  0.55296  0.597264  0.89801  1.45693  1.9912  2.5046  3  2.39447e-33  0.118489  0.234447  0.343321  0.432614  0.782209  1.38195  1.94684  2.48422  3  3.93091e-34  0.021026  0.0503531  0.0930796  0.147571  0.533228  1.20608  1.83543  2.43072  3
1.32255 0.867509 1.22339  9.15224e-34  0.0222725  0.0550373  0.114743  0.229373  0.579679  1.11864  1.70151  2.33445  3  8.64243e-33  0.188659  0.343193  0.451307  0.514047  0.832071  1.40826  1.95917  2.48882  3  2.587e-33  0.0584575  0.117154  0.177548  0.23743  0.606829  1.25467  1.86461  2.44425  3  -3.24251e-34  -0.00680331  -0.0106652  -0.00926544  -0.000494997  0.376638  1.08279  1.75126  2.38846  3  -7.64998e-34  -0.0168465  -0.0314442  -0.0429643  -0.0506739  0.319497  1.03556  1.71796  2.37144  3
1.15634 0.621975 0.869315  -5.5683e-34  -0.0140134  -0.0248761  -0.0235616  0.0194214  0.343627  0.904189  1.52866  2.23391  3  5.108e-33  0.128008  0.2351  0.312865  0.359628  0.687852  1.29661  1.88324  2.45068  3  1.95892e-33  0.050211  0.0984576  0.14506  0.188544  0.556335  1.21752  1.84022  2.43225  3  -2.16781e-34  -0.00524313  -0.00849069  -0.0082768  -0.00332482  0.37242  1.08095  1.75066  2.38836  3  -5.90058e-34  -0.0148858  -0.0279152  -0.0384734  -0.046038  0.323402  1.03862  1.72009  2.37253  3
0.533992 1.4089 0.573418  -1.06501e-35  -0.000745281  -0.00235106  -0.00335545  0.027392  0.324914  0.802844  1.39341  2.13358  3  8.96586e-34  0.0567317  0.148933  0.284641  0.404138  0.731844  1.31424  1.88663  2.44966  3  3.9944e-33  0.211781  0.365529  0.445988  0.474694  0.783751  1.37098  1.93408  2.47634  3  2.54532e-33  0.138023  0.255278  0.345715  0.406509  0.743067  1.34902  1.92339  2.47217  3  6.49731e-34  0.0381518  0.0851913  0.142695  0.201997  0.577833  1.23784  1.85556  2.44035  3
1.49961 1.12818 0.998084  -8.08077e-34  -0.0164483  -0.0340747  -0.0477115  -0.0252001  0.318058  0.912639  1.55315  2.2544  3  4.4731e-33  0.0869522  0.161522  0.215113  0.242297  0.579222  1.2198  1.83482  2.42755  3  2.51714e-33  0.049214  0.0937371  0.132429  0.163626  0.523568  1.18856  1.81911  2.42129  3  -2.23119e-34  -0.00402521  -0.00574282  -0.00357709  0.00342353  0.377823  1.08325  1.75133  2.38842  3  -8.71911e-34  -0.0168987  -0.0313461  -0.0423543  -0.0491095  0.321773  1.03768  1.71957  2.3723  3
0.754554 0.599191 0.765519  1.05393e-34  0.00502518  0.0162253  0.0468472  0.131307  0.444665  0.944397  1.53197  2.22545  3  5.10652e-33  0.196965  0.365823  0.492617  0.569988  0.876158  1.42884  1.96637  2.49035  3  2.99986e-33  0.116769  0.223658  0.319364  0.401664  0.75822  1.36649  1.93762  2.47993  3  4.74524e-34  0.0191576  0.0405723  0.0669597  0.0997026  0.481492  1.16809  1.81074  2.41868  3  -4.85422e-34  -0.0186063  -0.0339523  -0.0443347  -0.0481454  0.328916  1.04794  1.72869  2.37749  3
1.23066 1.42892 1.18088  3.61947e-34  0.0101245  0.0296101  0.0762861  0.189633  0.556081  1.09908  1.6864  2.32583  3  7.78695e-33  0.184074  0.340258  0.449587  0.501836  0.811789  1.39133  1.94723  2.48273  3  4.84344e-33  0.114568  0.214584  0.297371  0.361537  0.708978  1.32528  1.90862  2.46517  3  3.02617e-34  0.0084365  0.0227109  0.046365  0.0794446  0.459466  1.1462  1.79377  2.40958  3  -1.16747e-33  -0.0274602  -0.0502151  -0.0655431  -0.0706345  0.308269  1.03046  1.71611  2.37097  3
1.01284 0.504039 1.1908  1.93643e-33  0.0594559  0.13365  0.242493  0.407557  0.740181  1.22171  1.76105  2.36094  3  8.65815e-33  0.247655  0.455786  0.613438  0.723075  1.03625  1.55912  2.0579  2.53718  3  2.6665e-33  0.0786182  0.157431  0.23944  0.323949  0.697745  1.32475  1.91191  2.46786  3  3.53436e-34  0.0105605  0.0220842  0.0363715  0.055305  0.429954  1.12271  1.77768  2.40151  3  -2.73754e-34  -0.00781507  -0.0142507  -0.018639  -0.0204022  0.348968  1.058  1.73298  2.3789  3
0.853984 0.978943 1.25821  8.34615e-34  0.0328523  0.0899296  0.208229  0.438204  0.819953  1.28616  1.80738  2.3856  3  9.9321e-33  0.336117  0.611416  0.795391  0.883858  1.15449  1.64097  2.1092  2.5617  3  5.38497e-33  0.185119  0.354593  0.506529  0.636628  0.97927  1.5256  2.04018  2.52979  3  1.16149e-33  0.041852  0.0906691  0.15255  0.228395  0.612466  1.2609  1.86973  2.44708  3  -1.31747e-34  -0.00421754  -0.00602665  -0.00257755  0.00996996  0.3882  1.09059  1.75602  2.3907  3
0.54743 0.819147 0.876349  2.3093e-34  0.0149491  0.0465354  0.126642  0.318909  0.681299  1.12751  1.66307  2.29653  3  5.47337e-33  0.294202  0.560321  0.767295  0.880601  1.15055  1.63005  2.09788  2.55483  3  5.33651e-33  0.280263  0.508219  0.675874  0.792693  1.10295  1.61246  2.09494  2.556  3  1.56445e-33  0.0874791  0.185812  0.30001  0.422112  0.801767  1.40388  1.96474  2.49404  3  3.41931e-34  0.0188127  0.039317  0.0661131  0.104886  0.490385  1.17296  1.81322  2.4197  3
1.16145 0.689278 1.44026  2.51861e-33  0.0679119  0.155307  0.286728  0.48375  0.834608  1.31447  1.8379  2.40571  3  1.09698e-32  0.272702  0.497089  0.659364  0.764674  1.06985  1.58444  2.07492  2.5457  3  3.14069e-33  0.0811656  0.164623  0.254039  0.347618  0.720826  1.33963  1.92068  2.47187  3  4.52377e-34  0.0117959  0.0247661  0.0411793  0.0635372  0.438449  1.12789  1.78054  2.40275  3  -2.96848e-34  -0.00734538  -0.0131411  -0.016561  -0.0169015  0.352703  1.06053  1.73451  2.37961  3
1.11007 1.03086 0.79756  -5.00622e-34  -0.0141156  -0.0313118  -0.0486556  -0.0331458  0.290554  0.854857  1.48678  2.20833  3  3.31013e-33  0.0883246  0.170778  0.237989  0.27695  0.609556  1.23755  1.84394  2.43122  3  3.04534e-33  0.0794866  0.146792  0.199211  0.236623  0.587925  1.23473  1.84866  2.43556  3  2.85633e-34  0.00814791  0.0187804  0.0335236  0.0522419  0.427926  1.12323  1.77883  2.40228  3  -7.63699e-34  -0.0199465  -0.0366878  -0.0486217  -0.0542515  0.321004  1.04012  1.7226  2.37421  3
0.574227 1.11916 1.37497  3.37102e-34  0.0218569  0.0756105  0.227234  0.594846  1.05247  1.45801  1.92251  2.44389  3  8.21278e-33  0.422458  0.807809  1.09195  1.21328  1.43791  1.8465  2.24222  2.62648  3  8.67981e-33  0.42978  0.758535  0.977341  1.11658  1.38942  1.81872  2.22783  2.62056  3  2.50211e-33  0.135743  0.298759  0.49561  0.704615  1.07958  1.60122  2.09051  2.55471  3  1.21708e-33  0.0635934  0.130755  0.211083  0.312667  0.70019  1.32322  1.90945  2.46625  3
0.796674 0.642905 0.728545  -1.05657e-34  -0.00365767  -0.00449571  0.00709364  0.0649469  0.374269  0.888702  1.49068  2.20229  3  4.42454e-33  0.162151  0.303484  0.411826  0.478156  0.79148  1.36579  1.92474  2.46982  3  2.90264e-33  0.106668  0.202538  0.285695  0.354429  0.709237  1.32877  1.91217  2.46724  3  3.96016e-34  0.015251  0.0328479  0.0551911  0.083244  0.464166  1.15476  1.80174  2.41418  3  -5.54353e-34  -0.0201599  -0.0369943  -0.0488435  -0.0541497  0.322839  1.04337  1.72566  2.37599  3
1.26957 1.41619 0.737325  -8.25485e-34  -0.0211826  -0.0527497  -0.101632  -0.139731  0.176058  0.766288  1.42209  2.17234  3  3.18981e-34  0.010912  0.0370095  0.0740644  0.100705  0.452038  1.12213  1.76867  2.39438  3  2.94037e-33  0.065724  0.114689  0.143877  0.157288  0.503885  1.16751  1.80234  2.41219  3  8.35574e-34  0.0198195  0.0402983  0.0612577  0.0802521  0.44687  1.13289  1.78309  2.40375  3  -3.41524e-34  -0.00776608  -0.0140164  -0.0176034  -0.0172628  0.355767  1.06609  1.73969  2.3826  3
1.08106 0.676583 1.38936  2.26227e-33  0.065802  0.152106  0.284855  0.487676  0.839056  1.31259  1.83335  2.4021  3  1.07624e-32  0.287323  0.523022  0.691856  0.799145  1.0994  1.60532  2.08815  2.55205  3  3.29501e-33  0.0913808  0.184765  0.2838  0.386104  0.7583  1.3675  1.93901  2.48088  3  5.88545e-34  0.0163839  0.0337891  0.0547143  0.0819008  0.457517  1.14267  1.79056  2.40776  3  -2.57876e-34  -0.00680989  -0.0119183  -0.0143441  -0.0132616  0.357027  1.0641  1.73704  2.38091  3
0.84041 0.960286 1.34953  9.91664e-34  0.0395681  0.107565  0.24615  0.507543  0.896783  1.34882  1.85321  2.41036  3  1.08243e-32  0.371614  0.673085  0.871191  0.965035  1.2272  1.69456  2.14431  2.57893  3  5.59287e-33  0.19587  0.3777  0.544247  0.690101  1.03299  1.56489  2.06578  2.5423  3  1.37967e-33  0.0502238  0.107339  0.178014  0.26358  0.647529  1.28606  1.88588  2.4549  3  1.25408e-34  0.00465128  0.0107459  0.0210098  0.0394038  0.416159  1.11077  1.76902  2.39701  3
1.0409 1.08977 1.15658  6.09102e-34  0.0196022  0.0534288  0.124816  0.274259  0.638229  1.1506  1.71523  2.33823  3  8.58273e-33  0.238761  0.436654  0.572374  0.640192  0.937415  1.48261  2.00629  2.51146  3  4.5249e-33  0.127572  0.243988  0.347551  0.434967  0.785735  1.38384  1.94782  2.48464  3  4.45688e-34  0.0137691  0.0329995  0.0619671  0.102024  0.484452  1.166  1.80738  2.41645  3  -8.20213e-34  -0.0227758  -0.0414387  -0.0535277  -0.0564146  0.321602  1.04048  1.72277  2.37427  3
1.47188 0.923892 1.00874  -7.85762e-34  -0.0159139  -0.0306674  -0.036887  -0.00369787  0.337823  0.926891  1.56283  2.25947  3  5.17859e-33  0.101943  0.186785  0.246212  0.277805  0.612414  1.24427  1.85081  2.43538  3  2.09953e-33  0.0421865  0.0822073  0.119834  0.153342  0.517997  1.18627  1.81845  2.42121  3  -3.85416e-34  -0.00740913  -0.0125409  -0.0138745  -0.0101992  0.364278  1.07301  1.74453  2.38507  3  -7.41947e-34  -0.0146878  -0.0274527  -0.037617  -0.0446157  0.324644  1.03909  1.72016  2.37249  3
1.43274 0.970122 1.48378  1.89255e-33  0.0419546  0.0997066  0.194595  0.351652  0.712297  1.23506  1.79167  2.38503  3  1.11615e-32  0.224457  0.40631  0.531717  0.604803  0.916277  1.47142  2.00111  2.50957  3  2.96329e-33  0.0621937  0.126621  0.19573  0.266942  0.637859  1.27696  1.87895  2.45121  3  -2.37542e-34  -0.00444898  -0.00598586  -0.00200829  0.0100201  0.38694  1.08945  1.75516  2.39024  3  -7.39141e-34  -0.0150058  -0.027897  -0.0378387  -0.0440752  0.325901  1.0402  1.72094  2.37289  3
1.05109 0.708491 1.02715  5.92516e-34  0.0183246  0.0465244  0.100896  0.211843  0.54956  1.07044  1.65162  2.30182  3  7.37014e-33  0.202827  0.370868  0.490864  0.562038  0.874561  1.43657  1.97611  2.49661  3  2.74355e-33  0.0775549  0.153126  0.227696  0.29881  0.666092  1.29969  1.89461  2.4591  3  1.1037e-35  0.000760891  0.00412511  0.0125549  0.0281727  0.406957  1.10772  1.76877  2.3974  3  -6.58943e-34  -0.0182187  -0.0337737  -0.0455715  -0.0526626  0.319339  1.03668  1.7193  2.37228  3
0.706918 0.783315 0.681812  -6.28962e-35  -0.00256985  -0.00372144  0.00465996  0.0589833  0.366362  0.869382  1.46727  2.18548  3  3.54083e-33  0.148281  0.287173  0.403643  0.477217  0.789472  1.36177  1.92077  2.46744  3  3.57431e-33  0.146073  0.267858  0.360615  0.42647  0.765242  1.36564  1.93427  2.47747  3  7.94808e-34  0.0342549  0.0720778  0.115837  0.163669  0.543035  1.21366  1.8405  2.43321  3  -3.91332e-34  -0.0159262  -0.0284613  -0.0351319  -0.0332124  0.348774  1.06649  1.74263  2.38485  3
0.975774 1.34044 0.897858  2.65494e-35  0.00119423  0.00565168  0.0238694  0.0953336  0.439973  0.97595  1.5772  2.25885  3  4.52414e-33  0.137681  0.268018  0.375168  0.43444  0.75174  1.34364  1.91415  2.46589  3  4.76354e-33  0.139951  0.251685  0.330606  0.381664  0.718079  1.32963  1.91034  2.46568  3  8.73388e-34  0.0278398  0.0611781  0.101926  0.146309  0.521623  1.19325  1.82505  2.42504  3  -7.07949e-34  -0.0209108  -0.037581  -0.0468524  -0.0453293  0.336515  1.05467  1.73353  2.37998  3
1.42134 0.978676 0.806185  -1.76212e-33  -0.0382334  -0.0826907  -0.133193  -0.156734  0.170748  0.778632  1.44327  2.18916  3  2.11351e-33  0.0440195  0.0846041  0.115918  0.131199  0.474858  1.13835  1.7792  2.39957  3  2.30383e-33  0.0472219  0.0883209  0.121415  0.145095  0.500998  1.16876  1.80462  2.41372  3  1.84799e-34  0.00402791  0.00889402  0.015428  0.0239957  0.39572  1.09648  1.75996  2.39264  3  -6.27336e-34  -0.0128043  -0.0236123  -0.0315775  -0.0360428  0.334678  1.04803  1.72674  2.37593  3
0.852571 1.37096 1.06875  2.54367e-34  0.0107458  0.034744  0.0989444  0.261363  0.640671  1.14012  1.69969  2.32676  3  6.64411e-33  0.229711  0.438489  0.597718  0.675754  0.965242  1.50099  2.01729  2.51655  3  6.4964e-33  0.218119  0.391206  0.513025  0.592784  0.912437  1.47196  2.00307  2.51102  3  1.45303e-33  0.0530257  0.116521  0.193652  0.276603  0.652878  1.29036  1.88876  2.45632  3  -3.37151e-34  -0.0110723  -0.0176438  -0.0148438  0.00275967  0.388828  1.09455  1.76023  2.39323  3
1.18885 1.33663 1.05375  1.3667e-34  0.0041627  0.0137857  0.0417805  0.125511  0.4803  1.03038  1.63137  2.29406  3  6.2752e-33  0.154241  0.28842  0.386482  0.435983  0.753233  1.34746  1.9181  2.4683  3  4.32039e-33  0.105519  0.19625  0.26941  0.324472  0.672708  1.29841  1.89095  2.45649  3  2.8854e-34  0.00818484  0.0213415  0.0423852  0.0711092  0.449876  1.13938  1.78942  2.40748  3  -1.08016e-33  -0.0263142  -0.0482113  -0.0632209  -0.0688513  0.309399  1.03152  1.71692  2.3714  3
1.06816 1.0721 1.21526  7.71529e-34  0.0239887  0.063938  0.144781  0.305873  0.672195  1.18105  1.73933  2.35199  3  9.29208e-33  0.251407  0.457599  0.597101  0.666939  0.962253  1.50139  2.01884  2.51769  3  4.45604e-33  0.122893  0.237371  0.342454  0.434108  0.787783  1.38582  1.94935  2.48546  3  4.10538e-34  0.0123859  0.0299044  0.0569016  0.0953288  0.477744  1.16057  1.80361  2.41454  3  -7.99893e-34  -0.0216416  -0.0393711  -0.0509107  -0.0538644  0.323138  1.04108  1.72291  2.37426  3
0.894614 0.91745 1.17265  8.0683e-34  0.0299402  0.079607  0.17889  0.370908  0.737898  1.21945  1.75862  2.35921  3  9.18756e-33  0.296804  0.540378  0.705866  0.790147  1.07311  1.58138  2.07033  2.54267  3  4.61947e-33  0.152079  0.293623  0.423643  0.537752  0.888315  1.46019  1.99812  2.50938  3  8.19114e-34  0.0282216  0.0615156  0.104833  0.160048  0.543255  1.21013  1.83663  2.4309  3  -4.08672e-34  -0.013076  -0.0229718  -0.0272685  -0.02315  0.354309  1.06512  1.73914  2.38236  3
0.502169 1.21353 0.6361  1.05089e-35  0.000908296  0.00445218  0.021013  0.0991752  0.421249  0.888521  1.4647  2.17726  3  1.72793e-33  0.109334  0.250974  0.420516  0.549343  0.8606  1.41059  1.95077  2.48151  3  4.79899e-33  0.269776  0.463773  0.567901  0.61035  0.907225  1.46216  1.99384  2.50565  3  2.45517e-33  0.143791  0.276259  0.391486  0.479989  0.821554  1.40979  1.96447  2.49267  3  5.61891e-34  0.0352585  0.0801848  0.139118  0.206826  0.590644  1.24996  1.86479  2.44527  3
0.642355 1.40036 0.685194  -1.28124e-36  2.89685e-05  0.0011955  0.0103712  0.0682932  0.392164  0.888689  1.48008  2.19193  3  1.94866e-33  0.0957277  0.215888  0.35399  0.453783  0.772978  1.35158  1.91509  2.46496  3  4.92553e-33  0.216294  0.371422  0.455596  0.491514  0.803015  1.38721  1.9457  2.48234  3  2.14747e-33  0.0992953  0.195185  0.283595  0.354564  0.706529  1.32595  1.91008  2.46617  3  2.91763e-34  0.0147422  0.0358991  0.0673644  0.107946  0.491286  1.17458  1.81455  2.4204  3
1.36178 0.978326 1.2275  7.3124e-34  0.0174998  0.0447021  0.0975695  0.20571  0.559444  1.10574  1.69409  2.33115  3  8.55641e-33  0.181394  0.329704  0.432007  0.488527  0.806605  1.38925  1.94664  2.48266  3  2.79922e-33  0.0612501  0.121794  0.182529  0.240853  0.607797  1.25455  1.86413  2.4439  3  -3.66498e-34  -0.00744677  -0.0115634  -0.00980313  -1.87071e-05  0.377859  1.0839  1.75207  2.38888  3  -8.89364e-34  -0.0190062  -0.0353935  -0.048154  -0.0563989  0.314625  1.03214  1.71581  2.37041  3
1.41401 1.07818 1.0457  -3.07391e-34  -0.00630513  -0.0105279  -0.00416203  0.0447372  0.39054  0.968308  1.5925  2.27541  3  5.73779e-33  0.117805  0.216849  0.286812  0.323398  0.653613  1.27504  1.87117  2.44543  3  2.665e-33  0.0554961  0.106946  0.153628  0.193538  0.555101  1.21335  1.83605  2.4298  3  -3.12957e-34  -0.00608005  -0.00923002  -0.00743457  0.000645612  0.376952  1.08329  1.75168  2.3887  3  -9.37754e-34  -0.0192847  -0.0358259  -0.0485302  -0.0564701  0.314993  1.03272  1.71634  2.37072  3
1.24163 0.842648 1.38479  1.79697e-33  0.0459473  0.109047  0.212274  0.381837  0.738529  1.24394  1.79087  2.38196  3  1.0663e-32  0.247589  0.448999  0.58924  0.672384  0.978385  1.51635  2.03007  2.52363  3  3.12818e-33  0.07556  0.152832  0.23444  0.317574  0.688198  1.31496  1.90422  2.46371  3  7.68821e-35  0.00226134  0.0070045  0.0169442  0.034766  0.412109  1.10899  1.76842  2.39688  3  -5.98198e-34  -0.0139725  -0.0257386  -0.0343257  -0.0388727  0.331782  1.04504  1.72436  2.37463  3
1.06279 0.551797 0.688335  -1.45043e-33  -0.0411193  -0.0833922  -0.122203  -0.12682  0.180264  0.75221  1.40077  2.15619  3  3.20073e-33  0.0875474  0.161913  0.216548  0.248357  0.578701  1.20779  1.82082  2.41873  3  1.91414e-33  0.0530166  0.102008  0.146244  0.184101  0.546652  1.20722  1.83184  2.42763  3  2.30837e-35  0.000847619  0.00284601  0.00706796  0.0143746  0.389687  1.09516  1.76061  2.39341  3  -5.1499e-34  -0.0141162  -0.0263609  -0.0360682  -0.042701  0.32773  1.04306  1.72362  2.37445  3
1.17246 0.848811 1.12505  6.89669e-34  0.0191429  0.0487031  0.105623  0.220703  0.568128  1.09827  1.67984  2.32013  3  8.08286e-33  0.199205  0.363039  0.477603  0.542467  0.855597  1.42396  1.96861  2.49319  3  2.91992e-33  0.0740367  0.146368  0.217833  0.285671  0.651889  1.28803  1.88646  2.45496  3  -1.1553e-34  -0.00239671  -0.00166602  0.00487458  0.0194494  0.398317  1.10041  1.76354  2.39471  3  -7.84465e-34  -0.0194466  -0.0360686  -0.0487052  -0.0563321  0.31571  1.03364  1.71713  2.37116  3
1.06947 1.12462 0.521992  -1.15341e-33  -0.0350647  -0.0872983  -0.171662  -0.264372  0.0124345  0.587142  1.2506  2.05856  3  -1.92263e-33  -0.0474962  -0.0652728  -0.0519737  -0.0312428  0.328027  1.01862  1.69411  2.35556  3  2.28484e-33  0.060062  0.101826  0.121725  0.125069  0.464288  1.12968  1.77354  2.39689  3  1.31524e-33  0.0363569  0.0705427  0.101058  0.124471  0.483324  1.1561  1.79632  2.40962  3  2.55482e-34  0.00701639  0.0135473  0.019991  0.0270051  0.398628  1.10004  1.76289  2.39424  3
0.957541 1.36626 1.30103  5.60269e-34  0.0204242  0.0612012  0.157855  0.368811  0.763189  1.25356  1.79129  2.37967  3  9.54207e-33  0.289921  0.53535  0.703258  0.777463  1.05498  1.56855  2.06231  2.53888  3  6.77474e-33  0.204798  0.378385  0.516052  0.619209  0.94732  1.49908  2.02149  2.52025  3  1.25104e-33  0.0411262  0.0932018  0.161819  0.243277  0.625436  1.26955  1.87493  2.44949  3  -4.27919e-34  -0.0126999  -0.0214716  -0.0220509  -0.00900915  0.374214  1.08124  1.75034  2.38804  3
1.24785 1.37217 1.46548  1.04024e-33  0.027879  0.075404  0.172374  0.35996  0.743122  1.25573  1.80384  2.39045  3  1.1572e-32  0.267419  0.483501  0.623849  0.68807  0.979033  1.51492  2.02835  2.52257  3  5.39981e-33  0.127497  0.246392  0.355455  0.449766  0.800693  1.39377  1.95387  2.48748  3  4.1481e-34  0.0110728  0.0285441  0.0574292  0.0996575  0.482435  1.16249  1.80415  2.41459  3  -9.88135e-34  -0.0228731  -0.0415252  -0.0533566  -0.0555244  0.322083  1.03976  1.72177  2.37362  3
1.29751 1.49298 1.07154  2.97544e-35  0.00109688  0.00562332  0.0238775  0.091818  0.447337  1.01126  1.6219  2.29061  3  5.79114e-33  0.130875  0.246709  0.332952  0.376126  0.699487  1.30863  1.89309  2.45617  3  4.30278e-33  0.0960084  0.177198  0.24079  0.286907  0.635376  1.27011  1.87209  2.44714  3  2.55766e-34  0.00676931  0.0181644  0.0366587  0.0617129  0.43875  1.13018  1.78293  2.40416  3  -1.15427e-33  -0.0257697  -0.0472468  -0.0620502  -0.067815  0.309795  1.03144  1.71668  2.37123  3
1.44196 1.40013 1.2111  2.57412e-34  0.00621566  0.018772  0.0509752  0.136838  0.498058  1.06326  1.66709  2.31795  3  7.53487e-33  0.151599  0.278391  0.365941  0.408599  0.72961  1.33203  1.90903  2.46419  3  3.80315e-33  0.0773448  0.147576  0.209333  0.260242  0.616657  1.25799  1.86495  2.44388  3  -2.03702e-34  -0.00342291  -0.00249398  0.00569028  0.0224264  0.400952  1.10148  1.76379  2.39469  3  -1.26088e-33  -0.0253702  -0.0467979  -0.0624474  -0.0706415  0.304194  1.02563  1.7121  2.36875  3
0.947249 0.823608 0.674034  -6.13339e-34  -0.0202785  -0.0453947  -0.0742738  -0.0747202  0.229856  0.780443  1.4137  2.16015  3  2.56413e-33  0.0806141  0.158048  0.224343  0.266127  0.59757  1.22292  1.83123  2.42397  3  2.77115e-33  0.0847657  0.156475  0.212082  0.251494  0.601127  1.24363  1.85399  2.43801  3  4.17602e-34  0.0134859  0.0287161  0.0470887  0.0683521  0.444317  1.13695  1.78853  2.40724  3  -5.84793e-34  -0.0178899  -0.0328445  -0.0433712  -0.048072  0.327877  1.04669  1.72763  2.3769  3
1.0628 1.30236 1.36937  8.08201e-34  0.0258437  0.0726679  0.17391  0.378549  0.766038  1.26251  1.8018  2.38681  3  1.06605e-32  0.290093  0.528147  0.685356  0.75611  1.03805  1.55704  2.05525  2.53556  3  5.96904e-33  0.164284  0.311755  0.439739  0.544785  0.88632  1.45597  1.99414  2.50709  3  8.61437e-34  0.0256902  0.0594646  0.106966  0.168399  0.551925  1.21491  1.839  2.43183  3  -6.61911e-34  -0.0178991  -0.0318215  -0.0385339  -0.034077  0.345869  1.0587  1.73482  2.38021  3
0.799967 1.27363 1.16692  3.69072e-34  0.016478  0.0520996  0.143179  0.356533  0.751349  1.22871  1.7641  2.36164  3  7.8747e-33  0.288588  0.543174  0.728118  0.813856  1.08723  1.59054  2.07579  2.5452  3  6.94301e-33  0.249194  0.450733  0.598171  0.699878  1.01498  1.54748  2.05247  2.53522  3  1.5952e-33  0.0621609  0.137398  0.230583  0.33358  0.71279  1.3346  1.91776  2.47055  3  -6.17752e-35  -0.00175697  0.000161838  0.0109574  0.0369186  0.422722  1.11915  1.77615  2.40098  3
1.26469 0.594815 1.13445  9.46939e-34  0.0237535  0.0565626  0.112613  0.215572  0.551183  1.08707  1.67352  2.31748  3  7.53104e-33  0.172422  0.316618  0.423977  0.495505  0.822231  1.4018  1.95518  2.4869  3  1.90601e-33  0.0451074  0.0908432  0.139134  0.189428  0.562933  1.22389  1.84522  2.43497  3  -2.7986e-34  -0.00625901  -0.0105535  -0.0114502  -0.00755831  0.366499  1.07438  1.74533  2.38544  3  -4.82989e-34  -0.0111645  -0.0210667  -0.0293371  -0.0356244  0.33224  1.0444  1.72348  2.37407  3
0.587439 0.831138 0.929724  2.98055e-34  0.0177621  0.0537061  0.141024  0.341538  0.707949  1.15722  1.69003  2.31327  3  6.15742e-33  0.307038  0.578085  0.781429  0.889153  1.15797  1.6372  2.10345  2.55784  3  5.34928e-33  0.262769  0.481231  0.648586  0.770783  1.08759  1.60225  2.08879  2.55314  3  1.48881e-33  0.0777059  0.165872  0.270113  0.384459  0.766247  1.37755  1.94748  2.48557  3  2.70997e-34  0.0139195  0.0293512  0.050462  0.0828587  0.466823  1.15413  1.80022  2.41313  3
0.733799 1.11546 0.939762  2.10641e-34  0.0102611  0.0326695  0.0919505  0.243475  0.607133  1.09399  1.6542  2.29754  3  5.76386e-33  0.231605  0.443024  0.607903  0.694849  0.983681  1.51191  2.02302  2.51889  3  5.69036e-33  0.222439  0.40094  0.528868  0.614491  0.93453  1.48873  2.01423  2.51653  3  1.37398e-33  0.0578054  0.125018  0.205085  0.291091  0.668767  1.30386  1.8984  2.46127  3  -1.80985e-34  -0.00674284  -0.00961535  -0.00414537  0.0147788  0.400681  1.10467  1.76751  2.397  3
0.587554 0.67642 0.818224  2.8009e-34  0.0162501  0.046284  0.114543  0.268945  0.604994  1.06263  1.61311  2.26815  3  5.5496e-33  0.275777  0.515841  0.696552  0.800114  1.08081  1.57788  2.0632  2.53764  3  4.23554e-33  0.209647  0.391618  0.541351  0.659334  0.992887  1.53552  2.04644  2.53275  3  1.16125e-33  0.0600267  0.125582  0.201378  0.285834  0.669174  1.30817  1.90311  2.46414  3  2.16842e-35  0.00140002  0.00478668  0.0130885  0.0301775  0.412196  1.11363  1.77364  2.40009  3
1.02995 1.03115 0.527312  -1.13606e-33  -0.0356089  -0.087051  -0.16708  -0.250093  0.0283319  0.599096  1.25954  2.06379  3  -1.27429e-33  -0.0316269  -0.0380367  -0.0192155  0.00306386  0.357856  1.03991  1.70776  2.36217  3  2.36906e-33  0.0650958  0.112475  0.138354  0.146874  0.486333  1.14714  1.78546  2.40286  3  1.16194e-33  0.0334097  0.0651707  0.094262  0.117787  0.479737  1.15548  1.79688  2.41017  3  7.41018e-35  0.0021735  0.00459456  0.00791654  0.012958  0.386011  1.0911  1.75726  2.39155  3
0.609753 0.5697 0.607571  -9.8011e-35  -0.00473611  -0.0081553  -0.00232172  0.0471295  0.335469  0.821422  1.41581  2.15009  3  3.32913e-33  0.160806  0.307881  0.429442  0.509905  0.817139  1.375  1.92557  2.46855  3  3.04203e-33  0.145029  0.270272  0.371772  0.449594  0.792675  1.38714  1.94873  2.48464  3  7.63798e-34  0.0377511  0.0774803  0.121589  0.169559  0.551002  1.2223  1.84742  2.43698  3  -2.71979e-34  -0.0128025  -0.0227181  -0.0277155  -0.0256119  0.35591  1.07299  1.74751  2.38743  3
0.88451 1.48385 0.723269  -1.06239e-34  -0.00410721  -0.0112123  -0.021195  -0.00351515  0.314862  0.851745  1.46882  2.19195  3  1.85647e-33  0.066254  0.148584  0.240162  0.303813  0.636759  1.2557  1.8547  2.43611  3  4.30237e-33  0.137511  0.237832  0.295651  0.323293  0.655073  1.28004  1.87646  2.44866  3  1.36748e-33  0.0466938  0.0954371  0.145012  0.188627  0.552893  1.21346  1.83687  2.43041  3  -2.02452e-34  -0.00628034  -0.00935297  -0.00647163  0.00444315  0.38481  1.09225  1.75899  2.39269  3
0.682887 1.06429 1.09687  3.56274e-34  0.0185457  0.0579938  0.157307  0.386487  0.778566  1.23598  1.76074  2.35665  3  7.38274e-33  0.316798  0.595947  0.800086  0.898286  1.16335  1.64468  2.11023  2.56177  3  6.49817e-33  0.273585  0.496557  0.661942  0.778421  1.08998  1.60277  2.08864  2.55294  3  1.6561e-33  0.0751185  0.163873  0.271962  0.391048  0.771538  1.37895  1.94726  2.48514  3  2.37885e-34  0.0106985  0.0238462  0.0445435  0.0792556  0.464376  1.15076  1.79726  2.41146  3
1.37332 0.695948 0.696476  -3.0664e-33  -0.0676722  -0.140155  -0.216392  -0.263281  0.0556711  0.675568  1.35848  2.13815  3  1.62478e-33  0.0344453  0.06345  0.0824592  0.0884403  0.428386  1.09654  1.74811  2.38318  3  2.02707e-33  0.0432214  0.0818809  0.114447  0.139094  0.495769  1.16379  1.80069  2.41157  3  2.17234e-34  0.00476628  0.00982671  0.0157551  0.0229719  0.394586  1.09627  1.7601  2.39279  3  -4.98147e-34  -0.0105421  -0.019545  -0.0264104  -0.0306891  0.339106  1.05131  1.72892  2.37702  3
0.980373 1.20241 1.02059  2.6261e-34  0.00931874  0.027963  0.074399  0.191509  0.549163  1.07076  1.65167  2.30164  3  6.62241e-33  0.197376  0.369125  0.49486  0.558797  0.862783  1.42633  1.96878  2.49286  3  4.8672e-33  0.143874  0.26632  0.36358  0.436122  0.776977  1.3752  1.94115  2.48107  3  6.74067e-34  0.0217417  0.0498362  0.0878913  0.134567  0.515052  1.18927  1.8229  2.42413  3  -8.02435e-34  -0.0236338  -0.0427855  -0.0543716  -0.0549645  0.326196  1.04579  1.72714  2.37667  3
1.33227 1.21211 0.96443  -3.9386e-34  -0.00906303  -0.0186554  -0.023017  0.0110045  0.352799  0.930495  1.55966  2.25539  3  4.57056e-33  0.100556  0.189401  0.256055  0.291076  0.623313  1.25165  1.85531  2.43748  3  3.13057e-33  0.0684273  0.128103  0.177095  0.214325  0.569534  1.22214  1.84094  2.43194  3  6.08622e-37  0.000563122  0.00410349  0.012546  0.0264268  0.402332  1.10276  1.76474  2.39518  3  -9.74287e-34  -0.0212204  -0.0391542  -0.0522848  -0.0592597  0.314567  1.0337  1.71759  2.37152  3
0.51476 0.712764 0.620183  2.54734e-35  0.00196808  0.00795116  0.0298004  0.10954  0.410756  0.873982  1.45038  2.16791  3  3.02432e-33  0.175535  0.348164  0.503209  0.607349  0.906571  1.4404  1.96819  2.4894  3  3.94374e-33  0.2198  0.39573  0.519812  0.600434  0.919203  1.47565  2.00458  2.51143  3  1.27868e-33  0.0750255  0.154242  0.239672  0.325321  0.70095  1.33145  1.91806  2.47134  3  8.98579e-35  0.00559248  0.0136745  0.0276728  0.0511841  0.438065  1.13823  1.79228  2.40996  3
1.40571 1.10037 1.39466  1.24713e-33  0.0286706  0.0713617  0.148558  0.289816  0.653467  1.18732  1.75682  2.36623  3  1.04233e-32  0.213654  0.386335  0.502683  0.564972  0.875346  1.4403  1.9803  2.49925  3  3.3344e-33  0.0708401  0.14167  0.213715  0.28353  0.649772  1.28502  1.88387  2.45352  3  -2.85667e-34  -0.00541322  -0.00708426  -0.00191439  0.0127044  0.391622  1.09388  1.75851  2.39201  3  -9.58008e-34  -0.019803  -0.0367043  -0.0494916  -0.0570667  0.314792  1.03245  1.71609  2.37057  3
0.638656 0.938932 1.03971  3.61334e-34  0.0198931  0.0606776  0.160173  0.385077  0.768184  1.21903  1.74332  2.34534  3  7.07732e-33  0.324149  0.607543  0.814515  0.917466  1.1817  1.65698  2.11763  2.56519  3  5.95388e-33  0.268851  0.491785  0.662148  0.786308  1.10131  1.6119  2.09493  2.55612  3  1.57578e-33  0.0760759  0.164463  0.271254  0.389745  0.771673  1.38009  1.94849  2.48589  3  2.89415e-34  0.0136926  0.0290593  0.0506354  0.084547  0.468414  1.15404  1.79956  2.41263  3
0.811686 0.894159 0.999241  4.47417e-34  0.0186142  0.0517642  0.124044  0.280117  0.634965  1.12314  1.68007  2.31346  3  7.25868e-33  0.259809  0.479401  0.635554  0.717544  1.00659  1.53019  2.03567  2.52531  3  4.52236e-33  0.162763  0.307671  0.431891  0.53344  0.877162  1.45112  1.99174  2.50612  3  8.29697e-34  0.0315652  0.0688702  0.116494  0.174649  0.557937  1.22273  1.84567  2.43555  3  -4.34453e-34  -0.0153621  -0.027205  -0.0327685  -0.0287825  0.351217  1.06466  1.73971  2.3829  3
0.509462 1.28591 0.940403  7.85933e-35  0.00624303  0.0259132  0.0962114  0.317949  0.730261  1.17549  1.70319  2.32029  3  3.78229e-33  0.228926  0.486692  0.739259  0.884998  1.15531  1.63566  2.1027  2.55756  3  7.39148e-33  0.407448  0.693064  0.843212  0.907713  1.17502  1.65934  2.1229  2.56894  3  3.05372e-33  0.179504  0.360033  0.535249  0.684378  1.02505  1.55934  2.06223  2.54058  3  7.68652e-34  0.0479319  0.111648  0.200728  0.310927  0.702024  1.32968  1.91595  2.47008  3
1.48634 0.917504 1.13288  -4.69467e-35  -0.000279905  0.00433007  0.0246868  0.0898023  0.436985  1.01109  1.62752  2.29599  3  6.79363e-33  0.132112  0.240834  0.316714  0.35908  0.688955  1.30245  1.88976  2.45475  3  2.11119e-33  0.0423073  0.0840265  0.125758  0.165788  0.533616  1.19918  1.82759  2.42589  3  -5.23035e-34  -0.0100255  -0.0173702  -0.0202629  -0.0171768  0.358037  1.06813  1.74121  2.38341  3  -7.63545e-34  -0.014985  -0.0281026  -0.0387305  -0.0463255  0.322628  1.03734  1.71888  2.37182  3
1.04999 0.98979 0.712299  -6.49223e-34  -0.0195755  -0.0451182  -0.0770866  -0.0836245  0.228141  0.791689  1.43056  2.17304  3  2.24687e-33  0.0645161  0.129974  0.188848  0.22572  0.562365  1.19996  1.8178  2.4179  3  2.91437e-33  0.0800547  0.145991  0.194629  0.226757  0.575229  1.22344  1.84035  2.43121  3  4.62373e-34  0.0134893  0.0287564  0.0469451  0.067301  0.441217  1.13297  1.78514  2.40534  3  -6.12582e-34  -0.0168984  -0.0309688  -0.0406967  -0.0446301  0.330858  1.04837  1.72846  2.37722  3
0.953823 0.845173 1.15658  9.11674e-34  0.0312328  0.0798997  0.171728  0.343631  0.701117  1.1922  1.7403  2.34989  3  9.04874e-33  0.273943  0.498111  0.651881  0.734712  1.02664  1.54804  2.04891  2.53228  3  3.94365e-33  0.122437  0.239693  0.352121  0.4554  0.814371  1.40728  1.96423  2.49299  3  5.40352e-34  0.0175198  0.0386368  0.0673633  0.106306  0.488037  1.16871  1.80923  2.41738  3  -5.37827e-34  -0.016246  -0.0292716  -0.0371853  -0.0380752  0.337318  1.05153  1.72974  2.37761  3
0.801115 1.13017 1.24216  5.60439e-34  0.0243424  0.072362  0.184579  0.424683  0.820547  1.28499  1.80543  2.38412  3  9.16641e-33  0.332741  0.614001  0.807165  0.895037  1.16032  1.64448  2.11115  2.56256  3  6.51364e-33  0.235629  0.4367  0.59822  0.721865  1.04589  1.57175  2.06903  2.54354  3  1.46776e-33  0.0569815  0.125837  0.213149  0.314791  0.69826  1.32416  1.9111  2.46734  3  3.76312e-35  0.00172771  0.00584096  0.0165462  0.0397006  0.422038  1.11723  1.77424  2.39986  3
1.36049 1.10827 0.807467  -1.24971e-33  -0.0287273  -0.0643628  -0.1078  -0.126587  0.199841  0.798306  1.45532  2.19487  3  2.01824e-33  0.0446047  0.0889293  0.126599  0.147201  0.491175  1.15128  1.78806  2.40402  3  2.58858e-33  0.0550963  0.101464  0.136769  0.160429  0.513737  1.17778  1.81038  2.41651  3  2.9725e-34  0.00672205  0.0145273  0.0242912  0.0359794  0.407716  1.10559  1.76603  2.39564  3  -6.64293e-34  -0.0141501  -0.0260009  -0.0344795  -0.038685  0.333372  1.04779  1.72692  2.37612  3
0.736808 0.727452 0.790252  1.45185e-34  0.00687274  0.020844  0.0568956  0.153565  0.476903  0.9726  1.55426  2.23838  3  5.14227e-33  0.203801  0.381425  0.516171  0.59521  0.897228  1.44497  1.97732  2.49586  3  3.6165e-33  0.143162  0.269321  0.375461  0.460497  0.807168  1.40006  1.95846  2.48982  3  6.77659e-34  0.0281351  0.0600085  0.0989419  0.145136  0.527502  1.20228  1.83319  2.42969  3  -4.52897e-34  -0.0177182  -0.0319181  -0.0402928  -0.0403432  0.339616  1.05742  1.73562  2.3811  3
0.540271 0.840373 0.568549  -4.12359e-35  -0.00247109  -0.00558381  -0.00491947  0.0346551  0.32262  0.797695  1.388  2.12999  3  2.00028e-33  0.113612  0.2403  0.371943  0.469499  0.783405  1.34832  1.907  2.45906  3  3.80592e-33  0.200699  0.354403  0.45273  0.507872  0.825377  1.40385  1.95641  2.48748  3  1.38899e-33  0.0771516  0.155821  0.235693  0.309417  0.676891  1.31026  1.90252  2.46322  3  1.05193e-34  0.00632495  0.0157599  0.0316612  0.0564748  0.443033  1.14229  1.79503  2.41132  3
1.24587 1.2265 0.728518  -9.83046e-34  -0.0252706  -0.0602851  -0.110128  -0.144598  0.170691  0.760015  1.41621  2.16858  3  8.12083e-34  0.0218585  0.0537684  0.0906904  0.11527  0.463473  1.12937  1.77283  2.39624  3  2.80495e-33  0.064389  0.11472  0.147938  0.166001  0.513813  1.17539  1.8077  2.41488  3  6.721e-34  0.0162552  0.0331891  0.0510816  0.0684732  0.43739  1.127  1.77974  2.40226  3  -4.63989e-34  -0.0107655  -0.0195826  -0.0252766  -0.0266868  0.346602  1.05915  1.73509  2.38033  3
1.04439 1.39946 1.49945  8.66243e-34  0.0285344  0.0824868  0.202905  0.446762  0.849249  1.33165  1.85294  2.41458  3  1.18004e-32  0.326819  0.594639  0.768589  0.842136  1.11263  1.61169  2.0909  2.55301  3  7.00017e-33  0.195472  0.368249  0.514865  0.632592  0.9664  1.5136  2.03122  2.52508  3  1.22613e-33  0.03702  0.0845367  0.149175  0.229618  0.613635  1.25982  1.8681  2.44601  3  -3.88094e-34  -0.0105387  -0.0176679  -0.0175923  -0.00524115  0.375621  1.08082  1.74938  2.38737  3
1.09373 1.24019 1.07179  2.91363e-34  0.00919444  0.0271034  0.0708292  0.180176  0.538451  1.07184  1.6585  2.30766  3  7.02961e-33  0.187236  0.347518  0.462178  0.519643  0.828181  1.40209  1.95357  2.4856  3  4.55775e-33  0.121268  0.2269  0.314048  0.381614  0.728407  1.34005  1.91846  2.47004  3  4.05969e-34  0.0121298  0.0298551  0.0566878  0.0925724  0.47308  1.15739  1.80162  2.41358  3  -9.81151e-34  -0.0259583  -0.0474029  -0.0616576  -0.0659142  0.313301  1.03488  1.71935  2.37266  3
0.684944 0.546162 0.943287  7.39749e-34  0.0349521  0.0873027  0.182465  0.356957  0.691007  1.14772  1.68602  2.31228  3  7.20996e-33  0.30466  0.558027  0.740136  0.849135  1.13363  1.62176  2.09441  2.55371  3  3.48028e-33  0.150362  0.293874  0.43139  0.559122  0.918553  1.48641  2.017  2.51912  3  9.4355e-34  0.0412512  0.0836036  0.130618  0.184835  0.565812  1.22933  1.85043  2.43803  3  -1.08835e-34  -0.00433794  -0.00638125  -0.00430336  0.00368207  0.379488  1.08491  1.75268  2.38918  3
1.39272 0.915027 1.45878  1.92676e-33  0.04383  0.103481  0.200231  0.3587  0.717174  1.23618  1.79084  2.384  3  1.09596e-32  0.226823  0.411141  0.539372  0.615562  0.927119  1.47943  2.00634  2.51213  3  2.90212e-33  0.0626555  0.127559  0.197293  0.269483  0.640963  1.27957  1.8808  2.45216  3  -1.7794e-34  -0.00335101  -0.00399376  0.000572861  0.0128282  0.389444  1.09135  1.75644  2.39088  3  -6.8165e-34  -0.0142347  -0.0264532  -0.0358567  -0.0417251  0.328087  1.04183  1.72202  2.37342  3
0.637702 1.46997 0.701062  5.38169e-36  0.000419812  0.00256727  0.0145853  0.0798978  0.409862  0.905367  1.49422  2.20057  3  1.9595e-33  0.0972943  0.221169  0.365257  0.469046  0.787027  1.36259  1.92268  2.46881  3  5.12148e-33  0.226341  0.387611  0.473229  0.508177  0.816993  1.39732  1.95224  2.48552  3  2.33829e-33  0.108559  0.211783  0.3049  0.377851  0.726512  1.33992  1.91889  2.47039  3  3.68981e-34  0.0186706  0.0447725  0.0822278  0.128547  0.51124  1.18905  1.82389  2.42494  3
0.562658 0.648642 1.40313  1.018e-33  0.0605966  0.164021  0.371615  0.748933  1.1559  1.53024  1.96853  2.46634  3  1.02545e-32  0.525263  0.948953  1.22587  1.35958  1.58187  1.95229  2.31126  2.66025  3  5.42684e-33  0.284661  0.553157  0.806275  1.03736  1.37346  1.81356  2.22745  2.62123  3  2.37157e-33  0.1267  0.258866  0.40555  0.567804  0.947786  1.50581  2.02896  2.52483  3  1.56737e-33  0.0817276  0.156755  0.227032  0.297676  0.664655  1.29349  1.88838  2.45545  3
0.82562 0.668189 0.566617  -7.61087e-34  -0.0288356  -0.0646879  -0.108877  -0.130627  0.153365  0.692095  1.32752  2.10268  3  1.77577e-33  0.064711  0.130024  0.189912  0.231137  0.56156  1.18786  1.80366  2.40895  3  2.49643e-33  0.0875919  0.161504  0.218355  0.25803  0.604998  1.244  1.8529  2.43705  3  5.50677e-34  0.020042  0.040802  0.0633189  0.0871688  0.46271  1.15177  1.79871  2.41235  3  -4.15889e-34  -0.0145755  -0.0266278  -0.0348243  -0.0379241  0.338812  1.05669  1.7351  2.38083  3
0.921711 1.19083 1.36255  7.8497e-34  0.029145  0.0832494  0.202322  0.442923  0.838232  1.31088  1.83104  2.40038  3  1.0632e-32  0.333842  0.608727  0.790542  0.871637  1.1403  1.63115  2.10315  2.55886  3  6.35213e-33  0.201158  0.37975  0.532457  0.656625  0.991155  1.53252  2.0439  2.53138  3  1.26034e-33  0.0426358  0.0950049  0.163717  0.247742  0.63203  1.27445  1.87818  2.45109  3  -1.92042e-34  -0.00578194  -0.00877099  -0.00542478  0.00913346  0.389373  1.09154  1.75667  2.39103  3
1.15173 0.820276 1.49095  2.2302e-33  0.0614786  0.14568  0.281327  0.49444  0.856436  1.33443  1.85357  2.4145  3  1.19059e-32  0.297733  0.538601  0.704889  0.803317  1.09797  1.60392  2.08714  2.55154  3  3.66662e-33  0.0955617  0.193714  0.297918  0.404498  0.774691  1.3784  1.94559  2.48395  3  5.85818e-34  0.0154256  0.0325211  0.0543573  0.084137  0.461161  1.14525  1.79218  2.40854  3  -3.41186e-34  -0.00847372  -0.0149277  -0.0181994  -0.0172629  0.353733  1.06167  1.73544  2.38012  3
0.657687 0.870193 0.814442  1.67596e-34  0.00897431  0.0277154  0.0762437  0.202628  0.541828  1.02157  1.58843  2.25655  3  4.99726e-33  0.223571  0.426106  0.585753  0.676836  0.968983  1.4974  2.0115  2.51259  3  4.65642e-33  0.204163  0.372942  0.500296  0.590738  0.917917  1.47794  2.00774  2.5135  3  1.15576e-33  0.0538187  0.114542  0.185863  0.263649  0.643972  1.28795  1.88907  2.45701  3  -1.64081e-34  -0.00692702  -0.0106534  -0.00763515  0.00639528  0.390915  1.09832  1.76379  2.39531  3
0.838751 0.675921 1.114  1.05187e-33  0.0404931  0.100426  0.207104  0.395699  0.74569  1.21529  1.74958  2.35216  3  8.78737e-33  0.302522  0.550555  0.723679  0.822991  1.11009  1.60852  2.08792  2.55122  3  3.69347e-33  0.130786  0.258018  0.383196  0.502042  0.864345  1.44559  1.98998  2.5058  3  7.90067e-34  0.0284105  0.0587896  0.0948282  0.139448  0.519883  1.19275  1.82523  2.42531  3  -2.63389e-34  -0.00891503  -0.0152807  -0.017388  -0.0135874  0.360827  1.06921  1.74149  2.38342  3
1.36545 1.23174 1.3262  8.38599e-34  0.020232  0.0529418  0.117911  0.248542  0.614547  1.15451  1.73204  2.35252  3  9.682e-33  0.204621  0.371064  0.482505  0.538329  0.847964  1.41935  1.96624  2.49225  3  3.84783e-33  0.0834568  0.163359  0.239584  0.308412  0.66883  1.29804  1.89189  2.4573  3  -1.86212e-34  -0.00327218  -0.00204559  0.00717624  0.0266989  0.406938  1.10607  1.7669  2.39624  3  -1.12463e-33  -0.0238988  -0.0440967  -0.058898  -0.0667263  0.307437  1.02775  1.71335  2.36933  3
0.701307 1.38266 1.29341  2.96755e-34  0.0158311  0.0554181  0.169388  0.455409  0.888877  1.3381  1.84261  2.40357  3  7.84723e-33  0.331678  0.639985  0.874164  0.977424  1.22979  1.69492  2.14386  2.57851  3  8.77952e-33  0.355306  0.623808  0.797347  0.902359  1.18902  1.67232  2.13262  2.57407  3  2.41263e-33  0.106982  0.234149  0.384699  0.539816  0.910584  1.4776  2.01004  2.51539  3  5.8691e-34  0.0257805  0.0571664  0.102657  0.169277  0.559086  1.22029  1.84259  2.43362  3
1.06323 1.09557 0.679704  -6.93216e-34  -0.020962  -0.0504142  -0.0923255  -0.116686  0.190031  0.757779  1.40244  2.15595  3  1.27958e-33  0.0381576  0.0853891  0.135938  0.170511  0.513053  1.16316  1.79341  2.40583  3  2.9372e-33  0.079078  0.141291  0.183127  0.207157  0.552645  1.20458  1.82702  2.4244  3  6.67337e-34  0.0190001  0.0392401  0.0612349  0.0832101  0.453918  1.14095  1.78967  2.40735  3  -4.69519e-34  -0.0127676  -0.0232292  -0.0299465  -0.0314492  0.343883  1.05856  1.73538  2.38068  3
1.30798 1.4836 1.42128  8.36747e-34  0.0215533  0.0594381  0.139729  0.303165  0.684046  1.21155  1.77387  2.37513  3  1.07365e-32  0.237147  0.430674  0.557799  0.615287  0.913234  1.46672  1.99694  2.50722  3  5.38828e-33  0.120906  0.231339  0.329479  0.411423  0.761003  1.36406  1.93422  2.47779  3  2.82396e-34  0.00763461  0.0217816  0.0470415  0.0847346  0.46677  1.15085  1.79649  2.41082  3  -1.19006e-33  -0.0263158  -0.048  -0.0623314  -0.0664277  0.311848  1.0323  1.71693  2.37126  3
1.14829 0.653299 0.671305  -1.84841e-33  -0.0489995  -0.102474  -0.158776  -0.185743  0.123083  0.711056  1.3725  2.14106  3  2.28503e-33  0.058205  0.109041  0.146845  0.16701  0.502548  1.15111  1.78354  2.40041  3  2.04374e-33  0.0521265  0.0988855  0.13876  0.170023  0.527632  1.1895  1.81853  2.42061  3  1.66873e-34  0.00445768  0.00962752  0.0163781  0.0252933  0.399068  1.10128  1.76418  2.39503  3  -5.23214e-34  -0.013245  -0.0245721  -0.0332306  -0.0386353  0.332366  1.047  1.72643  2.3759  3
0.917882 1.17839 0.741285  -1.80958e-34  -0.00638488  -0.0152403  -0.0240375  0.000469584  0.319294  0.859076  1.47718  2.19788  3  2.74408e-33  0.0905124  0.184596  0.272127  0.32763  0.656284  1.26986  1.8639  2.44061  3  3.86542e-33  0.120412  0.214814  0.278696  0.317319  0.656101  1.2828  1.87912  2.4502  3  8.35266e-34  0.0278818  0.0591857  0.0949259  0.131647  0.504666  1.1806  1.81666  2.42089  3  -5.31543e-34  -0.0166901  -0.0300009  -0.0374754  -0.0365232  0.343576  1.06051  1.73766  2.38209  3
1.06447 1.46365 0.857019  -1.22163e-34  -0.00367569  -0.00826569  -0.0093716  0.0274701  0.363878  0.91758  1.53559  2.23636  3  3.33295e-33  0.0944016  0.190481  0.276582  0.327075  0.6561  1.27365  1.86853  2.44359  3  4.35943e-33  0.116901  0.207737  0.268405  0.304638  0.64417  1.27422  1.87367  2.44759  3  8.45342e-34  0.0245672  0.0532262  0.0869412  0.121911  0.494049  1.17132  1.80995  2.41742  3  -6.89575e-34  -0.0186898  -0.0337119  -0.0424069  -0.0419865  0.337695  1.05483  1.73331  2.37977  3
1.28536 0.807028 1.37105  1.82348e-33  0.0448223  0.105097  0.201748  0.359451  0.712673  1.2248  1.77806  2.37549  3  1.02748e-32  0.230634  0.419234  0.55253  0.63406  0.945433  1.49265  2.01482  2.51623  3  2.81932e-33  0.0658475  0.133551  0.205766  0.280396  0.652379  1.28875  1.88717  2.45538  3  -5.531e-35  -0.000883014  0.000608502  0.00683831  0.0201863  0.396569  1.09704  1.76037  2.39287  3  -5.91974e-34  -0.0133874  -0.0248355  -0.0335599  -0.0388647  0.330936  1.04409  1.72358  2.37421  3
0.818487 1.13786 0.508494  -4.06833e-34  -0.0168391  -0.0462436  -0.101257  -0.163432  0.103067  0.635932  1.27163  2.06436  3  -5.88701e-34  -0.015216  0.0003164  0.0490314  0.0990746  0.449385  1.1055  1.74935  2.38207  3  2.65199e-33  0.0910839  0.154665  0.186328  0.19588  0.532454  1.18401  1.81092  2.41573  3  1.21142e-33  0.044019  0.0866524  0.125995  0.157005  0.516329  1.18259  1.8147  2.41894  3  1.7568e-34  0.00644096  0.0132444  0.0214239  0.0318224  0.406706  1.10826  1.76931  2.39769  3
1.14801 0.585546 0.524915  -3.24162e-33  -0.0858962  -0.180051  -0.2851  -0.368102  -0.0729845  0.534746  1.22206  2.04656  3  1.84519e-34  0.00517088  0.0113056  0.0154861  0.0134131  0.348485  1.02228  1.6916  2.35298  3  2.17806e-33  0.055313  0.10352  0.142132  0.169107  0.515777  1.17018  1.80064  2.41024  3  6.71853e-34  0.0172572  0.0334288  0.0486763  0.0630164  0.434142  1.12731  1.78105  2.40319  3  -4.00004e-34  -0.010087  -0.018474  -0.0244113  -0.0273551  0.345741  1.05988  1.73628  2.38115  3
1.04325 1.26317 1.34057  7.89435e-34  0.025679  0.0719655  0.171682  0.373333  0.758681  1.25448  1.79476  2.38258  3  1.04131e-32  0.28871  0.525891  0.683191  0.754856  1.03726  1.55632  2.0547  2.53526  3  5.82201e-33  0.163283  0.310052  0.437704  0.542792  0.88488  1.45511  1.99366  2.50688  3  8.50334e-34  0.0257797  0.0594101  0.106462  0.167241  0.550771  1.21427  1.83867  2.4317  3  -6.4323e-34  -0.0177201  -0.0315097  -0.038199  -0.0339182  0.345901  1.05879  1.73492  2.38027  3
1.08711 0.656438 0.643308  -1.66445e-33  -0.0468121  -0.0990769  -0.156056  -0.185607  0.118139  0.698937  1.35751  2.13009  3  2.06844e-33  0.0559525  0.106219  0.145191  0.167039  0.502175  1.14938  1.78158  2.39918  3  2.11863e-33  0.056958  0.107452  0.14964  0.181863  0.537504  1.19597  1.82236  2.42236  3  2.53059e-34  0.00704447  0.0146716  0.0237446  0.0347472  0.408753  1.10903  1.76951  2.39771  3  -5.14074e-34  -0.013733  -0.0254032  -0.0341653  -0.0393551  0.332573  1.04793  1.72741  2.37649  3
0.660621 0.930289 0.987629  3.34647e-34  0.0177126  0.0534016  0.139689  0.336698  0.70806  1.1695  1.70638  2.32494  3  6.70455e-33  0.29689  0.556866  0.74855  0.846724  1.11942  1.61097  2.08741  2.55034  3  5.57537e-33  0.243676  0.446984  0.603746  0.718727  1.03939  1.56705  2.06593  2.542  3  1.41581e-33  0.0660043  0.142376  0.234564  0.337298  0.719259  1.34207  1.92389  2.47391  3  9.4233e-35  0.00457045  0.011449  0.0247829  0.0500645  0.43399  1.12875  1.78306  2.40456  3
0.857915 0.802164 0.686914  -3.31703e-34  -0.0120498  -0.0262952  -0.0388211  -0.0164007  0.289707  0.822531  1.44161  2.1746  3  3.17277e-33  0.109488  0.211867  0.297204  0.350692  0.674872  1.27962  1.86819  2.44204  3  3.04225e-33  0.102788  0.190037  0.258403  0.308066  0.65586  1.28525  1.8818  2.4518  3  4.8407e-34  0.0173028  0.0370529  0.0611022  0.0890465  0.467064  1.15537  1.80134  2.41374  3  -5.78761e-34  -0.0195344  -0.0357621  -0.0468741  -0.0510823  0.326837  1.04707  1.72842  2.37744  3
1.37043 0.652298 0.705643  -3.1241e-33  -0.0688191  -0.140986  -0.214315  -0.256261  0.0635824  0.682995  1.36499  2.14226  3  1.96195e-33  0.0414805  0.0756389  0.0977385  0.105488  0.443987  1.10812  1.75573  2.38693  3  1.92969e-33  0.0413146  0.0787074  0.110949  0.136306  0.494918  1.16434  1.8016  2.41217  3  1.20911e-34  0.00271656  0.00593265  0.0102763  0.0162404  0.388173  1.09152  1.75701  2.39128  3  -4.84861e-34  -0.0102961  -0.0191645  -0.0260773  -0.0306296  0.338613  1.05053  1.72822  2.37662  3
0.719439 0.794336 0.98852  4.96467e-34  0.0232226  0.0639375  0.150623  0.330722  0.686595  1.15499  1.69759  2.32087  3  7.31017e-33  0.294991  0.543466  0.719763  0.813335  1.09291  1.59233  2.0756  2.54465  3  4.55342e-33  0.185075  0.350784  0.494323  0.613478  0.954974  1.50864  2.02944  2.52461  3  1.04906e-33  0.0445638  0.0948419  0.155931  0.22799  0.611784  1.26324  1.87256  2.44884  3  -1.60049e-34  -0.00620582  -0.0097835  -0.00796106  0.00280657  0.382605  1.08856  1.7557  2.39084  3
0.626428 1.26841 0.615839  -3.13314e-35  -0.00174788  -0.00485639  -0.00741643  0.0230995  0.325831  0.82115  1.41944  2.15345  3  1.4746e-33  0.0754148  0.175807  0.298336  0.393398  0.718613  1.308  1.88454  2.44931  3  4.25996e-33  0.192096  0.331018  0.407718  0.441041  0.757838  1.35357  1.92348  2.47137  3  1.88212e-33  0.0891544  0.174839  0.253527  0.316727  0.671068  1.30016  1.89333  2.45799  3  2.44344e-34  0.0125585  0.0301287  0.0559999  0.0896007  0.472349  1.16109  1.80593  2.41623  3
0.52255 1.45371 0.67343  1.10062e-35  0.000928938  0.00468339  0.0225876  0.107682  0.444316  0.917602  1.49337  2.19621  3  1.57091e-33  0.0974596  0.234019  0.40881  0.543363  0.856659  1.41086  1.95266  2.483  3  5.09421e-33  0.274969  0.470648  0.56999  0.604837  0.89956  1.4565  1.9902  2.5039  3  2.97029e-33  0.165342  0.30944  0.425084  0.506353  0.838139  1.41944  1.96966  2.49491  3  7.37052e-34  0.0446958  0.102163  0.175374  0.253747  0.632177  1.27823  1.88218  2.45347  3
1.07401 0.566714 1.45297  3.03518e-33  0.0876829  0.195501  0.348255  0.563841  0.90727  1.36501  1.8698  2.42109  3  1.07224e-32  0.288884  0.530127  0.711437  0.837899  1.14431  1.6398  2.11135  2.56361  3  3.25465e-33  0.0907206  0.182863  0.280501  0.382802  0.756386  1.36617  1.9382  2.48051  3  7.91465e-34  0.0219694  0.044043  0.0681763  0.0965952  0.469519  1.15059  1.79531  2.40996  3  -5.0575e-35  -0.00122097  -0.00140886  0.000217187  0.00430741  0.373298  1.0759  1.74466  2.38462  3
0.612522 1.23493 0.685485  9.08961e-36  0.00068135  0.00363447  0.0181422  0.0880705  0.412452  0.90122  1.48726  2.19518  3  2.31682e-33  0.117298  0.254104  0.400267  0.501999  0.815319  1.38157  1.93412  2.47411  3  4.93224e-33  0.227629  0.393559  0.488262  0.532973  0.842698  1.41672  1.9651  2.49186  3  1.95598e-33  0.0955011  0.190931  0.283417  0.362273  0.719151  1.33715  1.91827  2.47042  3  2.23752e-34  0.0119258  0.0296076  0.0574362  0.0960576  0.481857  1.16865  1.81117  2.4189  3
1.40579 1.24671 0.881336  -9.23192e-34  -0.0206298  -0.0465792  -0.077325  -0.0805762  0.253584  0.849575  1.49888  2.22134  3  2.68577e-33  0.0570324  0.111971  0.157262  0.181683  0.523821  1.17741  1.80624  2.41328  3  2.82718e-33  0.0581994  0.107078  0.144372  0.169762  0.523363  1.18576  1.81605  2.41943  3  2.12617e-34  0.00483832  0.0114024  0.020816  0.0330208  0.405507  1.10391  1.76491  2.39509  3  -7.85207e-34  -0.0161928  -0.0297871  -0.0395475  -0.0443956  0.328176  1.04378  1.72421  2.37476  3
1.49151 0.939802 0.978702  -1.05439e-33  -0.0213086  -0.0427913  -0.0583535  -0.0366203  0.303648  0.899329  1.54242  2.24818  3  4.62179e-33  0.0898912  0.165098  0.217825  0.245127  0.581841  1.22119  1.83544  2.42777  3  2.09692e-33  0.0414805  0.0803057  0.115973  0.146778  0.510208  1.17977  1.81384  2.41884  3  -3.24783e-34  -0.00613153  -0.0102017  -0.0108145  -0.00689353  0.367052  1.07497  1.74577  2.38566  3  -7.26414e-34  -0.0141842  -0.0264728  -0.0361827  -0.0427548  0.326535  1.04058  1.72118  2.37301  3
0.554626 0.756874 0.581108  -4.7948e-35  -0.00269441  -0.00539016  -0.00227898  0.0425385  0.331614  0.808576  1.399  2.13749  3  2.40536e-33  0.131007  0.266862  0.397209  0.489657  0.800338  1.36126  1.91578  2.46348  3  3.67257e-33  0.189592  0.339359  0.441901  0.505419  0.828501  1.40785  1.95976  2.48933  3  1.194e-33  0.0648739  0.13254  0.204083  0.273978  0.647453  1.2907  1.89076  2.45776  3  -9.58451e-36  -7.50283e-05  0.00255465  0.0109111  0.0279969  0.413958  1.11995  1.78007  2.4039  3
1.35902 1.27578 0.707876  -1.42174e-33  -0.0334165  -0.0793776  -0.145824  -0.202841  0.110826  0.715895  1.38548  2.15205  3  -4.14582e-34  -0.00581386  0.00314059  0.0236569  0.0388992  0.393702  1.0776  1.73879  2.37951  3  2.59246e-33  0.0543619  0.0958119  0.121367  0.132921  0.480134  1.14815  1.78879  2.40529  3  9.11906e-34  0.0199521  0.0393683  0.0579716  0.0741619  0.439902  1.12713  1.779  2.40165  3  -2.71682e-34  -0.00574519  -0.0102393  -0.0126284  -0.0120724  0.359698  1.06859  1.74114  2.38326  3
0.832953 0.966259 0.712354  -1.58503e-34  -0.00599551  -0.0131605  -0.0168214  0.0175555  0.330768  0.857258  1.46875  2.19039  3  3.15362e-33  0.113071  0.223463  0.319924  0.380561  0.70304  1.30181  1.88348  2.44979  3  3.64293e-33  0.125803  0.228024  0.302162  0.351354  0.691433  1.31005  1.89744  2.45931  3  7.34251e-34  0.0270077  0.0574873  0.0931667  0.131734  0.508148  1.18527  1.82068  2.42314  3  -5.23833e-34  -0.0181478  -0.0327873  -0.0415268  -0.0418152  0.338785  1.05749  1.73596  2.38134  3
1.35749 0.828169 1.18414  6.85423e-34  0.0163904  0.0414885  0.0898005  0.188803  0.535794  1.08405  1.67681  2.32128  3  8.0085e-33  0.170419  0.310518  0.409426  0.467794  0.790512  1.37772  1.93921  2.47903  3  2.29314e-33  0.0504988  0.10129  0.153748  0.206113  0.576216  1.2321  1.84983  2.437  3  -4.05995e-34  -0.00844318  -0.0141418  -0.0150866  -0.00943504  0.366718  1.07505  1.74599  2.38583  3  -7.21078e-34  -0.0154911  -0.0290291  -0.0399479  -0.0476545  0.321675  1.03686  1.71867  2.37175  3
1.36187 1.21565 0.648244  -1.80031e-33  -0.0420663  -0.0991163  -0.18145  -0.259174  0.0470078  0.657152  1.33546  2.12106  3  -1.44961e-33  -0.0277124  -0.0365911  -0.028266  -0.0193298  0.33903  1.03452  1.70914  2.36451  3  2.45418e-33  0.0512524  0.0897377  0.112278  0.12066  0.465313  1.13408  1.77811  2.39963  3  1.18908e-33  0.0257676  0.0498469  0.0714992  0.0889272  0.4521  1.13507  1.78364  2.40375  3  -8.63269e-35  -0.00176176  -0.00276495  -0.00235101  0.000122652  0.371563  1.07802  1.74761  2.38651  3
0.951853 0.7583 0.647025  -8.06853e-34  -0.0264034  -0.0584596  -0.0957991  -0.106498  0.193789  0.74837  1.38725  2.14411  3  2.31073e-33  0.0722578  0.141454  0.200515  0.237895  0.570451  1.20114  1.81604  2.41622  3  2.55823e-33  0.0780219  0.144699  0.197221  0.234986  0.585874  1.23197  1.84612  2.43407  3  3.93404e-34  0.0125676  0.0263977  0.0427191  0.0615252  0.437106  1.13152  1.78492  2.40545  3  -5.49198e-34  -0.0167249  -0.0307442  -0.0407525  -0.0455807  0.329509  1.04762  1.72812  2.3771  3
0.602465 1.21031 1.39434  3.2247e-34  0.0200871  0.0707105  0.216621  0.576927  1.03626  1.44929  1.91866  2.44271  3  8.24733e-33  0.405331  0.779356  1.05826  1.17655  1.40488  1.82268  2.22689  2.61905  3  9.07943e-33  0.427621  0.750661  0.960371  1.08974  1.36154  1.79805  2.21425  2.61389  3  2.59976e-33  0.134443  0.29565  0.488843  0.691197  1.06356  1.58907  2.0824  2.55069  3  1.1275e-33  0.0564945  0.118144  0.195075  0.294986  0.684185  1.31152  1.90184  2.46252  3
0.759996 1.00191 0.69421  -8.46353e-35  -0.00350575  -0.00742403  -0.00639313  0.03524  0.347662  0.8624  1.46697  2.18717  3  2.95743e-33  0.117033  0.235358  0.343349  0.413128  0.73274  1.32234  1.89619  2.45578  3  3.95626e-33  0.149051  0.266907  0.348045  0.398586  0.731803  1.33866  1.91564  2.46807  3  9.77663e-34  0.0392066  0.0822681  0.130505  0.179735  0.554172  1.21932  1.84298  2.43407  3  -3.67513e-34  -0.0138352  -0.0242115  -0.0283048  -0.023125  0.359632  1.07481  1.74817  2.38758  3
1.267 1.33764 0.979846  -1.68923e-34  -0.00399644  -0.00723381  -0.00262353  0.0441506  0.389597  0.957936  1.5784  2.26511  3  4.82244e-33  0.111919  0.212473  0.289404  0.329769  0.658115  1.27732  1.87213  2.44574  3  3.7207e-33  0.0850815  0.157251  0.213931  0.255044  0.605786  1.24837  1.85788  2.44018  3  1.96212e-34  0.00533189  0.0144024  0.0293401  0.0499369  0.426324  1.12107  1.77698  2.40125  3  -1.03203e-33  -0.0236099  -0.0433861  -0.0573304  -0.0635231  0.312673  1.03334  1.71784  2.37178  3
0.881508 1.03769 1.15259  6.08042e-34  0.0233726  0.0653566  0.156239  0.344548  0.717332  1.20319  1.74685  2.35285  3  8.70635e-33  0.286336  0.525041  0.68899  0.769067  1.05125  1.56485  2.05932  2.53722  3  5.21722e-33  0.172928  0.327139  0.459748  0.568274  0.909378  1.47389  2.00625  2.51313  3  9.36948e-34  0.0330513  0.073271  0.125976  0.191147  0.574778  1.23372  1.85221  2.43857  3  -4.26243e-34  -0.0138376  -0.0241972  -0.0280239  -0.0215145  0.358565  1.06932  1.74238  2.3841  3
0.808012 1.38996 1.24387  3.63889e-34  0.0163301  0.0533856  0.151841  0.3867  0.795032  1.26854  1.79576  2.37971  3  8.22681e-33  0.299294  0.566531  0.761559  0.848634  1.11682  1.61269  2.0905  2.55249  3  7.76306e-33  0.274769  0.492066  0.644983  0.746211  1.05375  1.57492  2.06993  2.54364  3  1.85419e-33  0.0716521  0.158654  0.265511  0.381091  0.758077  1.36689  1.93839  2.48051  3  7.35488e-35  0.00330487  0.0106677  0.0281789  0.0627093  0.449788  1.13907  1.78916  2.40735  3
1.46164 0.93242 0.969052  -9.92177e-34  -0.0204605  -0.0410466  -0.0555926  -0.0326478  0.306712  0.899756  1.54141  2.24711  3  4.63865e-33  0.0920922  0.169296  0.223651  0.252026  0.588095  1.22563  1.83825  2.42912  3  2.13342e-33  0.0430493  0.0832698  0.120126  0.151893  0.515156  1.18352  1.81634  2.42008  3  -3.09542e-34  -0.00594596  -0.00979026  -0.0100978  -0.00577417  0.368426  1.0762  1.74667  2.38613  3  -7.35417e-34  -0.0146514  -0.0273329  -0.0373286  -0.0440515  0.32545  1.03988  1.72077  2.37282  3
0.734933 0.823931 1.45969  1.19675e-33  0.0543318  0.145735  0.326828  0.653731  1.05333  1.46668  1.93353  2.45153  3  1.15562e-32  0.452792  0.816157  1.0514  1.16339  1.40602  1.82528  2.22938  2.6205  3  5.67362e-33  0.228201  0.445054  0.650994  0.838785  1.18181  1.67382  2.13671  2.57697  3  1.9758e-33  0.0811739  0.167917  0.267891  0.383142  0.765218  1.37165  1.94136  2.48194  3  8.82794e-34  0.0354112  0.0690088  0.103079  0.141811  0.514024  1.18233  1.81558  2.41975  3
0.599283 0.640604 1.48294  1.27135e-33  0.0702445  0.184825  0.404283  0.786345  1.18902  1.56126  1.99328  2.48035  3  1.10261e-32  0.529378  0.952789  1.22807  1.36485  1.59021  1.95935  2.31632  2.66288  3  5.29504e-33  0.262187  0.516463  0.765667  1.00133  1.3462  1.79419  2.21512  2.6153  3  2.52174e-33  0.125776  0.253385  0.390718  0.540633  0.917681  1.48278  2.01352  2.51715  3  1.59132e-33  0.0780251  0.15018  0.21824  0.286336  0.652484  1.2838  1.8817  2.45207  3
1.29134 1.06272 1.3111  1.04253e-33  0.026254  0.0664296  0.141398  0.282921  0.645029  1.17336  1.74238  2.35686  3  9.85807e-33  0.220138  0.398781  0.519467  0.583268  0.890715  1.45081  1.98677  2.50229  3  3.53305e-33  0.0813999  0.16123  0.240252  0.314771  0.678717  1.30646  1.89793  2.46041  3  -1.2022e-34  -0.00209915  -0.00030173  0.00871718  0.027541  0.40739  1.10644  1.76717  2.39639  3  -9.36266e-34  -0.0210434  -0.0388601  -0.0520146  -0.0591888  0.313832  1.03227  1.71622  2.37071  3
1.43797 0.98679 0.868007  -1.45009e-33  -0.0309662  -0.0660135  -0.102816  -0.108711  0.224022  0.826712  1.48277  2.21276  3  3.04439e-33  0.0620274  0.116522  0.156682  0.176765  0.517633  1.17163  1.80187  2.41096  3  2.28738e-33  0.0465136  0.0878949  0.122673  0.149297  0.507716  1.17546  1.80984  2.41653  3  -1.28533e-35  -1.36876e-05  0.00139387  0.00533364  0.0124533  0.385347  1.08888  1.75504  2.39024  3  -6.98321e-34  -0.0141076  -0.0261274  -0.0352152  -0.0407024  0.32973  1.04386  1.72376  2.3744  3
1.03425 0.918457 1.30761  1.24495e-33  0.0391891  0.0991624  0.209053  0.404828  0.771556  1.25882  1.79456  2.3813  3  1.05222e-32  0.293198  0.530345  0.689664  0.773788  1.06225  1.57545  2.06748  2.54159  3  4.18691e-33  0.120326  0.237801  0.353502  0.4624  0.822982  1.41314  1.96788  2.49473  3  5.82391e-34  0.0174066  0.0384028  0.0672147  0.106886  0.488146  1.16751  1.80784  2.41652  3  -5.15136e-34  -0.014321  -0.0256298  -0.0321017  -0.0318791  0.342636  1.05478  1.73155  2.3784  3
